Non-ergodicity of Nose-Hoover dynamics

The numerical integration of the Nose-Hoover dynamics gives a deterministic method that is used to sample the canonical Gibbs measure. The Nose-Hoover dynamics extends the physical Hamiltonian dynamics by the addition of a "thermostat" variable, that is coupled nonlinearly with the physical variables. The accuracy of the method depends on the dynamics being ergodic. Numerical experiments have been published earlier that are consistent with non-ergodicity of the dynamics for some model problems. The authors recently proved the non-ergodicity of the Nose-Hoover dynamics for the one-dimensional harmonic oscillator. In this paper, this result is extended to non-harmonic one-dimensional systems. It is also shown for some multidimensional systems that the averaged dynamics for the limit of infinite thermostat "mass" have many invariants, thus giving theoretical support for either non-ergodicity or slow ergodization. Numerical experiments for a two-dimensional central force problem and the one-dimensional pendulum problem give evidence for non-ergodicity.

==> figure1.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Q100.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct 10 14:50:42 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 593 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 887 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1180 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1473 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1767 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 2060 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1010 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1620 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2230 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2840 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1919 M
263 0 V
406 867 M
6 0 V
6 0 V
6 -1 V
6 2 V
7 -1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
7 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 0 V
6 0 V
7 -1 V
6 1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 2 V
6 -2 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 2 V
6 -2 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 2 V
6 -2 V
6 0 V
7 0 V
6 -1 V
6 1 V
6 -1 V
6 1 V
6 0 V
6 -1 V
6 1 V
6 2 V
6 -2 V
7 1 V
6 -1 V
6 -1 V
6 1 V
6 0 V
6 -1 V
6 1 V
6 -1 V
6 1 V
6 1 V
7 -1 V
6 2 V
6 -2 V
6 -1 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 2 V
6 -2 V
6 -1 V
6 1 V
6 0 V
6 1 V
stroke
1028 868 M
6 -1 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 2 V
6 -2 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
7 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 2 V
7 -2 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 2 V
6 -2 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 2 V
6 -2 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 2 V
6 -2 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
1663 867 M
6 0 V
6 1 V
6 -1 V
6 2 V
6 -2 V
6 -1 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 2 V
6 -2 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 1 V
7 -1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 -1 V
6 1 V
7 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 2 V
6 -2 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 2 V
6 -2 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 2 V
stroke
2297 869 M
6 -2 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 2 V
6 -2 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 2 V
7 -2 V
6 -1 V
6 1 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 1 V
6 -1 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 2 V
6 -2 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 1 V
6 2 V
6 -2 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
6 1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 2 V
6 -2 V
6 0 V
stroke
2931 867 M
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 2 V
6 -2 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 1 V
6 0 V
6 0 V
6 2 V
7 -2 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 2 V
6 -2 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 1 V
7 -1 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 -1 V
6 1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
6 1 V
6 -1 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT1
LTb
LT1
3087 1762 M
263 0 V
406 920 M
6 35 V
6 -202 V
6 -189 V
6 348 V
7 -443 V
6 448 V
6 -349 V
6 137 V
6 191 V
6 8 V
6 226 V
6 -63 V
6 -164 V
6 -208 V
7 -87 V
6 -15 V
6 -22 V
6 67 V
6 -91 V
6 75 V
6 76 V
6 163 V
6 214 V
6 58 V
7 -225 V
6 47 V
6 -201 V
6 -146 V
6 409 V
6 -541 V
6 549 V
6 -440 V
6 228 V
6 167 V
7 -81 V
6 216 V
6 67 V
6 -308 V
6 206 V
6 124 V
6 -436 V
6 728 V
6 -821 V
6 717 V
7 -470 V
6 122 V
6 184 V
6 -246 V
6 73 V
6 208 V
6 -90 V
6 85 V
6 343 V
6 -553 V
7 661 V
6 -663 V
6 533 V
6 -291 V
6 -72 V
6 70 V
6 -225 V
6 52 V
6 231 V
6 139 V
7 -28 V
6 183 V
6 -267 V
6 257 V
6 -206 V
6 154 V
6 -97 V
6 -196 V
6 -94 V
6 -99 V
7 189 V
6 100 V
6 109 V
6 122 V
6 -229 V
6 255 V
6 -256 V
6 252 V
6 -178 V
6 -83 V
7 -110 V
6 -159 V
6 -58 V
6 293 V
6 -22 V
6 -105 V
6 425 V
6 -632 V
6 700 V
6 -616 V
7 420 V
6 -215 V
6 -235 V
6 138 V
6 -63 V
6 -191 V
6 233 V
6 -47 V
stroke
1028 1127 M
6 -310 V
6 628 V
7 -787 V
6 787 V
6 -611 V
6 233 V
6 76 V
6 -241 V
6 227 V
6 15 V
6 -314 V
6 26 V
7 -4 V
6 -330 V
6 523 V
6 -559 V
6 452 V
6 -257 V
6 45 V
6 313 V
6 -30 V
6 87 V
7 -98 V
6 -229 V
6 -157 V
6 -4 V
6 -44 V
6 65 V
6 -53 V
6 0 V
6 84 V
6 144 V
7 191 V
6 96 V
6 21 V
6 -313 V
6 -1 V
6 -38 V
6 -238 V
6 443 V
6 -493 V
6 404 V
7 -226 V
6 109 V
6 302 V
6 -50 V
6 18 V
6 150 V
6 -309 V
6 55 V
6 331 V
6 -608 V
7 782 V
6 -770 V
6 555 V
6 -224 V
6 -67 V
6 286 V
6 -142 V
6 -83 V
6 301 V
6 -13 V
7 -142 V
6 509 V
6 -701 V
6 735 V
6 -632 V
6 396 V
6 -132 V
6 -232 V
6 117 V
6 -57 V
7 33 V
6 238 V
6 163 V
6 -192 V
6 292 V
6 -371 V
6 356 V
6 -241 V
6 89 V
6 -88 V
7 -259 V
6 -16 V
6 24 V
6 221 V
6 107 V
6 20 V
6 86 V
6 -172 V
6 176 V
6 -134 V
7 121 V
6 -143 V
6 -182 V
6 -111 V
6 14 V
6 -51 V
6 262 V
6 103 V
6 -288 V
6 502 V
7 -622 V
6 620 V
stroke
1663 1691 M
6 -470 V
6 197 V
6 -87 V
6 -304 V
6 67 V
6 125 V
6 -234 V
6 138 V
7 193 V
6 -525 V
6 763 V
6 -812 V
6 692 V
6 -440 V
6 5 V
6 216 V
6 -220 V
6 34 V
7 108 V
6 -320 V
6 -54 V
6 245 V
6 -502 V
6 644 V
6 -605 V
6 381 V
6 -92 V
6 -57 V
7 354 V
6 -48 V
6 -89 V
6 -96 V
6 -213 V
6 -132 V
6 118 V
6 -142 V
6 153 V
6 -130 V
7 59 V
6 158 V
6 147 V
6 180 V
6 -41 V
6 -40 V
6 -305 V
6 -53 V
6 104 V
6 -273 V
7 388 V
6 -386 V
6 260 V
6 -11 V
6 60 V
6 309 V
6 4 V
6 -187 V
6 172 V
6 -198 V
7 -136 V
6 507 V
6 -703 V
6 747 V
6 -632 V
6 347 V
6 36 V
6 -168 V
6 254 V
6 18 V
7 -207 V
6 271 V
6 134 V
6 -383 V
6 664 V
6 -785 V
6 729 V
6 -525 V
6 192 V
6 43 V
7 -292 V
6 91 V
6 139 V
6 23 V
6 132 V
6 236 V
6 -360 V
6 422 V
6 -447 V
6 394 V
7 -230 V
6 -41 V
6 -46 V
6 -242 V
6 65 V
6 138 V
6 192 V
6 64 V
6 -10 V
6 18 V
7 -65 V
6 84 V
6 -45 V
6 3 V
6 -160 V
6 -192 V
stroke
2297 1173 M
6 -93 V
6 180 V
6 -7 V
6 136 V
7 208 V
6 -403 V
6 513 V
6 -539 V
6 491 V
6 -327 V
6 -20 V
6 -17 V
6 -241 V
6 -40 V
7 260 V
6 -155 V
6 -52 V
6 420 V
6 -685 V
6 812 V
6 -752 V
6 522 V
6 -243 V
6 -188 V
7 257 V
6 -116 V
6 -167 V
6 162 V
6 -188 V
6 -211 V
6 487 V
6 -657 V
6 692 V
6 -562 V
7 243 V
6 101 V
6 -133 V
6 285 V
6 -37 V
6 -241 V
6 -80 V
6 -107 V
6 -170 V
6 258 V
7 -269 V
6 217 V
6 -128 V
6 74 V
6 251 V
6 101 V
6 110 V
6 -152 V
6 -100 V
6 -225 V
7 -80 V
6 174 V
6 -247 V
6 273 V
6 -245 V
6 163 V
6 158 V
6 63 V
6 201 V
6 46 V
7 -325 V
6 129 V
6 -16 V
6 -317 V
6 615 V
6 -713 V
6 631 V
6 -421 V
6 147 V
6 242 V
7 -166 V
6 99 V
6 167 V
6 -236 V
6 126 V
6 322 V
6 -592 V
6 775 V
6 -796 V
6 633 V
7 -344 V
6 -28 V
6 179 V
6 -226 V
6 8 V
6 274 V
6 51 V
6 -52 V
6 355 V
6 -511 V
7 539 V
6 -481 V
6 348 V
6 -167 V
6 -189 V
6 9 V
6 -127 V
6 116 V
6 187 V
6 148 V
stroke
2931 1547 M
7 -22 V
6 31 V
6 -67 V
6 57 V
6 -4 V
6 -18 V
6 -82 V
6 -197 V
6 -113 V
6 -41 V
7 266 V
6 53 V
6 -22 V
6 266 V
6 -426 V
6 467 V
6 -415 V
6 326 V
6 -212 V
6 -188 V
7 -3 V
6 -74 V
6 -119 V
6 282 V
6 8 V
6 -276 V
6 586 V
6 -757 V
6 778 V
6 -624 V
7 297 V
6 -60 V
6 -293 V
6 185 V
6 37 V
6 -289 V
6 132 V
6 43 V
6 -413 V
6 675 V
7 -751 V
6 658 V
6 -432 V
6 63 V
6 262 V
6 -155 V
6 117 V
6 2 V
6 -314 V
6 -83 V
7 71 V
6 -276 V
6 385 V
6 -371 V
6 233 V
6 -39 V
6 50 V
6 306 V
6 30 V
6 -4 V
7 -208 V
6 -134 V
6 -122 V
6 -66 V
6 155 V
6 -176 V
6 147 V
6 -95 V
6 134 V
6 243 V
7 79 V
6 28 V
6 59 V
6 -354 V
6 33 V
6 178 V
6 -444 V
6 632 V
6 -640 V
6 463 V
7 -168 V
6 5 V
6 333 V
6 -89 V
6 -105 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1762){\rjust{$G_1$}}%
\put(3037,1919){\rjust{$G$}}%
\put(1925,50){\cjust{$t$}}%
\put(3450,200){\cjust{ 50000}}%
\put(2840,200){\cjust{ 40000}}%
\put(2230,200){\cjust{ 30000}}%
\put(1620,200){\cjust{ 20000}}%
\put(1010,200){\cjust{ 10000}}%
\put(400,200){\cjust{ 0}}%
\put(350,2060){\rjust{ 1.04}}%
\put(350,1767){\rjust{ 1.03}}%
\put(350,1473){\rjust{ 1.02}}%
\put(350,1180){\rjust{ 1.01}}%
\put(350,887){\rjust{ 1}}%
\put(350,593){\rjust{ 0.99}}%
\put(350,300){\rjust{ 0.98}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure10.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2880,1728)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: w_h_bis.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Sep 16 14:55:20 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 288 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 389 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 566 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 743 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 920 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 1097 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 1274 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 1451 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 1628 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
826 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1302 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1778 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
2254 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
2730 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
2380 0 V
0 1328 V
-2380 0 V
350 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
2367 442 M
263 0 V
498 1628 M
4 -32 V
6 -53 V
6 -50 V
7 -48 V
6 -45 V
6 -44 V
6 -42 V
6 -39 V
7 -38 V
6 -37 V
6 -35 V
7 -33 V
6 -32 V
6 -31 V
6 -29 V
7 -29 V
6 -27 V
6 -26 V
7 -26 V
6 -24 V
6 -23 V
7 -23 V
6 -21 V
7 -21 V
6 -20 V
6 -20 V
7 -18 V
6 -18 V
7 -18 V
6 -17 V
7 -16 V
6 -15 V
7 -15 V
6 -15 V
7 -14 V
6 -13 V
7 -13 V
6 -12 V
7 -12 V
6 -12 V
7 -11 V
7 -11 V
6 -10 V
7 -10 V
6 -10 V
7 -9 V
7 -9 V
6 -8 V
7 -8 V
7 -8 V
6 -8 V
7 -7 V
7 -7 V
7 -7 V
6 -6 V
7 -6 V
7 -6 V
7 -5 V
6 -6 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 0 V
8 0 V
7 -1 V
7 0 V
7 1 V
8 0 V
7 0 V
7 1 V
8 1 V
7 0 V
8 1 V
7 1 V
7 1 V
8 2 V
7 1 V
8 1 V
7 2 V
8 2 V
stroke
1185 369 M
7 1 V
8 2 V
8 2 V
7 2 V
8 2 V
8 2 V
7 3 V
8 2 V
8 2 V
8 3 V
7 3 V
8 2 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
8 4 V
8 3 V
8 3 V
8 4 V
9 3 V
8 4 V
8 4 V
9 3 V
8 4 V
8 4 V
9 4 V
8 3 V
9 4 V
8 4 V
9 4 V
9 4 V
8 4 V
9 4 V
9 5 V
9 4 V
9 4 V
9 4 V
9 4 V
9 4 V
9 5 V
9 4 V
9 4 V
10 5 V
9 4 V
10 4 V
9 4 V
10 5 V
9 4 V
10 4 V
10 4 V
10 5 V
10 4 V
10 4 V
10 4 V
11 4 V
10 4 V
11 4 V
11 4 V
11 3 V
11 4 V
11 3 V
12 4 V
12 3 V
12 2 V
13 3 V
13 2 V
13 1 V
15 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke
1882 612 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
15 1 V
14 2 V
13 3 V
12 4 V
12 5 V
12 4 V
12 6 V
11 5 V
11 6 V
11 6 V
11 7 V
10 7 V
10 7 V
11 7 V
10 7 V
10 8 V
9 7 V
10 8 V
10 8 V
9 9 V
10 8 V
9 8 V
9 9 V
9 9 V
10 9 V
9 9 V
8 9 V
9 9 V
9 9 V
9 10 V
8 9 V
9 10 V
9 10 V
8 10 V
8 10 V
9 10 V
8 10 V
8 10 V
9 10 V
8 11 V
8 10 V
8 10 V
8 11 V
8 11 V
8 10 V
8 11 V
7 11 V
8 11 V
8 11 V
8 11 V
7 11 V
8 11 V
7 11 V
8 12 V
7 11 V
8 11 V
7 12 V
8 11 V
7 12 V
7 11 V
8 12 V
7 12 V
7 11 V
7 12 V
8 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 12 V
7 13 V
6 12 V
7 12 V
7 13 V
7 12 V
7 13 V
6 12 V
7 13 V
7 12 V
6 13 V
7 12 V
6 13 V
7 13 V
7 12 V
6 13 V
7 13 V
6 13 V
7 13 V
6 13 V
6 12 V
7 13 V
stroke
2687 1582 M
6 13 V
7 13 V
6 13 V
3 7 V
1.000 UL
LTb
350 300 M
2380 0 V
0 1328 V
-2380 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2317,442){\rjust{$W(a)$}}%
\put(1540,50){\cjust{$a$}}%
\put(2730,200){\cjust{ 25}}%
\put(2254,200){\cjust{ 20}}%
\put(1778,200){\cjust{ 15}}%
\put(1302,200){\cjust{ 10}}%
\put(826,200){\cjust{ 5}}%
\put(350,200){\cjust{ 0}}%
\put(300,1628){\rjust{-1.2}}%
\put(300,1451){\rjust{-1.3}}%
\put(300,1274){\rjust{-1.4}}%
\put(300,1097){\rjust{-1.5}}%
\put(300,920){\rjust{-1.6}}%
\put(300,743){\rjust{-1.7}}%
\put(300,566){\rjust{-1.8}}%
\put(300,389){\rjust{-1.9}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure11.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: level_bis.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 17:44:25 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 476 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 652 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 828 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1004 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1180 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1356 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1532 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1708 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1884 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
912 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1373 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1835 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2296 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2758 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3219 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1919 M
263 0 V
1308 1180 M
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke
1278 1161 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
stroke
1266 1190 M
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
stroke
1302 1194 M
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke
1294 1162 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
stroke
1262 1180 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
1293 1198 M
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
stroke
1298 1164 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
stroke
1264 1172 M
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1284 1200 M
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1.000 UL
LT1
LTb
LT1
3087 1762 M
263 0 V
2001 1180 M
0 13 V
-1 13 V
-1 13 V
-2 13 V
-3 12 V
-2 13 V
-4 13 V
-4 13 V
-4 12 V
-5 13 V
-6 13 V
-6 12 V
-6 12 V
-7 13 V
-8 12 V
-8 12 V
-8 12 V
-9 12 V
-9 11 V
-10 12 V
-10 11 V
-11 11 V
-11 12 V
-11 10 V
-12 11 V
-12 11 V
-13 10 V
-12 10 V
-14 10 V
-13 10 V
-14 9 V
-14 10 V
-14 9 V
-14 9 V
-15 8 V
-15 8 V
-15 8 V
-15 8 V
-16 8 V
-16 7 V
-15 7 V
-16 6 V
-16 7 V
-16 6 V
-16 5 V
-17 6 V
-16 5 V
-16 4 V
-17 5 V
-16 4 V
-16 4 V
-17 3 V
-16 3 V
-16 3 V
-16 2 V
-16 2 V
-16 2 V
-16 1 V
-16 1 V
-16 1 V
-16 0 V
-15 0 V
-15 0 V
-16 -1 V
-15 -1 V
-14 -1 V
-15 -2 V
-15 -2 V
-14 -3 V
-14 -3 V
-14 -3 V
-14 -3 V
-13 -4 V
-14 -4 V
-13 -4 V
-12 -5 V
-13 -5 V
-12 -5 V
-13 -6 V
-11 -6 V
-12 -6 V
-11 -7 V
-12 -7 V
-10 -7 V
-11 -7 V
-10 -8 V
-11 -7 V
-9 -9 V
-10 -8 V
-9 -9 V
-9 -9 V
-9 -9 V
-9 -9 V
-8 -9 V
-8 -10 V
-7 -10 V
-8 -10 V
-7 -11 V
-7 -10 V
-6 -11 V
-7 -11 V
-6 -11 V
stroke
835 1443 M
-6 -11 V
-5 -11 V
-5 -12 V
-5 -12 V
-5 -11 V
-4 -12 V
-5 -12 V
-3 -12 V
-4 -13 V
-3 -12 V
-3 -12 V
-3 -13 V
-3 -12 V
-2 -13 V
-2 -12 V
-1 -13 V
-2 -13 V
-1 -13 V
-1 -12 V
0 -13 V
-1 -13 V
0 -13 V
1 -13 V
0 -13 V
1 -12 V
1 -13 V
1 -13 V
2 -13 V
2 -12 V
2 -13 V
2 -12 V
3 -13 V
3 -12 V
3 -12 V
4 -13 V
3 -12 V
5 -12 V
4 -12 V
4 -11 V
5 -12 V
6 -11 V
5 -12 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
7 -10 V
7 -10 V
8 -11 V
7 -10 V
8 -9 V
8 -10 V
9 -9 V
8 -9 V
9 -9 V
10 -9 V
9 -8 V
10 -8 V
10 -8 V
10 -8 V
11 -7 V
11 -7 V
11 -7 V
11 -6 V
12 -6 V
11 -6 V
13 -6 V
12 -5 V
12 -5 V
13 -5 V
13 -4 V
13 -4 V
14 -4 V
14 -4 V
13 -3 V
14 -2 V
15 -3 V
14 -2 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
16 0 V
15 0 V
16 1 V
16 1 V
16 1 V
16 2 V
16 2 V
16 2 V
16 3 V
16 3 V
17 4 V
16 3 V
16 5 V
17 4 V
16 5 V
16 5 V
16 5 V
17 6 V
16 6 V
16 6 V
16 7 V
stroke
1612 735 M
15 7 V
16 7 V
16 7 V
15 8 V
15 8 V
15 9 V
15 8 V
14 9 V
15 9 V
14 9 V
14 10 V
13 10 V
13 10 V
13 10 V
13 10 V
12 11 V
12 10 V
11 11 V
11 11 V
11 12 V
10 11 V
10 12 V
10 11 V
9 12 V
8 12 V
8 12 V
8 12 V
7 13 V
7 12 V
6 12 V
5 13 V
6 13 V
4 12 V
4 13 V
4 13 V
3 13 V
2 12 V
2 13 V
2 13 V
1 13 V
0 13 V
0 13 V
-1 13 V
-1 13 V
-2 13 V
-3 12 V
-3 13 V
-3 13 V
-4 13 V
-5 12 V
-5 13 V
-5 13 V
-6 12 V
-7 12 V
-7 13 V
-7 12 V
-8 12 V
-9 12 V
-9 11 V
-9 12 V
-10 12 V
-10 11 V
-11 11 V
-11 11 V
-11 11 V
-12 11 V
-12 11 V
-13 10 V
-12 10 V
-14 10 V
-13 10 V
-14 9 V
-14 9 V
-14 9 V
-15 9 V
-14 9 V
-15 8 V
-15 8 V
-16 8 V
-15 7 V
-16 7 V
-16 7 V
-15 7 V
-16 6 V
-17 6 V
-16 6 V
-16 5 V
-16 5 V
-17 5 V
-16 4 V
-16 4 V
-17 4 V
-16 3 V
-16 3 V
-16 3 V
-17 2 V
-16 2 V
-16 2 V
-16 1 V
-15 1 V
-16 1 V
-16 0 V
-15 0 V
-16 0 V
stroke
1261 1696 M
-15 -1 V
-15 -1 V
-15 -2 V
-14 -1 V
-15 -2 V
-14 -3 V
-14 -3 V
-14 -3 V
-14 -3 V
-13 -4 V
-14 -4 V
-13 -5 V
-12 -4 V
-13 -5 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -7 V
-11 -6 V
-11 -7 V
-11 -7 V
-11 -8 V
-10 -7 V
-10 -8 V
-10 -8 V
-10 -9 V
-9 -8 V
-9 -9 V
-9 -9 V
-8 -10 V
-8 -9 V
-8 -10 V
-8 -10 V
-7 -10 V
-8 -11 V
-6 -10 V
-7 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-5 -12 V
-5 -11 V
-4 -12 V
-5 -12 V
-4 -12 V
-4 -12 V
-3 -12 V
-3 -13 V
-4 -12 V
-2 -13 V
-3 -12 V
-2 -13 V
-2 -12 V
-1 -13 V
-2 -13 V
-1 -13 V
-1 -12 V
0 -13 V
-1 -13 V
0 -13 V
1 -13 V
0 -13 V
1 -12 V
1 -13 V
1 -13 V
2 -13 V
2 -12 V
2 -13 V
3 -12 V
2 -13 V
3 -12 V
3 -12 V
4 -13 V
4 -12 V
4 -12 V
4 -12 V
5 -11 V
5 -12 V
5 -11 V
5 -12 V
6 -11 V
6 -11 V
6 -11 V
7 -10 V
7 -11 V
7 -10 V
7 -10 V
8 -10 V
8 -10 V
8 -10 V
8 -9 V
9 -9 V
9 -9 V
9 -8 V
10 -9 V
10 -8 V
10 -8 V
10 -7 V
11 -8 V
11 -7 V
11 -6 V
11 -7 V
12 -6 V
stroke
1029 721 M
11 -6 V
12 -5 V
13 -6 V
12 -5 V
13 -4 V
13 -5 V
13 -4 V
14 -3 V
14 -4 V
13 -3 V
15 -3 V
14 -2 V
14 -2 V
15 -2 V
15 -1 V
15 -1 V
15 -1 V
15 0 V
16 0 V
15 0 V
16 1 V
16 1 V
16 1 V
16 2 V
16 2 V
16 3 V
16 2 V
17 3 V
16 4 V
16 4 V
17 4 V
16 4 V
16 5 V
17 5 V
16 6 V
16 5 V
16 6 V
16 7 V
16 6 V
16 7 V
15 8 V
16 7 V
15 8 V
15 8 V
15 8 V
15 9 V
15 9 V
14 9 V
14 9 V
14 10 V
13 9 V
13 10 V
13 11 V
13 10 V
12 11 V
12 10 V
11 11 V
11 11 V
11 12 V
10 11 V
10 12 V
9 11 V
9 12 V
9 12 V
8 12 V
7 12 V
8 13 V
6 12 V
6 12 V
6 13 V
5 13 V
4 12 V
5 13 V
3 13 V
3 13 V
2 12 V
2 13 V
2 13 V
1 13 V
0 13 V
0 13 V
-1 13 V
-2 13 V
-1 13 V
-3 12 V
-3 13 V
-3 13 V
-4 13 V
-5 12 V
-5 13 V
-6 13 V
-6 12 V
-6 12 V
-7 13 V
-8 12 V
-8 12 V
-9 12 V
-9 11 V
-9 12 V
-10 12 V
-10 11 V
-11 11 V
-11 11 V
-11 11 V
stroke
1853 1475 M
-12 11 V
-12 10 V
-13 11 V
-12 10 V
-14 10 V
-13 9 V
-14 10 V
-14 9 V
-14 9 V
-15 9 V
-14 8 V
-15 9 V
-16 8 V
-15 7 V
-15 8 V
-16 7 V
-16 7 V
-16 6 V
-16 7 V
-16 5 V
-16 6 V
-16 5 V
-17 5 V
-16 5 V
-16 4 V
-16 5 V
-17 3 V
-16 4 V
-16 3 V
-17 2 V
-16 3 V
-16 2 V
-16 1 V
-16 1 V
-16 1 V
-15 1 V
-16 0 V
-15 0 V
-16 0 V
-15 -1 V
-15 -1 V
-15 -2 V
-14 -2 V
-15 -2 V
-14 -2 V
-14 -3 V
-14 -3 V
-14 -4 V
-13 -3 V
-14 -5 V
-13 -4 V
-12 -5 V
-13 -5 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-11 -7 V
-11 -7 V
-11 -7 V
-11 -7 V
-10 -8 V
-10 -8 V
-10 -8 V
-9 -8 V
-10 -9 V
-9 -9 V
-8 -9 V
-9 -9 V
-8 -10 V
-8 -10 V
-8 -10 V
-7 -10 V
-7 -10 V
-7 -11 V
-7 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-5 -11 V
-5 -12 V
-5 -11 V
-5 -12 V
-4 -12 V
-4 -12 V
-4 -12 V
-3 -12 V
-4 -13 V
-3 -12 V
-2 -13 V
-3 -12 V
-2 -13 V
-2 -12 V
-2 -13 V
-1 -13 V
-1 -13 V
-1 -12 V
0 -13 V
-1 -13 V
0 -13 V
1 -13 V
0 -13 V
1 -12 V
1 -13 V
stroke
774 1120 M
2 -13 V
1 -13 V
2 -12 V
2 -13 V
3 -12 V
2 -13 V
3 -12 V
4 -12 V
3 -13 V
4 -12 V
4 -12 V
5 -11 V
4 -12 V
5 -12 V
5 -11 V
6 -12 V
6 -11 V
6 -11 V
6 -11 V
6 -10 V
7 -11 V
7 -10 V
8 -10 V
7 -10 V
8 -10 V
9 -9 V
8 -10 V
9 -9 V
9 -8 V
9 -9 V
10 -8 V
9 -8 V
11 -8 V
10 -8 V
11 -7 V
10 -7 V
11 -7 V
12 -6 V
11 -6 V
12 -6 V
12 -6 V
13 -5 V
12 -5 V
13 -5 V
13 -4 V
14 -4 V
13 -4 V
14 -3 V
14 -3 V
14 -3 V
14 -2 V
15 -2 V
14 -2 V
15 -1 V
15 -1 V
15 -1 V
16 0 V
15 0 V
16 0 V
15 1 V
16 1 V
16 1 V
16 2 V
16 2 V
16 3 V
17 3 V
16 3 V
16 3 V
17 4 V
16 4 V
16 5 V
17 4 V
16 6 V
16 5 V
16 6 V
16 6 V
16 6 V
16 7 V
16 7 V
16 7 V
15 8 V
15 8 V
16 8 V
15 8 V
14 9 V
15 8 V
14 10 V
14 9 V
14 9 V
13 10 V
13 10 V
13 10 V
13 11 V
12 10 V
12 11 V
11 11 V
11 11 V
11 12 V
10 11 V
10 12 V
9 11 V
9 12 V
8 12 V
8 12 V
stroke
1941 993 M
8 12 V
7 13 V
7 12 V
6 12 V
5 13 V
5 13 V
5 12 V
4 13 V
3 13 V
3 13 V
3 12 V
2 13 V
1 13 V
1 13 V
0 13 V
0 13 V
-1 13 V
-2 13 V
-2 13 V
-2 13 V
-3 12 V
-4 13 V
-4 13 V
-4 12 V
-6 13 V
-5 12 V
-6 13 V
-7 12 V
-7 12 V
-8 13 V
-8 12 V
-8 12 V
-9 11 V
-10 12 V
-10 12 V
-10 11 V
-11 11 V
-11 11 V
-11 11 V
-12 11 V
-12 10 V
-13 10 V
-13 11 V
-13 9 V
-13 10 V
-14 10 V
-14 9 V
-14 9 V
-15 9 V
-15 8 V
-15 8 V
-15 8 V
-15 8 V
-16 7 V
-15 7 V
-16 7 V
-16 7 V
-16 6 V
-16 6 V
-16 6 V
-17 5 V
-16 5 V
-16 4 V
-16 5 V
-17 4 V
-16 3 V
-16 4 V
-17 3 V
-16 2 V
-16 3 V
-16 2 V
-16 1 V
-16 2 V
-16 0 V
-16 1 V
-15 0 V
-16 0 V
-15 0 V
-15 -1 V
-15 -1 V
-15 -2 V
-15 -2 V
-14 -2 V
-14 -2 V
-14 -3 V
-14 -3 V
-14 -4 V
-13 -4 V
-14 -4 V
-13 -4 V
-12 -5 V
-13 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -7 V
-11 -6 V
-11 -7 V
-11 -7 V
-11 -8 V
-10 -7 V
-10 -8 V
-10 -9 V
-9 -8 V
stroke
933 1570 M
-9 -9 V
-9 -9 V
-9 -9 V
-9 -9 V
-8 -10 V
-8 -10 V
-7 -10 V
-8 -10 V
-7 -10 V
-6 -11 V
-7 -11 V
-6 -10 V
-6 -12 V
-6 -11 V
-5 -11 V
-6 -12 V
-4 -11 V
-5 -12 V
-4 -12 V
-4 -12 V
-4 -12 V
-4 -12 V
-3 -13 V
-3 -12 V
-3 -13 V
-2 -12 V
-2 -13 V
-2 -12 V
-2 -13 V
-1 -13 V
-1 -13 V
-1 -12 V
0 -13 V
-1 -13 V
0 -13 V
1 -13 V
0 -13 V
1 -12 V
1 -13 V
2 -13 V
1 -13 V
2 -12 V
2 -13 V
3 -12 V
3 -13 V
3 -12 V
3 -12 V
4 -13 V
3 -12 V
5 -12 V
4 -11 V
5 -12 V
5 -12 V
5 -11 V
5 -11 V
6 -12 V
6 -11 V
6 -10 V
7 -11 V
7 -11 V
7 -10 V
7 -10 V
8 -10 V
8 -10 V
8 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -8 V
10 -8 V
10 -8 V
11 -7 V
10 -8 V
11 -7 V
11 -6 V
12 -7 V
11 -6 V
12 -6 V
12 -5 V
13 -6 V
12 -5 V
13 -4 V
13 -4 V
14 -4 V
13 -4 V
14 -3 V
14 -3 V
14 -3 V
14 -2 V
15 -2 V
14 -2 V
15 -1 V
15 -1 V
15 -1 V
16 0 V
15 0 V
16 0 V
16 1 V
15 1 V
16 2 V
16 1 V
16 3 V
17 2 V
stroke
1405 674 M
16 3 V
16 3 V
16 4 V
17 3 V
16 5 V
16 4 V
17 5 V
16 5 V
16 6 V
16 5 V
17 6 V
16 7 V
15 6 V
16 7 V
16 8 V
15 7 V
16 8 V
15 8 V
15 9 V
14 8 V
15 9 V
14 9 V
14 10 V
14 9 V
13 10 V
13 10 V
13 10 V
13 11 V
12 10 V
11 11 V
12 11 V
11 11 V
10 11 V
11 12 V
9 11 V
10 12 V
9 12 V
8 12 V
8 12 V
8 12 V
7 13 V
6 12 V
6 12 V
6 13 V
5 13 V
4 12 V
4 13 V
4 13 V
2 13 V
3 12 V
2 13 V
1 13 V
1 13 V
0 13 V
-1 13 V
0 13 V
-2 13 V
-2 13 V
-2 13 V
-3 12 V
-4 13 V
-4 13 V
-5 12 V
-5 13 V
-6 12 V
-6 13 V
-6 12 V
-8 12 V
-7 13 V
-8 12 V
-9 12 V
-9 11 V
-9 12 V
-10 11 V
-11 12 V
-10 11 V
-12 11 V
-11 11 V
-12 11 V
-12 10 V
-13 10 V
-13 10 V
-13 10 V
-13 10 V
-14 9 V
-14 10 V
-14 9 V
-15 8 V
-15 9 V
-15 8 V
-15 8 V
-15 8 V
-16 7 V
-16 7 V
-15 7 V
-16 6 V
-16 7 V
-16 5 V
-17 6 V
-16 5 V
-16 5 V
-16 5 V
-17 4 V
-16 4 V
stroke
1465 1675 M
-16 4 V
-17 3 V
-16 3 V
-16 3 V
-16 2 V
-16 2 V
-16 1 V
-16 2 V
-16 1 V
-16 0 V
-15 0 V
-16 0 V
-15 0 V
-15 -1 V
-15 -1 V
-15 -2 V
-15 -2 V
-14 -2 V
-14 -3 V
-14 -2 V
-14 -4 V
-14 -3 V
-13 -4 V
-14 -4 V
-13 -5 V
-12 -5 V
-13 -5 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-11 -7 V
-11 -7 V
-11 -7 V
-10 -7 V
-11 -8 V
-10 -8 V
-9 -8 V
-10 -9 V
-9 -8 V
-9 -9 V
-9 -10 V
-8 -9 V
-8 -10 V
-8 -9 V
-8 -10 V
-7 -11 V
-7 -10 V
-7 -11 V
-7 -10 V
-6 -11 V
-6 -11 V
-5 -12 V
-6 -11 V
-5 -12 V
-5 -11 V
-4 -12 V
-5 -12 V
-4 -12 V
-4 -12 V
-3 -12 V
-3 -13 V
-3 -12 V
-3 -13 V
-2 -12 V
-2 -13 V
-2 -12 V
-2 -13 V
-1 -13 V
-1 -13 V
-1 -13 V
0 -12 V
-1 -13 V
0 -13 V
1 -13 V
0 -13 V
1 -12 V
1 -13 V
2 -13 V
1 -13 V
2 -12 V
3 -13 V
2 -12 V
3 -13 V
3 -12 V
3 -12 V
4 -13 V
4 -12 V
4 -12 V
4 -11 V
5 -12 V
5 -12 V
5 -11 V
6 -11 V
6 -12 V
6 -10 V
6 -11 V
7 -11 V
6 -10 V
8 -11 V
7 -10 V
8 -10 V
8 -9 V
8 -10 V
stroke
900 820 M
8 -9 V
9 -9 V
9 -9 V
10 -8 V
9 -9 V
10 -8 V
10 -7 V
11 -8 V
10 -7 V
11 -7 V
11 -7 V
12 -6 V
11 -6 V
12 -6 V
12 -6 V
13 -5 V
12 -5 V
13 -4 V
13 -5 V
14 -4 V
13 -3 V
14 -4 V
14 -3 V
14 -2 V
14 -3 V
15 -2 V
15 -1 V
14 -1 V
15 -1 V
16 -1 V
15 0 V
15 0 V
16 0 V
16 1 V
16 1 V
16 2 V
16 2 V
16 2 V
16 2 V
16 3 V
16 3 V
17 4 V
16 4 V
16 4 V
17 4 V
16 5 V
16 5 V
17 6 V
16 6 V
16 6 V
16 6 V
16 7 V
15 7 V
16 7 V
16 8 V
15 8 V
15 8 V
15 8 V
15 9 V
14 9 V
14 9 V
14 9 V
14 10 V
13 10 V
13 10 V
13 10 V
13 10 V
12 11 V
11 11 V
12 11 V
11 11 V
10 11 V
10 12 V
10 11 V
10 12 V
8 12 V
9 12 V
8 12 V
7 12 V
7 13 V
7 12 V
6 12 V
5 13 V
5 13 V
4 12 V
4 13 V
4 13 V
3 13 V
2 12 V
2 13 V
1 13 V
1 13 V
0 13 V
-1 13 V
-1 13 V
-1 13 V
-2 13 V
-3 13 V
-3 12 V
-3 13 V
-4 13 V
-5 12 V
-5 13 V
-6 12 V
stroke
1967 1325 M
-6 13 V
-7 12 V
-7 12 V
-8 13 V
-8 12 V
-9 11 V
-9 12 V
-9 12 V
-10 11 V
-10 12 V
-11 11 V
-11 11 V
-12 11 V
-12 10 V
-12 11 V
-13 10 V
-13 10 V
-13 10 V
-13 10 V
-14 9 V
-14 9 V
-15 9 V
-14 9 V
-15 8 V
-15 9 V
-15 7 V
-16 8 V
-15 7 V
-16 8 V
-16 6 V
-16 7 V
-16 6 V
-16 6 V
-16 5 V
-16 6 V
-16 5 V
-17 4 V
-16 4 V
-16 4 V
-17 4 V
-16 3 V
-16 3 V
-16 3 V
-17 2 V
-16 2 V
-16 2 V
-16 1 V
-15 1 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 -1 V
-15 -2 V
-15 -1 V
-15 -2 V
-14 -2 V
-15 -3 V
-14 -3 V
-13 -3 V
-14 -4 V
-14 -3 V
-13 -5 V
-13 -4 V
-12 -5 V
-13 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -7 V
-11 -6 V
-11 -7 V
-11 -8 V
-10 -7 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-9 -9 V
-9 -9 V
-8 -9 V
-9 -10 V
-8 -9 V
-8 -10 V
-7 -10 V
-8 -10 V
-7 -11 V
-7 -10 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -12 V
-5 -11 V
-5 -12 V
-5 -11 V
-5 -12 V
-4 -12 V
-4 -12 V
-4 -12 V
-3 -12 V
-3 -13 V
-3 -12 V
-3 -13 V
-2 -12 V
stroke
781 1283 M
-3 -13 V
-1 -12 V
-2 -13 V
-1 -13 V
-1 -13 V
-1 -13 V
0 -12 V
-1 -13 V
0 -13 V
1 -13 V
0 -13 V
1 -12 V
1 -13 V
2 -13 V
2 -13 V
2 -12 V
2 -13 V
2 -12 V
3 -13 V
3 -12 V
4 -12 V
3 -12 V
4 -13 V
4 -11 V
5 -12 V
4 -12 V
5 -12 V
6 -11 V
5 -11 V
6 -11 V
6 -11 V
6 -11 V
7 -11 V
7 -10 V
7 -11 V
8 -10 V
7 -9 V
8 -10 V
9 -10 V
8 -9 V
9 -9 V
9 -8 V
9 -9 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
11 -7 V
11 -7 V
11 -6 V
12 -7 V
11 -6 V
12 -6 V
12 -5 V
13 -5 V
12 -5 V
13 -5 V
13 -4 V
14 -4 V
13 -4 V
14 -3 V
14 -3 V
14 -2 V
14 -3 V
15 -2 V
15 -1 V
15 -2 V
15 0 V
15 -1 V
15 0 V
16 0 V
15 0 V
16 1 V
16 1 V
16 2 V
16 2 V
16 2 V
16 2 V
16 3 V
17 4 V
16 3 V
16 4 V
17 4 V
16 5 V
16 5 V
17 5 V
16 5 V
16 6 V
16 6 V
16 7 V
16 7 V
16 7 V
15 7 V
16 8 V
15 7 V
15 9 V
15 8 V
15 9 V
14 9 V
14 9 V
14 9 V
14 10 V
13 10 V
13 10 V
stroke
1807 850 M
13 10 V
13 10 V
12 11 V
11 11 V
12 11 V
11 11 V
10 11 V
10 12 V
10 11 V
9 12 V
9 12 V
8 12 V
8 12 V
8 12 V
7 13 V
6 12 V
6 12 V
5 13 V
5 13 V
5 12 V
4 13 V
3 13 V
3 13 V
2 13 V
2 12 V
1 13 V
1 13 V
0 13 V
-1 13 V
-1 13 V
-1 13 V
-2 13 V
-3 13 V
-3 12 V
-4 13 V
-4 13 V
-5 12 V
-5 13 V
-6 12 V
-6 13 V
-7 12 V
-7 12 V
-8 12 V
-8 13 V
-8 11 V
-9 12 V
-10 12 V
-10 11 V
-10 12 V
-11 11 V
-11 11 V
-12 11 V
-12 10 V
-12 11 V
-13 10 V
-13 10 V
-13 10 V
-13 9 V
-14 10 V
-14 9 V
-15 9 V
-14 9 V
-15 8 V
-15 8 V
-15 8 V
-16 8 V
-15 7 V
-16 7 V
-16 7 V
-16 6 V
-16 6 V
-16 6 V
-16 6 V
-16 5 V
-17 5 V
-16 5 V
-16 4 V
-17 4 V
-16 3 V
-16 4 V
-17 2 V
-16 3 V
-16 2 V
-16 2 V
-16 2 V
-16 1 V
-16 1 V
-15 0 V
-16 0 V
-15 0 V
-16 -1 V
-15 0 V
-15 -2 V
-14 -1 V
-15 -2 V
-14 -2 V
-15 -3 V
-14 -3 V
-14 -3 V
-13 -4 V
-14 -4 V
-13 -4 V
-13 -5 V
-12 -4 V
stroke
1074 1658 M
-13 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-11 -6 V
-12 -7 V
-11 -7 V
-11 -7 V
-10 -8 V
-10 -7 V
-10 -8 V
-10 -9 V
-9 -8 V
-10 -9 V
-9 -9 V
-8 -9 V
-9 -9 V
-8 -10 V
-7 -10 V
-8 -10 V
-7 -10 V
-7 -11 V
-7 -10 V
-7 -11 V
-6 -11 V
-6 -11 V
-5 -11 V
-6 -12 V
-5 -11 V
-5 -12 V
-4 -12 V
-4 -12 V
-4 -12 V
-4 -12 V
-4 -12 V
-3 -13 V
-3 -12 V
-2 -13 V
-3 -12 V
-2 -13 V
-2 -12 V
-1 -13 V
-1 -13 V
-1 -13 V
-1 -13 V
0 -12 V
-1 -13 V
0 -13 V
1 -13 V
0 -13 V
1 -12 V
2 -13 V
1 -13 V
2 -13 V
2 -12 V
2 -13 V
3 -12 V
2 -13 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
5 -12 V
4 -12 V
5 -12 V
5 -11 V
5 -12 V
6 -11 V
5 -11 V
7 -11 V
6 -11 V
7 -11 V
7 -10 V
7 -10 V
7 -10 V
8 -10 V
8 -10 V
8 -9 V
9 -9 V
9 -9 V
9 -9 V
9 -9 V
10 -8 V
10 -8 V
10 -8 V
10 -7 V
11 -7 V
11 -7 V
11 -7 V
12 -6 V
11 -6 V
12 -6 V
12 -6 V
13 -5 V
12 -5 V
13 -4 V
13 -4 V
14 -4 V
13 -4 V
14 -3 V
14 -3 V
14 -3 V
15 -2 V
14 -2 V
stroke
1206 668 M
15 -1 V
15 -2 V
15 -1 V
15 0 V
1.000 UL
LT2
LTb
LT2
3087 1605 M
263 0 V
2666 1180 M
0 17 V
-1 16 V
-2 17 V
-3 16 V
-4 17 V
-5 16 V
-5 17 V
-7 16 V
-7 17 V
-8 17 V
-9 17 V
-10 16 V
-11 17 V
-12 17 V
-12 17 V
-13 16 V
-14 17 V
-15 17 V
-16 17 V
-16 17 V
-17 16 V
-18 17 V
-19 17 V
-19 16 V
-20 17 V
-20 16 V
-22 17 V
-22 16 V
-22 16 V
-23 16 V
-24 16 V
-24 15 V
-25 16 V
-25 15 V
-25 15 V
-26 15 V
-27 14 V
-26 14 V
-28 14 V
-27 13 V
-28 13 V
-27 13 V
-29 13 V
-28 12 V
-28 11 V
-29 12 V
-28 10 V
-29 11 V
-29 9 V
-29 10 V
-28 9 V
-29 8 V
-29 8 V
-28 8 V
-29 6 V
-28 7 V
-28 6 V
-28 5 V
-27 5 V
-28 4 V
-27 3 V
-27 3 V
-27 3 V
-26 2 V
-26 1 V
-26 1 V
-25 0 V
-25 0 V
-24 -1 V
-25 -1 V
-23 -2 V
-24 -3 V
-23 -3 V
-23 -4 V
-22 -4 V
-22 -5 V
-21 -5 V
-21 -6 V
-20 -6 V
-20 -7 V
-20 -7 V
-19 -8 V
-19 -8 V
-18 -9 V
-18 -9 V
-17 -10 V
-17 -10 V
-17 -11 V
-16 -11 V
-15 -11 V
-15 -12 V
-15 -12 V
-14 -13 V
-14 -13 V
-14 -13 V
-13 -14 V
-12 -14 V
-12 -14 V
-12 -15 V
-12 -15 V
-10 -16 V
-11 -15 V
stroke
664 1711 M
-10 -16 V
-10 -17 V
-9 -16 V
-9 -17 V
-9 -17 V
-8 -17 V
-8 -18 V
-7 -18 V
-7 -18 V
-7 -18 V
-6 -18 V
-6 -19 V
-6 -18 V
-5 -19 V
-5 -19 V
-4 -19 V
-5 -20 V
-3 -19 V
-4 -19 V
-3 -20 V
-3 -20 V
-2 -19 V
-2 -20 V
-2 -20 V
-2 -20 V
-1 -20 V
0 -20 V
-1 -20 V
0 -20 V
0 -19 V
1 -20 V
1 -20 V
1 -20 V
2 -20 V
2 -20 V
2 -20 V
3 -19 V
3 -20 V
3 -19 V
4 -20 V
4 -19 V
4 -19 V
5 -19 V
5 -19 V
6 -18 V
5 -19 V
7 -18 V
6 -19 V
7 -17 V
7 -18 V
8 -18 V
8 -17 V
9 -17 V
8 -17 V
10 -17 V
9 -16 V
10 -16 V
11 -16 V
10 -15 V
11 -15 V
12 -15 V
12 -14 V
13 -15 V
12 -13 V
14 -14 V
13 -13 V
14 -12 V
15 -13 V
15 -11 V
15 -12 V
16 -11 V
17 -11 V
16 -10 V
18 -9 V
17 -10 V
18 -8 V
19 -9 V
19 -8 V
19 -7 V
20 -7 V
20 -6 V
21 -6 V
21 -5 V
22 -5 V
22 -4 V
22 -4 V
23 -3 V
24 -2 V
23 -2 V
24 -2 V
25 -1 V
25 0 V
25 0 V
25 1 V
26 1 V
26 2 V
27 3 V
27 3 V
27 3 V
27 4 V
28 5 V
28 5 V
28 6 V
28 6 V
stroke
1600 381 M
28 7 V
29 8 V
28 7 V
29 9 V
28 9 V
29 9 V
29 10 V
29 10 V
28 11 V
29 11 V
28 12 V
29 12 V
28 12 V
28 13 V
28 13 V
27 14 V
27 13 V
27 14 V
27 15 V
26 14 V
26 15 V
25 16 V
25 15 V
24 16 V
24 15 V
23 16 V
23 16 V
22 17 V
22 16 V
21 16 V
20 17 V
19 16 V
19 17 V
18 17 V
18 17 V
16 16 V
16 17 V
15 17 V
15 17 V
13 17 V
13 16 V
12 17 V
11 17 V
10 17 V
9 16 V
9 17 V
7 17 V
7 16 V
6 17 V
5 17 V
4 16 V
4 17 V
2 16 V
2 17 V
0 16 V
0 17 V
-1 16 V
-2 17 V
-3 16 V
-4 17 V
-5 17 V
-5 16 V
-7 17 V
-7 16 V
-8 17 V
-9 17 V
-10 17 V
-11 16 V
-11 17 V
-12 17 V
-14 17 V
-14 16 V
-14 17 V
-16 17 V
-16 17 V
-17 17 V
-18 16 V
-19 17 V
-19 17 V
-20 16 V
-20 17 V
-22 16 V
-22 16 V
-22 16 V
-23 16 V
-24 16 V
-24 16 V
-25 15 V
-25 15 V
-25 15 V
-26 15 V
-27 14 V
-26 14 V
-27 14 V
-28 14 V
-27 13 V
-28 13 V
-28 12 V
-29 12 V
-28 12 V
-29 11 V
-28 11 V
-29 10 V
-29 10 V
stroke
1783 1929 M
-28 9 V
-29 9 V
-29 9 V
-28 8 V
-29 7 V
-28 7 V
-29 6 V
-28 6 V
-28 6 V
-27 4 V
-28 5 V
-27 3 V
-27 3 V
-26 3 V
-27 2 V
-26 1 V
-25 1 V
-26 0 V
-25 0 V
-24 -1 V
-25 -1 V
-23 -2 V
-24 -3 V
-23 -3 V
-23 -4 V
-22 -4 V
-22 -5 V
-21 -5 V
-21 -5 V
-20 -7 V
-20 -7 V
-20 -7 V
-19 -8 V
-19 -8 V
-18 -9 V
-18 -9 V
-17 -9 V
-17 -11 V
-17 -10 V
-16 -11 V
-16 -11 V
-15 -12 V
-14 -13 V
-15 -12 V
-14 -13 V
-13 -14 V
-13 -13 V
-13 -14 V
-12 -15 V
-12 -15 V
-11 -15 V
-11 -15 V
-11 -16 V
-10 -16 V
-9 -16 V
-10 -17 V
-9 -16 V
-8 -17 V
-9 -18 V
-7 -17 V
-8 -18 V
-7 -18 V
-7 -18 V
-6 -18 V
-6 -19 V
-6 -19 V
-5 -18 V
-5 -19 V
-4 -19 V
-4 -20 V
-4 -19 V
-4 -20 V
-3 -19 V
-3 -20 V
-2 -19 V
-2 -20 V
-2 -20 V
-1 -20 V
-2 -20 V
0 -20 V
-1 -20 V
0 -20 V
0 -20 V
1 -20 V
1 -19 V
1 -20 V
2 -20 V
2 -20 V
2 -20 V
3 -19 V
3 -20 V
3 -19 V
4 -20 V
4 -19 V
4 -19 V
5 -19 V
5 -19 V
5 -19 V
6 -18 V
6 -19 V
7 -18 V
7 -18 V
7 -17 V
8 -18 V
stroke
606 751 M
8 -17 V
8 -17 V
9 -17 V
9 -17 V
10 -16 V
10 -16 V
10 -16 V
11 -15 V
11 -15 V
12 -15 V
12 -15 V
12 -14 V
13 -14 V
13 -13 V
14 -13 V
14 -13 V
14 -12 V
15 -12 V
16 -11 V
16 -11 V
16 -11 V
17 -10 V
17 -10 V
17 -9 V
19 -9 V
18 -8 V
19 -8 V
19 -8 V
20 -6 V
21 -7 V
20 -6 V
21 -5 V
22 -5 V
22 -4 V
22 -4 V
23 -3 V
24 -2 V
23 -2 V
24 -2 V
25 -1 V
25 0 V
25 0 V
25 1 V
26 1 V
26 2 V
27 2 V
27 3 V
27 4 V
27 4 V
28 5 V
27 5 V
28 6 V
29 6 V
28 7 V
28 7 V
29 8 V
29 8 V
28 9 V
29 10 V
29 10 V
28 10 V
29 11 V
29 11 V
28 11 V
29 12 V
28 13 V
28 12 V
27 13 V
28 14 V
27 14 V
27 14 V
27 14 V
26 15 V
26 15 V
25 15 V
25 15 V
24 16 V
24 16 V
23 16 V
23 16 V
22 16 V
22 16 V
21 17 V
20 16 V
19 17 V
19 16 V
18 17 V
18 17 V
17 17 V
16 17 V
15 16 V
14 17 V
14 17 V
12 17 V
12 17 V
11 16 V
11 17 V
9 17 V
8 16 V
8 17 V
7 17 V
6 16 V
5 17 V
4 16 V
stroke
2658 1112 M
3 17 V
3 17 V
1 16 V
1 17 V
0 16 V
-1 17 V
-2 16 V
-3 17 V
-4 16 V
-4 17 V
-6 16 V
-6 17 V
-8 17 V
-8 16 V
-9 17 V
-9 17 V
-11 17 V
-12 16 V
-12 17 V
-13 17 V
-14 17 V
-15 17 V
-15 16 V
-17 17 V
-17 17 V
-17 17 V
-19 16 V
-19 17 V
-20 17 V
-21 16 V
-21 16 V
-22 17 V
-22 16 V
-23 16 V
-24 15 V
-24 16 V
-24 15 V
-26 16 V
-25 15 V
-26 14 V
-26 15 V
-27 14 V
-27 14 V
-28 13 V
-27 13 V
-28 13 V
-28 13 V
-28 12 V
-29 11 V
-28 12 V
-29 10 V
-29 11 V
-28 10 V
-29 9 V
-29 9 V
-29 8 V
-28 8 V
-29 8 V
-28 7 V
-28 6 V
-28 6 V
-28 5 V
-28 5 V
-27 4 V
-28 4 V
-27 3 V
-26 3 V
-27 2 V
-26 1 V
-25 1 V
-26 0 V
-25 0 V
-24 -1 V
-25 -1 V
-23 -2 V
-24 -3 V
-23 -3 V
-23 -3 V
-22 -5 V
-22 -4 V
-21 -5 V
-21 -6 V
-20 -6 V
-21 -7 V
-19 -7 V
-19 -8 V
-19 -8 V
-18 -9 V
-18 -9 V
-18 -10 V
-17 -10 V
-16 -11 V
-16 -11 V
-16 -11 V
-15 -12 V
-15 -12 V
-14 -13 V
-14 -13 V
-14 -13 V
-13 -14 V
-12 -14 V
-12 -14 V
-12 -15 V
-12 -15 V
stroke
686 1743 M
-11 -15 V
-10 -16 V
-10 -16 V
-10 -16 V
-9 -17 V
-9 -17 V
-9 -17 V
-8 -17 V
-8 -17 V
-8 -18 V
-7 -18 V
-6 -18 V
-7 -19 V
-6 -18 V
-5 -19 V
-6 -19 V
-4 -19 V
-5 -19 V
-4 -19 V
-4 -19 V
-4 -20 V
-3 -19 V
-3 -20 V
-2 -20 V
-2 -19 V
-2 -20 V
-1 -20 V
-2 -20 V
0 -20 V
-1 -20 V
0 -20 V
0 -20 V
1 -20 V
1 -20 V
1 -20 V
2 -19 V
2 -20 V
2 -20 V
3 -20 V
3 -19 V
3 -20 V
4 -19 V
4 -19 V
4 -19 V
5 -19 V
5 -19 V
5 -19 V
6 -18 V
6 -19 V
7 -18 V
7 -18 V
7 -18 V
7 -17 V
8 -18 V
9 -17 V
9 -17 V
9 -16 V
9 -16 V
10 -16 V
11 -16 V
10 -16 V
11 -15 V
12 -15 V
12 -14 V
12 -14 V
13 -14 V
13 -14 V
14 -13 V
14 -12 V
15 -13 V
15 -11 V
15 -12 V
16 -11 V
16 -11 V
17 -10 V
17 -10 V
18 -9 V
18 -9 V
18 -8 V
19 -8 V
20 -7 V
19 -7 V
21 -6 V
20 -6 V
22 -6 V
21 -4 V
22 -5 V
22 -3 V
23 -4 V
24 -2 V
23 -2 V
24 -2 V
25 -1 V
24 0 V
26 0 V
25 1 V
26 1 V
26 2 V
27 2 V
26 3 V
27 4 V
28 4 V
27 5 V
28 5 V
stroke
1541 369 M
28 5 V
28 7 V
29 7 V
28 7 V
29 8 V
28 8 V
29 9 V
29 9 V
28 10 V
29 10 V
29 11 V
28 11 V
29 12 V
28 12 V
29 12 V
27 13 V
28 13 V
28 13 V
27 14 V
27 14 V
26 15 V
27 14 V
25 15 V
26 15 V
25 16 V
24 15 V
24 16 V
23 16 V
23 16 V
22 16 V
22 16 V
21 17 V
20 16 V
20 17 V
19 17 V
18 16 V
17 17 V
17 17 V
16 17 V
15 17 V
14 16 V
14 17 V
13 17 V
12 17 V
11 17 V
10 16 V
10 17 V
8 17 V
8 16 V
7 17 V
6 17 V
5 16 V
4 17 V
3 16 V
3 17 V
1 16 V
1 17 V
0 16 V
-1 17 V
-2 16 V
-3 17 V
-4 16 V
-4 17 V
-6 17 V
-6 16 V
-7 17 V
-8 17 V
-9 16 V
-10 17 V
-11 17 V
-11 17 V
-12 16 V
-13 17 V
-14 17 V
-15 17 V
-16 17 V
-16 16 V
-17 17 V
-18 17 V
-18 17 V
-19 16 V
-20 17 V
-21 16 V
-21 17 V
-22 16 V
-22 16 V
-23 16 V
-24 16 V
-24 15 V
-24 16 V
-25 15 V
-26 15 V
-26 15 V
-26 14 V
-27 14 V
-27 14 V
-27 14 V
-28 13 V
-28 13 V
-28 12 V
-28 12 V
-29 12 V
-28 11 V
-29 11 V
stroke
1843 1908 M
-28 10 V
-29 10 V
-29 10 V
-29 9 V
-28 8 V
-29 8 V
-28 8 V
-29 7 V
-28 6 V
-28 6 V
-28 5 V
-28 5 V
-27 4 V
-27 4 V
-27 3 V
-27 3 V
-26 2 V
-27 1 V
-25 1 V
-26 0 V
-25 0 V
-24 -1 V
-25 -1 V
-23 -2 V
-24 -3 V
-23 -3 V
-23 -3 V
-22 -4 V
-22 -5 V
-21 -5 V
-21 -6 V
-21 -6 V
-20 -7 V
-19 -7 V
-20 -8 V
-18 -8 V
-19 -9 V
-17 -9 V
-18 -10 V
-17 -10 V
-16 -10 V
-17 -11 V
-15 -11 V
-15 -12 V
-15 -12 V
-15 -13 V
-13 -13 V
-14 -13 V
-13 -14 V
-13 -14 V
-12 -15 V
-12 -14 V
-11 -15 V
-11 -16 V
-11 -15 V
-10 -16 V
-10 -17 V
-9 -16 V
-9 -17 V
-9 -17 V
-8 -17 V
-8 -18 V
-7 -17 V
-7 -18 V
-7 -18 V
-6 -19 V
-6 -18 V
-6 -19 V
-5 -19 V
-5 -19 V
-5 -19 V
-4 -19 V
-4 -19 V
-3 -20 V
-4 -19 V
-2 -20 V
-3 -20 V
-2 -19 V
-2 -20 V
-1 -20 V
-1 -20 V
-1 -20 V
-1 -20 V
0 -20 V
0 -20 V
1 -20 V
1 -20 V
1 -20 V
2 -19 V
2 -20 V
2 -20 V
3 -20 V
2 -19 V
4 -20 V
3 -19 V
4 -19 V
5 -19 V
4 -19 V
6 -19 V
5 -19 V
6 -19 V
6 -18 V
6 -18 V
7 -18 V
stroke
590 788 M
7 -18 V
8 -17 V
8 -18 V
8 -17 V
9 -17 V
9 -16 V
10 -17 V
10 -16 V
10 -16 V
11 -15 V
11 -15 V
12 -15 V
12 -15 V
12 -14 V
13 -13 V
13 -14 V
14 -13 V
14 -13 V
14 -12 V
15 -12 V
15 -11 V
16 -12 V
17 -10 V
16 -10 V
17 -10 V
18 -9 V
18 -9 V
18 -9 V
19 -8 V
20 -7 V
20 -7 V
20 -6 V
20 -6 V
22 -5 V
21 -5 V
22 -4 V
23 -4 V
22 -3 V
24 -3 V
23 -2 V
24 -2 V
25 -1 V
24 0 V
26 0 V
25 1 V
26 1 V
26 2 V
26 2 V
27 3 V
27 4 V
28 4 V
27 4 V
28 5 V
28 6 V
28 6 V
28 7 V
29 8 V
28 7 V
29 9 V
29 9 V
28 9 V
29 10 V
29 10 V
29 11 V
28 11 V
29 11 V
28 12 V
28 13 V
28 12 V
28 13 V
28 14 V
27 14 V
27 14 V
26 14 V
26 15 V
26 14 V
26 16 V
25 15 V
24 15 V
24 16 V
23 16 V
23 16 V
22 16 V
22 17 V
21 16 V
20 17 V
20 16 V
19 17 V
18 17 V
17 16 V
17 17 V
16 17 V
15 17 V
15 17 V
13 16 V
13 17 V
12 17 V
11 17 V
11 17 V
9 16 V
9 17 V
8 17 V
6 16 V
6 17 V
stroke
2648 1078 M
6 16 V
4 17 V
3 17 V
3 16 V
1 17 V
1 16 V
0 17 V
-1 16 V
-2 17 V
-3 16 V
-3 17 V
-5 16 V
-5 17 V
-7 17 V
-7 16 V
-8 17 V
-9 17 V
-9 16 V
-11 17 V
-11 17 V
-13 17 V
-13 16 V
-14 17 V
-14 17 V
-16 17 V
-16 17 V
-17 16 V
-18 17 V
-18 17 V
-19 17 V
-20 16 V
-21 17 V
-21 16 V
-22 16 V
-22 16 V
-23 16 V
-24 16 V
-24 16 V
-24 15 V
-25 15 V
-26 15 V
-26 15 V
-26 14 V
-27 15 V
-27 13 V
-27 14 V
-28 13 V
-28 13 V
-28 13 V
-28 12 V
-28 11 V
-29 12 V
-28 10 V
-29 11 V
-29 10 V
-29 9 V
-28 9 V
-29 9 V
-29 8 V
-28 7 V
-29 7 V
-28 7 V
-28 6 V
-28 5 V
-28 5 V
-27 4 V
-27 4 V
-27 3 V
-27 2 V
-26 2 V
-26 2 V
-26 1 V
-25 0 V
-26 0 V
-24 -1 V
-24 -1 V
-24 -2 V
-24 -3 V
-23 -3 V
-23 -3 V
-22 -4 V
-22 -5 V
-21 -5 V
-21 -6 V
-21 -6 V
-20 -7 V
-19 -7 V
-20 -8 V
-18 -8 V
-19 -8 V
-18 -10 V
-17 -9 V
-17 -10 V
-17 -11 V
-16 -11 V
-15 -11 V
-16 -12 V
-15 -12 V
-14 -12 V
-14 -13 V
-13 -14 V
-13 -13 V
-13 -15 V
-12 -14 V
stroke
711 1774 M
-12 -15 V
-12 -15 V
-11 -15 V
-10 -16 V
-10 -16 V
-10 -16 V
-10 -16 V
-9 -17 V
-8 -17 V
-9 -17 V
-7 -18 V
-8 -18 V
-7 -18 V
-7 -18 V
-6 -18 V
-6 -18 V
-6 -19 V
-5 -19 V
-5 -19 V
-5 -19 V
-4 -19 V
-4 -20 V
-3 -19 V
-3 -19 V
-3 -20 V
-3 -20 V
-2 -20 V
-2 -19 V
-1 -20 V
-1 -20 V
-1 -20 V
-1 -20 V
0 -20 V
0 -20 V
1 -20 V
1 -20 V
1 -20 V
2 -20 V
2 -19 V
2 -20 V
2 -20 V
3 -19 V
4 -20 V
3 -19 V
4 -20 V
5 -19 V
4 -19 V
5 -19 V
6 -18 V
5 -19 V
7 -18 V
6 -18 V
7 -18 V
7 -18 V
8 -18 V
8 -17 V
8 -17 V
9 -17 V
9 -17 V
9 -16 V
10 -16 V
11 -16 V
10 -15 V
11 -16 V
12 -14 V
12 -15 V
12 -14 V
13 -14 V
13 -13 V
14 -13 V
14 -13 V
14 -13 V
15 -11 V
16 -12 V
16 -11 V
16 -11 V
16 -10 V
18 -10 V
17 -9 V
18 -9 V
19 -8 V
19 -8 V
19 -8 V
20 -7 V
20 -6 V
21 -6 V
21 -5 V
21 -5 V
22 -4 V
23 -4 V
22 -3 V
24 -3 V
23 -2 V
24 -2 V
25 -1 V
24 0 V
25 0 V
26 1 V
26 1 V
26 2 V
26 2 V
27 3 V
27 3 V
27 5 V
stroke
1483 359 M
28 4 V
28 5 V
28 6 V
28 6 V
28 7 V
29 7 V
28 8 V
29 8 V
28 9 V
29 9 V
29 10 V
29 10 V
28 11 V
29 11 V
28 12 V
29 12 V
28 12 V
28 13 V
28 13 V
27 13 V
28 14 V
27 14 V
26 14 V
26 15 V
26 15 V
26 15 V
24 15 V
25 16 V
24 16 V
23 15 V
23 17 V
22 16 V
22 16 V
21 16 V
20 17 V
20 17 V
19 16 V
18 17 V
18 17 V
16 16 V
16 17 V
16 17 V
14 17 V
14 17 V
13 17 V
12 16 V
11 17 V
10 17 V
10 17 V
8 16 V
8 17 V
7 17 V
6 16 V
5 17 V
5 16 V
3 17 V
3 16 V
1 17 V
1 16 V
0 17 V
-1 16 V
-2 17 V
-3 16 V
-3 17 V
-5 17 V
-5 16 V
-6 17 V
-8 16 V
-8 17 V
-8 17 V
-10 17 V
-11 16 V
-11 17 V
-12 17 V
-13 17 V
-14 17 V
-15 16 V
-15 17 V
-16 17 V
-17 17 V
-18 16 V
-18 17 V
-20 17 V
-19 16 V
-21 17 V
-21 16 V
-22 16 V
-22 17 V
-23 16 V
-24 15 V
-24 16 V
-24 15 V
-25 16 V
-26 15 V
-26 14 V
-26 15 V
-27 14 V
-27 14 V
-27 13 V
-28 14 V
-27 13 V
-28 12 V
-29 12 V
-28 12 V
stroke
1903 1885 M
-29 11 V
-28 11 V
-29 10 V
-29 10 V
-28 10 V
-29 9 V
-29 8 V
-28 8 V
-29 8 V
-28 7 V
-29 6 V
-28 6 V
-28 6 V
-27 5 V
-28 4 V
-27 4 V
-27 3 V
-27 2 V
-26 2 V
-26 2 V
-26 1 V
-25 0 V
-25 0 V
-25 -1 V
-24 -1 V
-24 -2 V
-24 -2 V
-23 -3 V
-23 -4 V
-22 -4 V
-22 -5 V
-21 -5 V
-21 -5 V
-21 -7 V
-20 -6 V
-20 -8 V
-19 -7 V
-19 -8 V
-18 -9 V
-18 -9 V
-17 -10 V
-17 -10 V
-17 -10 V
-16 -11 V
-16 -11 V
-15 -12 V
-15 -12 V
-14 -13 V
-14 -13 V
-14 -13 V
-13 -14 V
-13 -14 V
-12 -14 V
-12 -15 V
-11 -15 V
-11 -15 V
-11 -16 V
-10 -16 V
-10 -16 V
-9 -17 V
-9 -16 V
-9 -17 V
-8 -18 V
-8 -17 V
-8 -18 V
-7 -18 V
-6 -18 V
-7 -18 V
-6 -19 V
-6 -18 V
-5 -19 V
-5 -19 V
-4 -19 V
-5 -19 V
-4 -20 V
-3 -19 V
-3 -20 V
-3 -19 V
-3 -20 V
-2 -20 V
-2 -20 V
-1 -19 V
-1 -20 V
-1 -20 V
-1 -20 V
0 -20 V
0 -20 V
1 -20 V
1 -20 V
1 -20 V
2 -20 V
1 -20 V
3 -19 V
2 -20 V
3 -20 V
3 -19 V
4 -19 V
4 -20 V
4 -19 V
5 -19 V
5 -19 V
5 -18 V
6 -19 V
6 -18 V
stroke
576 826 M
7 -19 V
7 -18 V
7 -17 V
7 -18 V
8 -17 V
9 -17 V
8 -17 V
10 -17 V
9 -16 V
10 -16 V
10 -16 V
11 -16 V
11 -15 V
12 -15 V
11 -14 V
13 -14 V
13 -14 V
13 -14 V
13 -13 V
14 -13 V
15 -12 V
15 -12 V
15 -11 V
16 -12 V
16 -10 V
17 -11 V
17 -9 V
17 -10 V
18 -9 V
19 -8 V
19 -8 V
19 -7 V
20 -7 V
20 -7 V
21 -6 V
21 -5 V
21 -5 V
22 -4 V
23 -4 V
22 -3 V
24 -3 V
23 -2 V
24 -2 V
24 -1 V
25 0 V
25 0 V
26 1 V
26 1 V
26 2 V
26 2 V
27 3 V
27 3 V
27 4 V
28 5 V
28 5 V
27 6 V
29 6 V
28 7 V
28 7 V
29 8 V
29 8 V
28 9 V
29 9 V
29 10 V
28 10 V
29 11 V
29 11 V
28 11 V
29 12 V
28 12 V
28 13 V
28 13 V
27 14 V
27 13 V
27 14 V
27 15 V
26 14 V
26 15 V
25 15 V
25 16 V
25 15 V
24 16 V
23 16 V
23 16 V
22 16 V
22 16 V
21 17 V
20 16 V
20 17 V
19 17 V
18 16 V
18 17 V
17 17 V
16 17 V
15 16 V
15 17 V
13 17 V
13 17 V
12 17 V
11 16 V
11 17 V
9 17 V
9 17 V
8 16 V
stroke
2635 1043 M
7 17 V
6 16 V
5 17 V
4 17 V
4 16 V
3 17 V
1 16 V
1 17 V
0 16 V
-1 17 V
-2 16 V
-2 17 V
-4 16 V
-5 17 V
-5 16 V
-6 17 V
-7 17 V
-8 16 V
-9 17 V
-10 17 V
-10 17 V
-11 16 V
-13 17 V
-13 17 V
-13 17 V
-15 17 V
-15 16 V
-17 17 V
-17 17 V
-17 17 V
-19 16 V
-19 17 V
-19 17 V
-21 16 V
-21 16 V
-22 17 V
-22 16 V
-23 16 V
-24 16 V
-24 15 V
-24 16 V
-25 15 V
-26 15 V
-26 15 V
-26 14 V
-26 14 V
-27 14 V
-28 14 V
-27 13 V
-28 13 V
-28 12 V
-28 13 V
-29 11 V
-28 12 V
-29 11 V
-29 10 V
-28 10 V
-29 9 V
-29 9 V
-29 9 V
-28 8 V
-29 8 V
-28 7 V
-28 6 V
-29 6 V
-27 5 V
-28 5 V
-28 5 V
-27 3 V
-27 4 V
-27 2 V
-26 2 V
-26 2 V
-26 1 V
-25 0 V
-25 0 V
-25 -1 V
-24 -1 V
-24 -2 V
-24 -2 V
-23 -3 V
-23 -4 V
-22 -4 V
-22 -4 V
-21 -6 V
-21 -5 V
-21 -6 V
-20 -7 V
-20 -7 V
-19 -8 V
-19 -8 V
-18 -9 V
-18 -9 V
-18 -9 V
-17 -10 V
-16 -11 V
-16 -11 V
-16 -11 V
-15 -12 V
-15 -12 V
-15 -12 V
-14 -13 V
-13 -14 V
-13 -13 V
stroke
737 1804 M
-13 -14 V
-12 -15 V
-12 -14 V
-12 -15 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1605){\rjust{$a(0)=13.6$}}%
\put(3037,1762){\rjust{$a(0)=10.72$}}%
\put(3037,1919){\rjust{$a(0)=7.72$}}%
\put(1950,50){\cjust{$a$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$\alpha$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3219,200){\cjust{ 16}}%
\put(2758,200){\cjust{ 14}}%
\put(2296,200){\cjust{ 12}}%
\put(1835,200){\cjust{ 10}}%
\put(1373,200){\cjust{ 8}}%
\put(912,200){\cjust{ 6}}%
\put(450,200){\cjust{ 4}}%
\put(400,2060){\rjust{ 0.5}}%
\put(400,1884){\rjust{ 0.4}}%
\put(400,1708){\rjust{ 0.3}}%
\put(400,1532){\rjust{ 0.2}}%
\put(400,1356){\rjust{ 0.1}}%
\put(400,1180){\rjust{ 0}}%
\put(400,1004){\rjust{-0.1}}%
\put(400,828){\rjust{-0.2}}%
\put(400,652){\rjust{-0.3}}%
\put(400,476){\rjust{-0.4}}%
\put(400,300){\rjust{-0.5}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure12.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: level_full_bis.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 17:43:14 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 476 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 652 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 828 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1004 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1180 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1356 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1532 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1708 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1884 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
912 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1373 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1835 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2296 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2758 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3219 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1919 M
263 0 V
1308 1180 M
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
stroke
1305 1186 M
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
stroke
1298 1196 M
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
0 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
stroke
1287 1203 M
-1 1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
0 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
stroke
1274 1197 M
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
stroke
1267 1188 M
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
stroke
1262 1180 M
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 0 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
stroke
1266 1173 M
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -1 V
0 -2 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
stroke
1273 1162 M
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 3 V
-1 2 V
0 2 V
0 1 V
-1 2 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
stroke
1284 1157 M
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
stroke
1295 1162 M
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -3 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
2 0 V
1 -1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
stroke
1304 1172 M
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -3 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
stroke
1307 1181 M
0 2 V
0 1 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -2 V
0 -1 V
-1 -2 V
0 -1 V
-1 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
stroke
1301 1195 M
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
stroke
1290 1203 M
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 1 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
stroke
1278 1198 M
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
stroke
1269 1190 M
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
stroke
1263 1185 M
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
stroke
1263 1178 M
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
stroke
1269 1165 M
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
0 2 V
0 2 V
1 2 V
0 1 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
stroke
1279 1157 M
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
stroke
1290 1162 M
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
0 1 V
1 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
stroke
1299 1168 M
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
0 1 V
-1 2 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
0 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
stroke
1306 1172 M
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 1 V
0 2 V
stroke
1308 1180 M
0 1 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
0 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
0 1 V
0 2 V
-1 1 V
0 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
stroke
1300 1197 M
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
stroke
1289 1202 M
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 1 V
0 2 V
0 1 V
1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
stroke
1278 1196 M
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
0 -1 V
1 -2 V
1 -1 V
0 -2 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
stroke
1270 1192 M
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
0 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
stroke
1264 1188 M
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
stroke
1262 1182 M
1 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
1 -2 V
0 -2 V
stroke
1265 1171 M
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 2 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
stroke
1271 1161 M
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -2 V
1 -1 V
1 -1 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
stroke
1279 1158 M
1 0 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
stroke
1288 1160 M
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
0 1 V
1 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
stroke
1296 1166 M
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -3 V
-1 -1 V
0 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
1306 1172 M
1 0 V
1 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -3 V
-1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
stroke
1308 1181 M
-1 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -3 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
0 1 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
stroke
1304 1192 M
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -2 V
0 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 0 V
stroke
1295 1201 M
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 1 V
-1 -1 V
-1 1 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
stroke
1286 1202 M
-1 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
stroke
1277 1196 M
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
stroke
1268 1190 M
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
stroke
1262 1184 M
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
stroke
1264 1174 M
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
stroke
1270 1163 M
1 -2 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
stroke
1277 1158 M
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
stroke
1287 1160 M
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
stroke
1298 1167 M
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
stroke
1304 1171 M
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -3 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
stroke
1308 1176 M
0 1 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -3 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 1 V
0 2 V
-1 1 V
0 2 V
-1 2 V
0 1 V
stroke
1306 1187 M
-1 2 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -3 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
stroke
1299 1199 M
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -2 V
0 -1 V
-1 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
stroke
1287 1202 M
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
stroke
1276 1195 M
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
stroke
1268 1191 M
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
stroke
1262 1186 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
stroke
1264 1172 M
1 -2 V
1 -2 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 0 V
stroke
1273 1160 M
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 1 V
0 2 V
0 2 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
stroke
1283 1159 M
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 2 V
1 2 V
0 1 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
stroke
1291 1163 M
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 1 V
-1 2 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
stroke
1300 1168 M
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke
1306 1171 M
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
0 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
0 1 V
0 1 V
0 2 V
stroke
1308 1178 M
0 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 1 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
stroke
1305 1191 M
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
stroke
1298 1200 M
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
stroke
1286 1201 M
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 0 V
stroke
1276 1195 M
-2 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
stroke
1269 1191 M
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
0 2 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
stroke
1263 1188 M
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
stroke
1263 1179 M
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
stroke
1269 1164 M
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
-1 2 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -2 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
stroke
1277 1158 M
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
stroke
1286 1160 M
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
stroke
1295 1166 M
2 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke
1303 1170 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 2 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke
1308 1173 M
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
-1 1 V
stroke
1307 1182 M
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -3 V
0 -1 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
0 1 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
stroke
1301 1197 M
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -2 V
-1 -1 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
stroke
1291 1202 M
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
stroke
1280 1198 M
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
stroke
1268 1191 M
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
stroke
1262 1184 M
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
0 -3 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
stroke
1264 1172 M
1 -3 V
1 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
0 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
stroke
1269 1163 M
1 -2 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
stroke
1280 1159 M
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
1 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
stroke
1292 1164 M
2 1 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
stroke
1299 1168 M
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
stroke
1305 1170 M
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
0 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
stroke
1308 1175 M
0 1 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
0 -3 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
stroke
1305 1189 M
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -3 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 2 V
-1 1 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
stroke
1296 1201 M
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
-1 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
-1 2 V
0 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
stroke
1282 1197 M
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
-1 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
1 2 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
stroke
1272 1193 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
1 -2 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
stroke
1264 1190 M
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
0 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
stroke
1263 1178 M
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
stroke
1267 1165 M
1 -2 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
stroke
1277 1160 M
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 2 V
1 1 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
stroke
1285 1162 M
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 0 V
1 0 V
stroke
1297 1166 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 1 V
0 2 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -2 V
0 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1304 1168 M
1 0 V
1 0 V
1 1 V
0 1 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 1 V
-1 2 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
0 2 V
0 1 V
0 2 V
stroke
1308 1177 M
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
stroke
1306 1191 M
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
stroke
1297 1200 M
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
stroke
1284 1197 M
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
0 2 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
stroke
1273 1195 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
0 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
stroke
1264 1192 M
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
0 -2 V
stroke
1262 1181 M
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 2 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 2 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
stroke
1266 1166 M
1 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
stroke
1275 1161 M
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
stroke
1284 1163 M
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
stroke
1298 1164 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 1 V
1 1 V
1 1 V
stroke
1306 1168 M
0 1 V
1 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
0 2 V
0 2 V
stroke
1308 1178 M
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
stroke
1306 1192 M
-1 1 V
-1 2 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
0 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-2 -1 V
stroke
1296 1198 M
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
stroke
1286 1196 M
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 1 V
1 0 V
1 0 V
2 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
-1 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 1 V
stroke
1273 1197 M
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
stroke
1264 1191 M
-1 -1 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 2 V
0 1 V
1 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 2 V
-1 1 V
-1 1 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
stroke
1262 1175 M
1 -2 V
0 -1 V
0 -2 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
stroke
1268 1164 M
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
stroke
1277 1163 M
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
stroke
1287 1164 M
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
stroke
1295 1163 M
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 1 V
stroke
1302 1164 M
1 0 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
stroke
1306 1168 M
1 2 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 1 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
0 2 V
1 1 V
0 2 V
0 2 V
stroke
1308 1177 M
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
stroke
1306 1191 M
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
stroke
1299 1198 M
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -2 V
-1 -3 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
stroke
1289 1197 M
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -2 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -3 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 2 V
0 2 V
0 1 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
stroke
1278 1196 M
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
-1 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
1269 1196 M
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
-1 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
0 1 V
-2 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
stroke
1263 1187 M
-1 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -2 V
stroke
1263 1174 M
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
stroke
1268 1164 M
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 1 V
1 0 V
1 0 V
stroke
1276 1162 M
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
stroke
1290 1164 M
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 2 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -3 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
stroke
1299 1163 M
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
2 -1 V
1 -2 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 2 V
0 1 V
stroke
1306 1169 M
1 2 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 2 V
0 1 V
1 2 V
0 1 V
0 2 V
0 2 V
stroke
1308 1178 M
0 2 V
0 3 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 1 V
0 2 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 3 V
0 2 V
-1 2 V
0 2 V
-1 1 V
0 2 V
stroke
1306 1192 M
-1 1 V
-1 2 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -1 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
1298 1198 M
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
stroke
1284 1196 M
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
0 1 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
stroke
1274 1197 M
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1268 1196 M
-1 -1 V
-1 -1 V
-1 0 V
0 -2 V
-1 -1 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
0 -2 V
0 -2 V
stroke
1263 1185 M
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -2 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
stroke
1264 1169 M
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-2 2 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke
1271 1163 M
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
stroke
1281 1164 M
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
stroke
1293 1163 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 2 V
0 1 V
1 2 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1302 1163 M
1 1 V
1 1 V
1 1 V
1 2 V
0 2 V
1 2 V
0 1 V
1 3 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
-1 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
1 2 V
0 2 V
1 2 V
stroke
1308 1174 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
stroke
1308 1184 M
0 2 V
-1 2 V
0 1 V
0 2 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
stroke
1306 1191 M
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
0 1 V
-1 0 V
-2 1 V
stroke
1300 1198 M
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 1 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
stroke
1294 1198 M
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
stroke
1283 1196 M
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 1 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
stroke
1272 1196 M
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 1 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
stroke
1265 1193 M
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 1 V
1 2 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
stroke
1262 1182 M
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
0 1 V
1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -1 V
0 -2 V
1 -1 V
1 -1 V
stroke
1266 1166 M
1 -1 V
0 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 0 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
stroke
1276 1163 M
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 1 V
2 0 V
1 0 V
stroke
1287 1164 M
1 0 V
2 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
stroke
1297 1163 M
2 -1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke
1304 1165 M
1 1 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 1 V
0 2 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 2 V
0 1 V
1 2 V
0 2 V
stroke
1308 1175 M
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 1 V
0 2 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
stroke
1306 1191 M
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
stroke
1300 1197 M
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
stroke
1290 1196 M
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -3 V
0 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
stroke
1279 1197 M
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -3 V
-1 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 2 V
0 1 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
1270 1197 M
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -2 V
-1 -1 V
-1 -2 V
0 -2 V
0 -2 V
-1 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -2 V
-1 -1 V
stroke
1263 1189 M
0 -2 V
0 -2 V
-1 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
0 1 V
1 2 V
1 2 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -2 V
stroke
1263 1172 M
0 -1 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 2 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke
1271 1164 M
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
stroke
1281 1164 M
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -1 V
0 -3 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
stroke
1296 1161 M
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 2 V
0 1 V
1 2 V
1 1 V
1 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
1 2 V
stroke
1305 1167 M
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
stroke
1308 1180 M
0 2 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 2 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
stroke
1304 1194 M
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1296 1195 M
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
0 -1 V
-1 -2 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 3 V
0 1 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-2 1 V
stroke
1286 1197 M
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
stroke
1277 1199 M
-1 0 V
-2 1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
1270 1198 M
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -2 V
0 -3 V
stroke
1263 1185 M
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 -2 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 1 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -2 V
0 -1 V
0 -2 V
-1 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -1 V
stroke
1263 1171 M
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
0 2 V
-1 1 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
-1 -1 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke
1269 1166 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 1 V
1 1 V
0 2 V
1 0 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
stroke
1281 1164 M
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
0 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
stroke
1295 1159 M
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
stroke
1303 1164 M
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 2 V
1 2 V
0 1 V
1 2 V
0 2 V
1 2 V
0 2 V
stroke
1308 1179 M
0 2 V
0 2 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 0 V
2 1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
-1 1 V
stroke
1307 1189 M
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -2 V
0 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 0 V
1 1 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
1 2 V
0 2 V
1 1 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
-1 2 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
stroke
1302 1193 M
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
0 -2 V
-1 -2 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
0 2 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
stroke
1292 1195 M
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 1 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
2 2 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
stroke
1281 1199 M
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
stroke
1271 1199 M
-1 0 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
0 -2 V
-1 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
2 0 V
1 -1 V
1 0 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 0 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -2 V
0 -2 V
stroke
1264 1188 M
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 1 V
1 0 V
2 1 V
1 0 V
1 2 V
2 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
-1 2 V
0 2 V
0 2 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -2 V
0 -1 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
stroke
1262 1173 M
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke
1269 1167 M
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
0 2 V
1 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -2 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
stroke
1282 1163 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
0 2 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -3 V
0 -1 V
1 -2 V
0 -2 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
stroke
1292 1158 M
2 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 1 V
1 2 V
0 2 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -3 V
1 -1 V
1 -2 V
0 -1 V
1 -2 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
stroke
1303 1165 M
1 2 V
0 2 V
1 2 V
1 2 V
0 2 V
1 1 V
0 2 V
1 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -3 V
1 -1 V
1 -2 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
1 2 V
1 2 V
1 2 V
0 2 V
1 2 V
0 2 V
1 1 V
0 2 V
stroke
1308 1180 M
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
1.000 UL
LT1
LTb
LT1
3087 1762 M
263 0 V
2001 1191 M
-4 33 V
-7 34 V
-11 33 V
-14 33 V
-19 33 V
-21 32 V
-25 31 V
-28 31 V
-30 29 V
-33 28 V
-34 27 V
-37 24 V
-38 23 V
-39 22 V
-39 19 V
-41 17 V
-40 15 V
-41 13 V
-40 11 V
-40 8 V
-40 7 V
-39 4 V
-37 2 V
-37 -1 V
-36 -2 V
-35 -5 V
-34 -6 V
-32 -9 V
-31 -10 V
-29 -11 V
-29 -14 V
-27 -14 V
-25 -16 V
-24 -18 V
-23 -18 V
-21 -20 V
-20 -20 V
-19 -22 V
-17 -22 V
-15 -23 V
-14 -25 V
-13 -24 V
-11 -26 V
-10 -26 V
-9 -27 V
-7 -27 V
-6 -28 V
-4 -28 V
-3 -28 V
-1 -29 V
-1 -29 V
2 -28 V
2 -29 V
4 -29 V
5 -29 V
7 -28 V
8 -29 V
9 -27 V
11 -27 V
12 -26 V
14 -25 V
15 -24 V
16 -23 V
18 -22 V
19 -21 V
21 -19 V
22 -19 V
24 -16 V
26 -16 V
26 -14 V
29 -12 V
29 -11 V
31 -9 V
32 -8 V
33 -6 V
35 -5 V
35 -3 V
37 -1 V
37 1 V
38 2 V
39 4 V
40 6 V
39 9 V
41 11 V
40 13 V
40 16 V
40 18 V
39 20 V
38 23 V
37 24 V
35 27 V
34 27 V
31 30 V
29 30 V
26 32 V
23 32 V
19 33 V
16 33 V
13 34 V
8 33 V
5 33 V
1 34 V
stroke
2001 1191 M
-3 33 V
-7 33 V
-11 33 V
-15 33 V
-18 33 V
-21 32 V
-25 31 V
-28 30 V
-30 30 V
-32 27 V
-35 27 V
-36 25 V
-38 23 V
-39 21 V
-40 20 V
-40 17 V
-40 15 V
-41 13 V
-41 11 V
-40 9 V
-39 6 V
-39 5 V
-38 2 V
-37 -1 V
-36 -2 V
-35 -4 V
-33 -7 V
-33 -8 V
-31 -10 V
-29 -12 V
-29 -13 V
-27 -14 V
-25 -16 V
-24 -18 V
-23 -18 V
-22 -20 V
-19 -20 V
-19 -22 V
-17 -22 V
-16 -24 V
-14 -24 V
-13 -25 V
-11 -25 V
-10 -26 V
-9 -27 V
-7 -27 V
-5 -28 V
-5 -28 V
-3 -28 V
-1 -29 V
-1 -28 V
2 -29 V
2 -29 V
4 -29 V
5 -29 V
7 -28 V
8 -28 V
9 -28 V
10 -27 V
13 -26 V
13 -25 V
15 -24 V
16 -23 V
18 -23 V
19 -20 V
21 -20 V
23 -18 V
23 -17 V
26 -15 V
26 -14 V
28 -13 V
30 -11 V
31 -9 V
32 -8 V
33 -6 V
35 -4 V
35 -3 V
37 -1 V
37 0 V
38 2 V
39 4 V
39 7 V
40 8 V
40 11 V
40 13 V
40 15 V
40 18 V
39 20 V
39 22 V
37 25 V
35 26 V
34 28 V
31 29 V
29 31 V
26 31 V
23 33 V
20 33 V
16 33 V
12 34 V
9 33 V
5 34 V
1 33 V
-3 34 V
-7 33 V
stroke
1991 1257 M
-11 33 V
-14 32 V
-18 33 V
-22 32 V
-24 31 V
-27 30 V
-31 29 V
-32 28 V
-34 26 V
-37 25 V
-37 23 V
-39 22 V
-40 19 V
-40 18 V
-41 15 V
-40 13 V
-41 11 V
-40 9 V
-40 7 V
-39 4 V
-38 3 V
-37 0 V
-36 -2 V
-35 -5 V
-33 -6 V
-33 -8 V
-31 -10 V
-29 -11 V
-29 -14 V
-27 -14 V
-25 -16 V
-25 -18 V
-22 -18 V
-22 -20 V
-20 -21 V
-18 -21 V
-17 -23 V
-16 -23 V
-14 -24 V
-13 -25 V
-12 -26 V
-10 -26 V
-8 -26 V
-7 -27 V
-6 -28 V
-5 -28 V
-3 -28 V
-1 -29 V
-1 -28 V
2 -29 V
2 -29 V
4 -28 V
5 -29 V
6 -28 V
8 -29 V
9 -27 V
11 -27 V
12 -26 V
13 -26 V
15 -24 V
17 -24 V
17 -22 V
20 -21 V
20 -20 V
23 -18 V
23 -17 V
25 -15 V
27 -14 V
28 -13 V
30 -11 V
30 -9 V
32 -8 V
34 -6 V
34 -4 V
36 -3 V
36 -1 V
38 0 V
38 3 V
39 4 V
39 6 V
40 8 V
40 11 V
40 12 V
40 15 V
40 18 V
39 20 V
38 22 V
37 24 V
35 26 V
34 28 V
32 29 V
29 31 V
26 31 V
23 33 V
20 33 V
16 34 V
13 34 V
9 34 V
5 33 V
1 34 V
-3 33 V
-7 33 V
-10 33 V
-15 33 V
stroke
1966 1322 M
-17 32 V
-22 32 V
-24 31 V
-27 30 V
-30 29 V
-33 28 V
-34 26 V
-36 25 V
-38 23 V
-39 21 V
-39 20 V
-40 17 V
-41 16 V
-41 13 V
-40 12 V
-40 9 V
-40 6 V
-39 5 V
-38 3 V
-37 0 V
-36 -2 V
-35 -4 V
-34 -6 V
-33 -8 V
-31 -10 V
-29 -11 V
-29 -14 V
-27 -14 V
-25 -16 V
-25 -18 V
-23 -18 V
-21 -20 V
-20 -21 V
-19 -22 V
-17 -22 V
-15 -24 V
-15 -24 V
-13 -25 V
-11 -25 V
-10 -26 V
-9 -27 V
-7 -27 V
-6 -27 V
-4 -28 V
-4 -28 V
-1 -29 V
-1 -28 V
1 -29 V
3 -28 V
4 -29 V
5 -29 V
6 -28 V
8 -28 V
9 -28 V
11 -27 V
12 -26 V
13 -26 V
15 -24 V
16 -24 V
18 -22 V
19 -21 V
20 -20 V
23 -19 V
23 -17 V
25 -15 V
27 -14 V
28 -13 V
29 -11 V
31 -9 V
32 -8 V
33 -6 V
35 -4 V
35 -3 V
37 -1 V
37 1 V
38 2 V
39 4 V
40 6 V
39 8 V
40 11 V
40 12 V
40 15 V
40 17 V
39 20 V
38 22 V
37 24 V
36 26 V
34 27 V
31 29 V
29 31 V
27 32 V
23 32 V
20 34 V
17 34 V
12 34 V
9 34 V
6 34 V
1 34 V
-3 33 V
-7 33 V
-10 33 V
-14 32 V
-18 32 V
-21 32 V
stroke
1928 1385 M
-24 31 V
-27 30 V
-30 29 V
-32 27 V
-35 27 V
-36 24 V
-37 24 V
-39 21 V
-39 20 V
-41 17 V
-40 16 V
-41 13 V
-40 12 V
-41 9 V
-39 7 V
-39 5 V
-39 2 V
-37 1 V
-36 -2 V
-35 -4 V
-34 -6 V
-32 -7 V
-32 -10 V
-29 -11 V
-29 -14 V
-27 -14 V
-26 -16 V
-24 -18 V
-23 -18 V
-21 -20 V
-20 -21 V
-19 -22 V
-17 -22 V
-16 -24 V
-14 -24 V
-13 -25 V
-12 -25 V
-10 -26 V
-9 -27 V
-7 -27 V
-6 -27 V
-4 -28 V
-3 -28 V
-2 -29 V
-1 -28 V
1 -29 V
3 -28 V
3 -29 V
6 -28 V
6 -29 V
8 -28 V
9 -27 V
10 -27 V
12 -27 V
13 -25 V
15 -25 V
16 -24 V
18 -22 V
19 -22 V
21 -20 V
22 -18 V
23 -17 V
25 -16 V
27 -14 V
28 -13 V
29 -11 V
31 -9 V
32 -8 V
33 -6 V
34 -4 V
36 -3 V
37 -1 V
37 1 V
38 3 V
39 4 V
39 6 V
40 8 V
40 10 V
40 12 V
40 15 V
40 17 V
39 19 V
38 21 V
37 24 V
36 26 V
33 27 V
32 30 V
29 30 V
27 32 V
23 32 V
20 34 V
17 34 V
13 34 V
9 35 V
5 34 V
2 34 V
-3 34 V
-6 33 V
-11 32 V
-14 33 V
-17 32 V
-21 31 V
-24 31 V
-27 30 V
stroke
1878 1445 M
-30 28 V
-32 28 V
-34 26 V
-36 25 V
-38 23 V
-38 22 V
-40 19 V
-40 18 V
-41 16 V
-40 13 V
-41 12 V
-40 9 V
-40 7 V
-39 5 V
-38 3 V
-37 1 V
-37 -2 V
-35 -3 V
-34 -6 V
-32 -8 V
-32 -9 V
-29 -11 V
-29 -14 V
-27 -14 V
-26 -16 V
-24 -18 V
-23 -18 V
-21 -20 V
-21 -21 V
-18 -22 V
-17 -22 V
-16 -24 V
-15 -24 V
-13 -25 V
-11 -26 V
-10 -26 V
-9 -26 V
-8 -27 V
-6 -28 V
-4 -27 V
-3 -29 V
-2 -28 V
-1 -28 V
1 -29 V
3 -28 V
3 -29 V
5 -28 V
7 -28 V
7 -28 V
9 -28 V
11 -27 V
12 -26 V
13 -26 V
15 -25 V
16 -24 V
17 -22 V
19 -22 V
21 -20 V
22 -19 V
23 -17 V
25 -16 V
27 -14 V
27 -13 V
30 -11 V
30 -9 V
32 -8 V
34 -6 V
34 -4 V
36 -3 V
36 -1 V
38 1 V
38 3 V
39 4 V
39 6 V
40 8 V
40 10 V
40 12 V
39 14 V
40 17 V
39 19 V
38 21 V
37 24 V
36 25 V
34 28 V
32 29 V
29 30 V
27 32 V
23 33 V
21 33 V
16 34 V
14 35 V
9 34 V
5 35 V
2 34 V
-3 34 V
-6 33 V
-10 33 V
-14 33 V
-17 31 V
-21 31 V
-24 31 V
-27 30 V
-30 28 V
-32 28 V
stroke
1817 1500 M
-34 26 V
-36 25 V
-37 23 V
-39 22 V
-39 19 V
-40 18 V
-41 16 V
-40 13 V
-41 12 V
-40 9 V
-40 8 V
-39 5 V
-39 3 V
-37 1 V
-36 -2 V
-35 -3 V
-34 -6 V
-33 -7 V
-31 -9 V
-30 -12 V
-29 -12 V
-27 -15 V
-26 -16 V
-24 -17 V
-23 -19 V
-22 -20 V
-20 -21 V
-18 -22 V
-18 -23 V
-16 -23 V
-14 -24 V
-13 -25 V
-12 -26 V
-10 -26 V
-9 -27 V
-7 -27 V
-6 -27 V
-5 -28 V
-3 -28 V
-2 -28 V
-1 -28 V
1 -29 V
3 -28 V
3 -28 V
5 -29 V
6 -28 V
8 -28 V
9 -27 V
11 -27 V
11 -27 V
14 -26 V
14 -24 V
16 -24 V
18 -23 V
19 -22 V
20 -20 V
22 -19 V
23 -18 V
25 -16 V
26 -14 V
28 -13 V
29 -11 V
31 -9 V
32 -8 V
33 -6 V
35 -4 V
35 -3 V
37 -1 V
37 1 V
38 3 V
39 4 V
40 7 V
39 8 V
40 9 V
40 12 V
40 14 V
40 17 V
39 18 V
38 21 V
37 23 V
36 26 V
34 27 V
31 29 V
30 30 V
27 32 V
23 33 V
21 33 V
17 35 V
13 34 V
10 35 V
5 35 V
2 34 V
-2 34 V
-7 34 V
-10 33 V
-14 32 V
-17 32 V
-20 31 V
-24 30 V
-27 30 V
-30 28 V
-31 28 V
-34 26 V
-36 25 V
stroke
1749 1550 M
-37 23 V
-39 21 V
-39 20 V
-41 18 V
-40 15 V
-41 14 V
-40 12 V
-41 9 V
-39 8 V
-40 5 V
-38 3 V
-37 1 V
-37 -1 V
-35 -3 V
-34 -5 V
-33 -8 V
-31 -9 V
-30 -11 V
-29 -13 V
-27 -14 V
-26 -16 V
-24 -17 V
-23 -19 V
-22 -20 V
-20 -21 V
-19 -22 V
-17 -23 V
-16 -23 V
-15 -25 V
-13 -25 V
-11 -25 V
-11 -26 V
-8 -27 V
-8 -27 V
-6 -27 V
-5 -28 V
-3 -28 V
-2 -28 V
-1 -28 V
1 -29 V
2 -28 V
4 -28 V
5 -29 V
6 -28 V
8 -27 V
9 -28 V
10 -27 V
12 -26 V
13 -26 V
15 -25 V
16 -24 V
17 -23 V
19 -22 V
20 -20 V
22 -20 V
23 -17 V
25 -16 V
26 -15 V
28 -13 V
29 -11 V
31 -9 V
32 -8 V
33 -6 V
34 -4 V
36 -3 V
36 -1 V
38 1 V
38 3 V
39 5 V
39 6 V
40 8 V
40 10 V
40 11 V
40 14 V
39 16 V
39 19 V
38 20 V
37 23 V
36 25 V
34 27 V
32 29 V
30 30 V
27 32 V
23 33 V
21 33 V
17 35 V
14 35 V
9 35 V
6 35 V
2 34 V
-2 35 V
-6 33 V
-10 34 V
-14 32 V
-17 32 V
-21 31 V
-23 30 V
-27 29 V
-29 29 V
-32 27 V
-34 26 V
-36 25 V
-37 23 V
-38 21 V
stroke
1675 1593 M
-40 20 V
-40 17 V
-40 16 V
-41 14 V
-41 12 V
-40 9 V
-40 8 V
-39 5 V
-38 4 V
-38 1 V
-36 -1 V
-36 -3 V
-34 -5 V
-33 -7 V
-31 -9 V
-30 -11 V
-29 -13 V
-27 -14 V
-26 -16 V
-25 -17 V
-23 -19 V
-21 -20 V
-20 -21 V
-19 -22 V
-18 -22 V
-15 -24 V
-15 -25 V
-13 -25 V
-12 -25 V
-10 -27 V
-9 -26 V
-8 -27 V
-6 -28 V
-5 -27 V
-3 -28 V
-2 -28 V
-1 -29 V
1 -28 V
2 -28 V
4 -28 V
5 -28 V
6 -28 V
8 -28 V
8 -27 V
11 -27 V
12 -27 V
13 -26 V
14 -25 V
16 -24 V
17 -23 V
19 -22 V
20 -21 V
22 -19 V
23 -18 V
25 -16 V
26 -15 V
28 -13 V
29 -11 V
30 -10 V
32 -7 V
33 -6 V
35 -5 V
35 -2 V
37 -1 V
37 1 V
39 3 V
38 5 V
40 6 V
40 8 V
40 10 V
39 12 V
40 13 V
40 16 V
39 18 V
38 21 V
37 22 V
36 25 V
34 27 V
32 28 V
29 31 V
27 31 V
24 33 V
21 33 V
18 35 V
13 35 V
10 35 V
6 35 V
2 35 V
-2 35 V
-6 34 V
-10 33 V
-14 33 V
-17 32 V
-20 30 V
-24 31 V
-26 29 V
-29 28 V
-32 27 V
-34 26 V
-35 25 V
-37 23 V
-39 21 V
-39 20 V
-40 17 V
stroke
1597 1629 M
-41 16 V
-40 14 V
-41 12 V
-40 10 V
-40 7 V
-39 6 V
-39 3 V
-37 1 V
-37 0 V
-35 -3 V
-35 -5 V
-33 -7 V
-31 -9 V
-30 -10 V
-29 -13 V
-27 -14 V
-26 -16 V
-25 -17 V
-23 -19 V
-22 -19 V
-20 -21 V
-19 -22 V
-17 -23 V
-16 -24 V
-14 -25 V
-14 -25 V
-11 -26 V
-11 -26 V
-9 -26 V
-7 -28 V
-7 -27 V
-4 -28 V
-4 -28 V
-2 -28 V
-1 -28 V
1 -28 V
2 -28 V
4 -28 V
4 -28 V
7 -28 V
7 -28 V
9 -27 V
10 -27 V
12 -26 V
13 -26 V
15 -25 V
15 -25 V
18 -23 V
18 -22 V
21 -21 V
21 -19 V
23 -18 V
25 -17 V
26 -14 V
28 -14 V
29 -11 V
30 -10 V
32 -8 V
33 -6 V
34 -4 V
36 -2 V
36 -1 V
38 1 V
38 3 V
39 5 V
39 6 V
40 8 V
40 10 V
40 12 V
40 14 V
39 15 V
39 18 V
39 20 V
37 22 V
35 25 V
34 26 V
33 29 V
29 30 V
27 31 V
24 33 V
21 33 V
18 35 V
14 35 V
10 35 V
6 35 V
2 36 V
-2 35 V
-6 34 V
-10 34 V
-13 32 V
-17 32 V
-20 31 V
-24 30 V
-26 30 V
-29 28 V
-32 27 V
-33 25 V
-36 25 V
-37 23 V
-38 21 V
-40 20 V
-40 17 V
-40 16 V
-41 14 V
stroke
1517 1658 M
-40 12 V
-40 10 V
-40 7 V
-40 6 V
-38 4 V
-38 1 V
-36 -1 V
-36 -2 V
-34 -5 V
-33 -7 V
-32 -8 V
-30 -11 V
-29 -12 V
-28 -14 V
-26 -16 V
-24 -17 V
-23 -18 V
-22 -20 V
-20 -21 V
-19 -22 V
-17 -23 V
-16 -24 V
-15 -25 V
-13 -25 V
-12 -26 V
-10 -26 V
-9 -27 V
-8 -27 V
-6 -27 V
-5 -28 V
-4 -28 V
-2 -28 V
-1 -28 V
1 -28 V
2 -28 V
3 -28 V
5 -28 V
6 -28 V
8 -28 V
9 -27 V
10 -27 V
12 -26 V
13 -26 V
14 -25 V
16 -24 V
17 -23 V
19 -23 V
20 -21 V
21 -19 V
23 -18 V
25 -17 V
26 -15 V
27 -13 V
29 -12 V
31 -10 V
31 -8 V
34 -6 V
34 -4 V
35 -3 V
37 0 V
37 1 V
39 3 V
38 5 V
40 6 V
40 9 V
40 9 V
40 12 V
40 14 V
39 15 V
39 18 V
38 19 V
37 22 V
36 25 V
34 26 V
32 28 V
30 30 V
27 31 V
25 33 V
21 33 V
17 35 V
14 35 V
10 35 V
7 36 V
2 35 V
-2 35 V
-6 35 V
-9 34 V
-13 33 V
-17 32 V
-21 31 V
-23 30 V
-26 29 V
-29 28 V
-32 27 V
-33 26 V
-36 24 V
-36 23 V
-39 21 V
-39 20 V
-40 17 V
-40 16 V
-41 14 V
-40 12 V
-41 10 V
stroke
1438 1679 M
-40 8 V
-39 5 V
-39 4 V
-37 2 V
-37 -1 V
-35 -2 V
-35 -5 V
-33 -6 V
-32 -9 V
-30 -10 V
-29 -12 V
-28 -14 V
-26 -16 V
-24 -17 V
-23 -18 V
-22 -20 V
-20 -21 V
-19 -22 V
-18 -23 V
-16 -24 V
-14 -24 V
-14 -26 V
-12 -26 V
-10 -26 V
-9 -27 V
-8 -27 V
-6 -27 V
-5 -28 V
-4 -28 V
-2 -28 V
-1 -28 V
1 -28 V
2 -29 V
3 -28 V
5 -28 V
6 -27 V
8 -28 V
8 -27 V
11 -27 V
11 -26 V
13 -26 V
15 -25 V
15 -24 V
17 -23 V
19 -22 V
20 -22 V
22 -19 V
22 -19 V
25 -17 V
26 -15 V
27 -13 V
29 -12 V
30 -10 V
32 -8 V
33 -6 V
34 -5 V
36 -2 V
36 -1 V
38 2 V
38 3 V
39 4 V
39 7 V
40 9 V
40 10 V
40 11 V
40 14 V
40 15 V
39 18 V
38 19 V
37 22 V
36 24 V
34 26 V
32 27 V
30 30 V
27 31 V
25 33 V
21 33 V
18 35 V
14 35 V
10 35 V
6 36 V
3 36 V
-2 35 V
-5 35 V
-10 34 V
-13 33 V
-17 32 V
-20 32 V
-23 30 V
-26 29 V
-29 28 V
-31 27 V
-34 25 V
-35 25 V
-37 22 V
-38 21 V
-39 20 V
-40 18 V
-41 15 V
-40 14 V
-41 12 V
-40 10 V
-40 8 V
-39 6 V
stroke
1361 1692 M
-39 3 V
-38 2 V
-36 0 V
-36 -3 V
-34 -4 V
-34 -6 V
-31 -9 V
-31 -10 V
-29 -12 V
-28 -13 V
-26 -16 V
-24 -17 V
-24 -18 V
-21 -20 V
-21 -21 V
-19 -22 V
-17 -23 V
-16 -24 V
-15 -24 V
-13 -26 V
-12 -26 V
-11 -26 V
-9 -27 V
-8 -27 V
-6 -28 V
-5 -27 V
-4 -28 V
-2 -28 V
-1 -29 V
1 -28 V
2 -28 V
3 -28 V
5 -28 V
6 -27 V
7 -28 V
9 -27 V
10 -26 V
12 -27 V
13 -25 V
14 -25 V
16 -24 V
17 -24 V
18 -22 V
20 -21 V
22 -20 V
23 -19 V
24 -17 V
26 -15 V
27 -14 V
29 -12 V
30 -10 V
32 -8 V
33 -6 V
34 -5 V
35 -2 V
37 -1 V
37 1 V
38 3 V
39 5 V
40 7 V
40 8 V
40 11 V
40 12 V
40 13 V
39 15 V
39 18 V
38 19 V
38 21 V
35 24 V
34 25 V
33 28 V
30 30 V
27 31 V
25 32 V
21 33 V
18 35 V
14 35 V
11 35 V
6 36 V
3 36 V
-2 35 V
-5 35 V
-9 35 V
-13 33 V
-17 33 V
-20 31 V
-23 31 V
-26 29 V
-29 28 V
-31 27 V
-34 25 V
-35 24 V
-37 23 V
-38 21 V
-39 19 V
-40 18 V
-40 16 V
-40 13 V
-41 12 V
-40 10 V
-40 8 V
-40 6 V
-38 4 V
-38 2 V
stroke
1286 1697 M
-37 -1 V
-36 -2 V
-34 -4 V
-33 -6 V
-32 -8 V
-31 -10 V
-29 -12 V
-28 -14 V
-26 -15 V
-25 -17 V
-23 -18 V
-22 -19 V
-20 -21 V
-19 -22 V
-18 -23 V
-16 -24 V
-14 -25 V
-14 -25 V
-12 -26 V
-10 -27 V
-9 -27 V
-8 -27 V
-7 -28 V
-5 -28 V
-3 -28 V
-3 -28 V
-1 -28 V
1 -28 V
2 -28 V
3 -28 V
5 -28 V
6 -27 V
7 -28 V
9 -27 V
10 -26 V
11 -26 V
13 -26 V
14 -25 V
16 -24 V
17 -24 V
19 -22 V
20 -21 V
21 -20 V
23 -19 V
24 -17 V
26 -16 V
27 -14 V
29 -12 V
30 -10 V
31 -8 V
33 -7 V
34 -4 V
36 -3 V
36 -1 V
38 2 V
38 3 V
39 5 V
39 7 V
40 8 V
41 11 V
40 12 V
40 13 V
39 16 V
39 17 V
38 19 V
37 21 V
36 23 V
34 25 V
32 28 V
30 29 V
28 31 V
25 32 V
21 33 V
18 35 V
15 35 V
10 35 V
7 36 V
3 36 V
-1 36 V
-6 35 V
-9 35 V
-13 33 V
-16 33 V
-20 32 V
-23 30 V
-26 30 V
-29 28 V
-31 26 V
-34 26 V
-35 24 V
-36 22 V
-38 21 V
-39 19 V
-40 18 V
-40 16 V
-41 14 V
-40 12 V
-41 9 V
-40 8 V
-39 6 V
-39 4 V
-37 2 V
-37 0 V
-36 -2 V
stroke
1215 1694 M
-35 -4 V
-33 -6 V
-32 -8 V
-31 -10 V
-29 -12 V
-28 -13 V
-26 -15 V
-25 -17 V
-23 -18 V
-22 -19 V
-20 -21 V
-19 -22 V
-18 -23 V
-16 -24 V
-15 -25 V
-13 -25 V
-12 -26 V
-11 -27 V
-9 -27 V
-8 -27 V
-6 -28 V
-6 -28 V
-3 -28 V
-3 -28 V
-1 -28 V
1 -28 V
2 -28 V
3 -28 V
4 -28 V
6 -27 V
8 -28 V
8 -27 V
10 -26 V
12 -26 V
13 -26 V
14 -25 V
16 -24 V
17 -23 V
18 -23 V
20 -21 V
21 -20 V
23 -19 V
24 -17 V
26 -16 V
27 -14 V
29 -12 V
30 -11 V
31 -8 V
33 -7 V
34 -5 V
35 -2 V
37 -1 V
37 1 V
38 3 V
39 5 V
40 7 V
40 9 V
40 10 V
40 12 V
40 14 V
40 16 V
39 17 V
38 19 V
37 21 V
36 23 V
34 25 V
32 27 V
30 28 V
28 31 V
25 32 V
21 33 V
18 35 V
15 35 V
11 35 V
7 36 V
3 36 V
-1 36 V
-5 35 V
-9 35 V
-13 34 V
-17 33 V
-20 32 V
-23 31 V
-26 29 V
-28 28 V
-31 27 V
-33 25 V
-35 24 V
-37 23 V
-38 21 V
-39 19 V
-40 17 V
-40 16 V
-40 14 V
-41 12 V
-40 10 V
-40 8 V
-39 6 V
-39 4 V
-38 2 V
-37 -1 V
-36 -2 V
-34 -4 V
-34 -6 V
stroke
1148 1683 M
-32 -7 V
-30 -10 V
-30 -11 V
-27 -14 V
-27 -14 V
-25 -17 V
-23 -18 V
-22 -19 V
-21 -21 V
-19 -22 V
-17 -23 V
-17 -24 V
-14 -24 V
-14 -26 V
-12 -26 V
-11 -27 V
-9 -27 V
-8 -27 V
-6 -28 V
-5 -28 V
-4 -28 V
-3 -28 V
-1 -28 V
1 -28 V
2 -28 V
3 -28 V
4 -28 V
6 -28 V
7 -27 V
9 -27 V
10 -26 V
11 -26 V
13 -26 V
14 -24 V
16 -25 V
17 -23 V
18 -22 V
20 -22 V
21 -20 V
23 -19 V
24 -17 V
26 -16 V
27 -15 V
28 -12 V
30 -11 V
32 -8 V
32 -7 V
34 -5 V
36 -3 V
36 0 V
37 1 V
39 3 V
39 5 V
39 7 V
40 9 V
41 10 V
40 12 V
40 14 V
39 16 V
39 17 V
39 19 V
37 20 V
35 23 V
35 25 V
32 27 V
30 28 V
28 31 V
25 31 V
21 34 V
19 34 V
15 35 V
11 35 V
7 36 V
3 36 V
-1 36 V
-5 36 V
-9 35 V
-13 34 V
-16 33 V
-20 32 V
-23 31 V
-26 30 V
-28 28 V
-31 27 V
-33 25 V
-35 24 V
-37 22 V
-37 21 V
-39 19 V
-40 18 V
-40 16 V
-41 13 V
-40 12 V
-40 10 V
-40 8 V
-40 6 V
-38 4 V
-38 2 V
-37 0 V
-36 -2 V
-35 -4 V
-33 -6 V
-32 -7 V
-31 -10 V
stroke
1087 1666 M
-29 -11 V
-28 -13 V
-27 -15 V
-25 -16 V
-23 -18 V
-22 -19 V
-21 -21 V
-19 -21 V
-18 -23 V
-16 -24 V
-15 -25 V
-13 -26 V
-12 -26 V
-11 -26 V
-9 -28 V
-8 -27 V
-7 -28 V
-5 -28 V
-4 -28 V
-2 -28 V
-2 -28 V
1 -29 V
1 -28 V
3 -28 V
5 -27 V
6 -28 V
7 -27 V
9 -27 V
10 -26 V
11 -26 V
13 -25 V
14 -25 V
15 -24 V
17 -24 V
19 -22 V
19 -22 V
22 -20 V
22 -19 V
24 -18 V
26 -16 V
27 -14 V
28 -13 V
30 -10 V
31 -9 V
33 -7 V
34 -5 V
35 -3 V
36 -1 V
38 1 V
38 3 V
39 5 V
40 7 V
40 9 V
40 11 V
40 12 V
40 14 V
40 16 V
39 17 V
38 19 V
37 20 V
36 23 V
34 24 V
33 27 V
30 28 V
28 30 V
25 32 V
22 33 V
18 34 V
15 35 V
11 35 V
7 36 V
4 36 V
-1 36 V
-5 36 V
-9 35 V
-12 34 V
-16 34 V
-20 32 V
-23 32 V
-26 29 V
-28 29 V
-31 27 V
-33 25 V
-35 24 V
-36 22 V
-38 21 V
-39 19 V
-39 17 V
-41 16 V
-40 14 V
-40 12 V
-41 10 V
-40 8 V
-39 6 V
-39 4 V
-38 2 V
-37 0 V
-36 -2 V
-34 -4 V
-34 -6 V
-32 -7 V
-31 -10 V
-29 -11 V
-28 -13 V
stroke
1031 1642 M
-27 -14 V
-25 -16 V
-24 -18 V
-22 -19 V
-20 -21 V
-19 -21 V
-18 -23 V
-17 -24 V
-14 -25 V
-14 -25 V
-12 -26 V
-11 -27 V
-9 -27 V
-8 -28 V
-7 -28 V
-5 -28 V
-4 -28 V
-2 -28 V
-2 -29 V
1 -28 V
1 -28 V
3 -28 V
5 -28 V
5 -27 V
8 -27 V
8 -27 V
10 -26 V
11 -26 V
13 -25 V
14 -25 V
16 -24 V
17 -23 V
18 -23 V
20 -21 V
21 -21 V
22 -19 V
24 -18 V
26 -16 V
27 -14 V
28 -13 V
30 -11 V
31 -9 V
33 -7 V
33 -5 V
36 -3 V
36 -1 V
37 1 V
38 3 V
39 5 V
40 7 V
40 8 V
40 11 V
41 13 V
40 14 V
40 15 V
39 18 V
38 19 V
37 20 V
36 23 V
34 24 V
33 26 V
30 28 V
28 30 V
25 31 V
22 33 V
18 34 V
15 35 V
12 35 V
7 36 V
4 36 V
-1 36 V
-5 36 V
-8 35 V
-13 35 V
-16 34 V
-19 32 V
-23 32 V
-26 30 V
-28 28 V
-31 27 V
-33 26 V
-35 24 V
-36 22 V
-38 21 V
-38 19 V
-40 17 V
-40 16 V
-40 13 V
-41 12 V
-40 10 V
-40 8 V
-39 6 V
-39 4 V
-38 2 V
-37 0 V
-36 -2 V
-35 -3 V
-33 -6 V
-33 -7 V
-31 -10 V
-29 -11 V
-28 -12 V
-27 -15 V
-25 -16 V
stroke
980 1612 M
-24 -17 V
-22 -19 V
-21 -20 V
-19 -22 V
-18 -23 V
-16 -24 V
-15 -24 V
-13 -26 V
-13 -26 V
-10 -27 V
-10 -27 V
-8 -28 V
-7 -28 V
-5 -28 V
-4 -28 V
-2 -28 V
-2 -29 V
1 -28 V
1 -28 V
3 -28 V
4 -28 V
6 -27 V
7 -27 V
9 -27 V
10 -26 V
11 -26 V
13 -25 V
14 -25 V
15 -24 V
17 -23 V
18 -23 V
20 -21 V
21 -20 V
23 -20 V
24 -17 V
25 -17 V
27 -15 V
28 -13 V
30 -11 V
31 -9 V
32 -7 V
34 -6 V
35 -3 V
36 -1 V
38 1 V
38 3 V
39 5 V
39 7 V
40 9 V
41 11 V
40 12 V
40 14 V
40 16 V
39 18 V
39 19 V
37 20 V
36 22 V
34 24 V
32 26 V
31 28 V
28 29 V
25 32 V
22 32 V
19 34 V
15 35 V
11 35 V
8 36 V
4 36 V
-1 36 V
-4 36 V
-9 36 V
-12 34 V
-16 34 V
-19 33 V
-23 32 V
-26 30 V
-28 29 V
-31 27 V
-33 26 V
-34 24 V
-37 22 V
-37 21 V
-39 19 V
-40 17 V
-40 15 V
-40 14 V
-40 12 V
-41 10 V
-39 8 V
-40 6 V
-39 4 V
-38 2 V
-37 0 V
-36 -2 V
-34 -4 V
-34 -5 V
-32 -7 V
-31 -10 V
-30 -10 V
-28 -13 V
-27 -14 V
-25 -16 V
-24 -17 V
-22 -19 V
stroke
935 1577 M
-21 -20 V
-19 -22 V
-18 -23 V
-16 -23 V
-15 -25 V
-14 -25 V
-12 -27 V
-11 -26 V
-9 -28 V
-9 -28 V
-6 -28 V
-6 -28 V
-4 -28 V
-2 -28 V
-1 -29 V
0 -28 V
1 -28 V
3 -28 V
4 -28 V
6 -28 V
7 -27 V
8 -26 V
10 -27 V
12 -25 V
12 -26 V
14 -24 V
16 -24 V
16 -23 V
19 -23 V
19 -21 V
21 -20 V
23 -19 V
24 -18 V
25 -17 V
27 -15 V
28 -13 V
29 -11 V
31 -10 V
33 -7 V
34 -6 V
35 -3 V
36 -1 V
37 1 V
38 2 V
39 5 V
40 7 V
40 9 V
40 11 V
41 13 V
40 14 V
40 16 V
39 17 V
38 19 V
38 21 V
36 22 V
34 24 V
32 25 V
31 28 V
28 29 V
25 31 V
22 33 V
19 33 V
15 35 V
12 35 V
8 36 V
3 36 V
0 36 V
-4 36 V
-8 36 V
-12 35 V
-16 34 V
-20 33 V
-22 32 V
-26 30 V
-28 29 V
-31 28 V
-32 25 V
-35 24 V
-36 23 V
-38 20 V
-39 19 V
-39 18 V
-40 15 V
-40 14 V
-41 11 V
-40 10 V
-40 8 V
-39 6 V
-39 4 V
-38 2 V
-37 1 V
-36 -2 V
-35 -4 V
-34 -5 V
-32 -7 V
-31 -10 V
-30 -10 V
-28 -13 V
-27 -14 V
-25 -16 V
-24 -17 V
-22 -18 V
-21 -21 V
-19 -21 V
stroke
896 1536 M
-18 -22 V
-17 -24 V
-15 -25 V
-14 -25 V
-12 -26 V
-11 -27 V
-9 -27 V
-8 -28 V
-7 -28 V
-5 -29 V
-4 -28 V
-3 -28 V
-1 -29 V
0 -28 V
1 -29 V
3 -28 V
4 -27 V
6 -28 V
7 -27 V
8 -27 V
10 -26 V
11 -26 V
13 -25 V
14 -24 V
15 -24 V
17 -23 V
18 -22 V
20 -22 V
21 -20 V
22 -19 V
24 -18 V
25 -17 V
27 -15 V
28 -13 V
29 -12 V
31 -9 V
33 -8 V
33 -6 V
35 -3 V
36 -2 V
37 1 V
38 3 V
39 5 V
40 7 V
40 8 V
40 11 V
41 13 V
40 14 V
40 16 V
40 18 V
38 19 V
37 21 V
36 22 V
35 24 V
32 25 V
31 27 V
28 29 V
25 31 V
22 32 V
19 33 V
16 35 V
12 35 V
7 36 V
4 36 V
0 36 V
-4 36 V
-8 36 V
-12 35 V
-16 34 V
-19 33 V
-22 33 V
-26 30 V
-28 30 V
-30 27 V
-33 26 V
-35 24 V
-36 23 V
-38 20 V
-38 19 V
-40 18 V
-40 15 V
-40 13 V
-40 12 V
-40 10 V
-40 8 V
-40 6 V
-38 4 V
-38 2 V
-38 0 V
-36 -1 V
-34 -4 V
-34 -5 V
-33 -8 V
-31 -9 V
-29 -10 V
-29 -13 V
-27 -14 V
-25 -15 V
1.000 UL
LT2
LTb
LT2
3087 1605 M
263 0 V
2666 1197 M
-8 51 V
-17 52 V
-25 52 V
-34 53 V
-42 53 V
-48 52 V
-55 51 V
-61 50 V
-65 48 V
-69 46 V
-71 43 V
-74 41 V
-75 39 V
-76 34 V
-76 32 V
-76 28 V
-74 25 V
-74 21 V
-71 18 V
-70 14 V
-68 10 V
-65 7 V
-63 4 V
-60 0 V
-57 -4 V
-55 -6 V
-52 -9 V
-49 -13 V
-47 -15 V
-44 -18 V
-41 -21 V
-39 -22 V
-36 -25 V
-34 -27 V
-32 -29 V
-29 -31 V
-28 -32 V
-25 -34 V
-23 -35 V
-21 -36 V
-20 -37 V
-17 -38 V
-16 -39 V
-14 -40 V
-12 -40 V
-10 -41 V
-9 -42 V
-7 -42 V
-5 -43 V
-4 -42 V
-2 -43 V
-1 -43 V
1 -44 V
3 -43 V
4 -43 V
6 -42 V
8 -43 V
9 -42 V
11 -42 V
13 -41 V
14 -40 V
16 -39 V
18 -39 V
20 -37 V
22 -36 V
24 -35 V
26 -32 V
28 -32 V
30 -29 V
33 -27 V
35 -25 V
38 -23 V
40 -21 V
42 -18 V
46 -16 V
48 -14 V
50 -10 V
53 -8 V
56 -5 V
58 -2 V
61 0 V
63 4 V
65 6 V
67 10 V
69 13 V
71 16 V
72 20 V
74 24 V
75 28 V
76 33 V
75 36 V
75 39 V
74 43 V
71 45 V
68 48 V
64 49 V
59 51 V
53 52 V
47 52 V
40 51 V
31 51 V
24 50 V
stroke
2646 1067 M
14 51 V
6 51 V
-3 52 V
-13 53 V
-22 54 V
-30 53 V
-38 54 V
-46 53 V
-53 52 V
-58 51 V
-64 49 V
-67 47 V
-70 45 V
-74 42 V
-74 40 V
-76 36 V
-76 34 V
-76 29 V
-75 26 V
-74 23 V
-72 19 V
-71 15 V
-68 12 V
-66 8 V
-64 5 V
-61 1 V
-58 -2 V
-56 -6 V
-53 -9 V
-50 -11 V
-48 -15 V
-45 -17 V
-42 -19 V
-40 -22 V
-38 -24 V
-35 -26 V
-33 -28 V
-30 -29 V
-29 -32 V
-26 -32 V
-24 -34 V
-22 -36 V
-21 -36 V
-18 -37 V
-16 -39 V
-15 -39 V
-13 -40 V
-11 -41 V
-10 -41 V
-7 -42 V
-6 -43 V
-5 -42 V
-3 -44 V
-1 -43 V
1 -43 V
2 -44 V
3 -43 V
6 -43 V
6 -43 V
9 -43 V
10 -42 V
12 -41 V
13 -41 V
16 -40 V
17 -38 V
19 -38 V
21 -36 V
23 -35 V
25 -33 V
27 -31 V
30 -30 V
32 -28 V
34 -26 V
36 -24 V
39 -22 V
42 -19 V
44 -17 V
47 -15 V
49 -12 V
52 -10 V
54 -7 V
57 -4 V
59 -1 V
61 1 V
64 5 V
66 8 V
69 11 V
70 16 V
73 19 V
73 24 V
76 28 V
75 31 V
76 35 V
76 39 V
74 41 V
72 44 V
69 47 V
66 48 V
61 49 V
56 50 V
49 49 V
42 50 V
35 50 V
28 50 V
stroke
2636 1039 M
19 51 V
10 53 V
0 54 V
-8 54 V
-18 54 V
-27 55 V
-35 54 V
-43 54 V
-50 53 V
-56 51 V
-61 50 V
-66 48 V
-69 46 V
-72 44 V
-75 41 V
-75 37 V
-76 35 V
-76 31 V
-75 27 V
-74 24 V
-73 20 V
-71 16 V
-69 13 V
-67 9 V
-65 5 V
-62 2 V
-59 -1 V
-57 -4 V
-54 -8 V
-51 -10 V
-49 -14 V
-46 -15 V
-44 -19 V
-41 -20 V
-39 -23 V
-36 -24 V
-34 -27 V
-32 -28 V
-29 -30 V
-28 -32 V
-25 -33 V
-23 -35 V
-21 -35 V
-19 -37 V
-18 -38 V
-15 -39 V
-14 -40 V
-12 -40 V
-10 -42 V
-8 -42 V
-7 -42 V
-5 -43 V
-4 -43 V
-1 -44 V
-1 -44 V
2 -43 V
2 -44 V
5 -44 V
6 -43 V
8 -43 V
9 -42 V
11 -41 V
13 -41 V
14 -40 V
17 -39 V
18 -37 V
20 -37 V
23 -34 V
24 -34 V
26 -32 V
29 -30 V
31 -29 V
33 -27 V
36 -25 V
37 -23 V
41 -20 V
43 -19 V
45 -16 V
48 -14 V
50 -12 V
53 -9 V
55 -6 V
58 -3 V
60 0 V
63 3 V
65 7 V
68 11 V
71 15 V
72 19 V
73 23 V
75 27 V
76 30 V
76 34 V
76 37 V
75 40 V
72 42 V
71 44 V
66 46 V
63 47 V
57 47 V
52 48 V
46 48 V
39 51 V
31 52 V
stroke
2624 1012 M
23 54 V
14 54 V
5 55 V
-4 55 V
-14 55 V
-23 55 V
-32 55 V
-40 54 V
-47 53 V
-53 52 V
-60 51 V
-64 49 V
-67 47 V
-71 44 V
-73 41 V
-75 39 V
-76 35 V
-75 32 V
-75 28 V
-75 24 V
-73 21 V
-72 17 V
-69 14 V
-68 10 V
-65 7 V
-63 3 V
-61 0 V
-58 -3 V
-55 -5 V
-53 -9 V
-50 -12 V
-48 -14 V
-45 -16 V
-43 -19 V
-40 -21 V
-37 -24 V
-36 -25 V
-32 -27 V
-31 -29 V
-28 -31 V
-26 -32 V
-24 -34 V
-22 -35 V
-21 -37 V
-18 -37 V
-16 -39 V
-14 -40 V
-13 -40 V
-11 -42 V
-9 -42 V
-7 -43 V
-6 -43 V
-4 -43 V
-3 -44 V
-1 -44 V
1 -44 V
2 -43 V
4 -44 V
5 -43 V
7 -43 V
9 -42 V
10 -41 V
12 -41 V
14 -40 V
15 -38 V
18 -38 V
19 -37 V
22 -35 V
23 -34 V
26 -33 V
28 -31 V
29 -30 V
32 -28 V
35 -26 V
36 -24 V
39 -23 V
42 -20 V
43 -18 V
47 -16 V
49 -13 V
51 -11 V
54 -7 V
57 -4 V
60 -1 V
62 3 V
65 7 V
67 10 V
70 15 V
72 18 V
73 21 V
75 26 V
75 28 V
76 32 V
75 35 V
75 37 V
73 40 V
71 41 V
67 43 V
64 44 V
60 46 V
55 48 V
49 51 V
43 53 V
35 54 V
stroke
2611 990 M
27 55 V
18 55 V
9 56 V
0 55 V
-10 56 V
-20 55 V
-28 54 V
-36 54 V
-44 53 V
-51 52 V
-56 51 V
-62 49 V
-66 46 V
-69 45 V
-72 41 V
-74 39 V
-74 35 V
-75 33 V
-76 29 V
-74 26 V
-74 22 V
-72 19 V
-71 16 V
-69 12 V
-67 9 V
-64 5 V
-62 2 V
-59 0 V
-57 -4 V
-55 -7 V
-51 -10 V
-49 -12 V
-47 -15 V
-44 -18 V
-41 -20 V
-39 -22 V
-36 -24 V
-34 -27 V
-31 -28 V
-30 -30 V
-27 -32 V
-24 -33 V
-23 -35 V
-21 -36 V
-19 -38 V
-17 -38 V
-15 -40 V
-13 -41 V
-12 -41 V
-10 -42 V
-8 -43 V
-6 -43 V
-5 -44 V
-4 -43 V
-1 -44 V
-1 -43 V
2 -44 V
3 -43 V
4 -43 V
7 -42 V
8 -42 V
9 -42 V
12 -40 V
13 -40 V
15 -39 V
16 -38 V
19 -38 V
21 -36 V
22 -35 V
25 -33 V
26 -33 V
29 -31 V
31 -29 V
33 -28 V
35 -25 V
38 -24 V
40 -22 V
42 -19 V
45 -17 V
48 -14 V
51 -11 V
53 -8 V
56 -5 V
59 -1 V
62 2 V
64 6 V
66 10 V
69 13 V
71 16 V
73 20 V
73 23 V
75 26 V
75 29 V
75 32 V
75 35 V
73 36 V
71 39 V
69 41 V
66 45 V
63 47 V
58 50 V
52 53 V
46 54 V
39 55 V
stroke
2597 971 M
31 55 V
22 55 V
13 56 V
3 55 V
-6 55 V
-15 54 V
-24 54 V
-33 53 V
-40 52 V
-48 51 V
-53 50 V
-60 48 V
-63 47 V
-68 44 V
-70 43 V
-73 40 V
-74 37 V
-76 34 V
-75 32 V
-75 28 V
-75 24 V
-73 22 V
-72 17 V
-70 15 V
-68 11 V
-66 7 V
-63 4 V
-61 1 V
-58 -2 V
-56 -5 V
-53 -8 V
-50 -11 V
-47 -14 V
-45 -17 V
-43 -18 V
-40 -22 V
-37 -23 V
-35 -26 V
-32 -28 V
-30 -29 V
-28 -32 V
-26 -33 V
-23 -35 V
-22 -36 V
-19 -37 V
-18 -39 V
-16 -39 V
-14 -40 V
-12 -42 V
-11 -41 V
-9 -43 V
-7 -42 V
-6 -43 V
-4 -43 V
-3 -44 V
-1 -43 V
1 -43 V
2 -43 V
4 -43 V
6 -42 V
7 -42 V
9 -42 V
11 -41 V
12 -40 V
14 -40 V
16 -38 V
18 -38 V
19 -37 V
22 -36 V
23 -35 V
26 -33 V
27 -32 V
30 -31 V
32 -29 V
34 -26 V
37 -25 V
39 -23 V
41 -20 V
44 -17 V
47 -15 V
50 -11 V
53 -9 V
55 -5 V
58 -2 V
60 1 V
63 4 V
66 8 V
68 11 V
69 14 V
72 18 V
73 21 V
74 23 V
74 27 V
75 29 V
74 32 V
73 35 V
73 38 V
70 42 V
69 46 V
65 48 V
60 51 V
56 53 V
49 53 V
42 55 V
stroke
2582 951 M
34 55 V
26 55 V
16 55 V
8 54 V
-2 54 V
-11 53 V
-20 52 V
-29 51 V
-37 52 V
-44 50 V
-50 50 V
-57 50 V
-62 47 V
-66 47 V
-69 44 V
-72 42 V
-74 39 V
-75 36 V
-76 34 V
-76 30 V
-75 26 V
-74 24 V
-73 19 V
-71 17 V
-69 12 V
-67 10 V
-64 6 V
-62 2 V
-60 -1 V
-56 -3 V
-55 -7 V
-51 -10 V
-49 -13 V
-46 -15 V
-43 -18 V
-41 -21 V
-38 -23 V
-36 -25 V
-33 -27 V
-31 -29 V
-29 -31 V
-26 -33 V
-25 -34 V
-22 -36 V
-21 -37 V
-18 -38 V
-17 -39 V
-15 -40 V
-13 -41 V
-12 -41 V
-9 -42 V
-8 -42 V
-7 -42 V
-5 -43 V
-3 -43 V
-2 -43 V
0 -43 V
2 -43 V
3 -43 V
5 -42 V
7 -42 V
8 -42 V
10 -42 V
11 -40 V
14 -41 V
15 -39 V
17 -39 V
18 -38 V
21 -36 V
22 -36 V
25 -34 V
26 -33 V
29 -31 V
31 -30 V
33 -27 V
36 -26 V
38 -23 V
41 -20 V
43 -18 V
46 -16 V
49 -12 V
51 -9 V
54 -7 V
57 -4 V
59 0 V
62 3 V
65 6 V
66 9 V
69 12 V
70 15 V
72 19 V
73 21 V
74 24 V
74 28 V
74 30 V
75 35 V
73 39 V
73 42 V
70 45 V
67 49 V
62 50 V
58 52 V
52 53 V
45 54 V
stroke
2565 930 M
37 55 V
30 54 V
20 54 V
12 53 V
2 52 V
-7 51 V
-16 51 V
-25 52 V
-33 51 V
-40 52 V
-48 51 V
-54 50 V
-60 50 V
-65 47 V
-68 46 V
-71 44 V
-74 41 V
-74 38 V
-76 35 V
-76 32 V
-76 28 V
-74 25 V
-74 22 V
-72 18 V
-70 14 V
-68 11 V
-65 7 V
-63 4 V
-61 1 V
-58 -3 V
-55 -5 V
-52 -9 V
-50 -12 V
-47 -14 V
-45 -18 V
-41 -19 V
-39 -23 V
-37 -24 V
-34 -27 V
-32 -28 V
-30 -31 V
-27 -32 V
-26 -34 V
-23 -35 V
-22 -36 V
-19 -37 V
-18 -39 V
-15 -39 V
-14 -40 V
-13 -41 V
-10 -41 V
-9 -42 V
-7 -42 V
-6 -42 V
-4 -43 V
-2 -43 V
-1 -43 V
1 -43 V
3 -43 V
4 -43 V
6 -42 V
7 -42 V
9 -42 V
11 -42 V
13 -40 V
14 -41 V
16 -39 V
18 -38 V
19 -38 V
22 -36 V
23 -35 V
26 -33 V
28 -32 V
30 -30 V
32 -28 V
35 -26 V
37 -23 V
40 -22 V
42 -18 V
45 -17 V
48 -13 V
50 -11 V
53 -8 V
55 -5 V
59 -2 V
60 1 V
63 4 V
66 7 V
67 10 V
69 13 V
71 17 V
72 19 V
73 23 V
75 26 V
75 30 V
75 35 V
74 38 V
74 42 V
71 45 V
69 47 V
64 50 V
60 51 V
55 53 V
47 53 V
stroke
2546 909 M
41 53 V
33 53 V
24 53 V
16 51 V
6 51 V
-3 51 V
-11 51 V
-21 52 V
-29 53 V
-38 52 V
-45 53 V
-52 51 V
-57 51 V
-63 49 V
-67 47 V
-70 45 V
-73 42 V
-74 40 V
-76 37 V
-76 33 V
-76 30 V
-75 27 V
-74 23 V
-73 20 V
-70 15 V
-69 13 V
-67 9 V
-64 5 V
-62 2 V
-58 -1 V
-57 -5 V
-53 -8 V
-51 -11 V
-48 -13 V
-45 -17 V
-43 -19 V
-40 -22 V
-38 -23 V
-35 -26 V
-33 -28 V
-31 -30 V
-28 -31 V
-27 -33 V
-24 -34 V
-22 -36 V
-21 -36 V
-18 -38 V
-17 -39 V
-15 -39 V
-13 -40 V
-11 -41 V
-10 -42 V
-7 -41 V
-7 -43 V
-4 -42 V
-3 -43 V
-2 -43 V
1 -43 V
1 -43 V
4 -43 V
5 -43 V
7 -43 V
8 -42 V
10 -42 V
12 -41 V
13 -41 V
15 -40 V
17 -39 V
19 -38 V
21 -37 V
22 -35 V
25 -34 V
27 -32 V
29 -30 V
32 -29 V
34 -26 V
36 -24 V
39 -22 V
41 -20 V
44 -17 V
46 -15 V
49 -12 V
52 -9 V
54 -7 V
57 -4 V
59 0 V
62 2 V
64 4 V
66 8 V
68 11 V
70 15 V
72 18 V
73 22 V
74 25 V
76 30 V
75 34 V
76 38 V
74 41 V
72 44 V
70 46 V
66 49 V
62 50 V
57 52 V
51 52 V
stroke
2527 887 M
43 52 V
36 51 V
28 51 V
19 50 V
11 50 V
2 52 V
-8 52 V
-17 54 V
-25 53 V
-35 54 V
-41 53 V
-49 53 V
-56 51 V
-60 50 V
-66 49 V
-69 46 V
-71 44 V
-74 41 V
-76 38 V
-76 35 V
-76 31 V
-75 28 V
-75 25 V
-73 21 V
-72 17 V
-69 14 V
-68 10 V
-65 7 V
-62 3 V
-60 -1 V
-57 -4 V
-55 -6 V
-51 -10 V
-50 -13 V
-46 -16 V
-44 -18 V
-41 -21 V
-39 -23 V
-36 -25 V
-34 -26 V
-32 -29 V
-29 -30 V
-28 -32 V
-25 -34 V
-24 -34 V
-21 -36 V
-19 -37 V
-18 -38 V
-15 -39 V
-14 -39 V
-12 -41 V
-11 -41 V
-8 -42 V
-7 -42 V
-6 -42 V
-3 -43 V
-2 -43 V
-1 -44 V
1 -43 V
3 -43 V
5 -44 V
5 -43 V
8 -43 V
9 -42 V
11 -42 V
13 -41 V
14 -40 V
16 -39 V
18 -39 V
20 -36 V
22 -36 V
24 -34 V
26 -33 V
28 -30 V
31 -29 V
33 -27 V
35 -25 V
38 -23 V
40 -21 V
43 -18 V
45 -16 V
48 -14 V
50 -11 V
53 -8 V
56 -6 V
57 -3 V
61 0 V
62 3 V
65 6 V
67 10 V
70 13 V
71 17 V
73 22 V
75 25 V
75 29 V
76 33 V
76 37 V
75 40 V
73 43 V
71 45 V
68 47 V
63 49 V
59 50 V
53 50 V
stroke
2505 863 M
46 50 V
39 49 V
32 50 V
23 50 V
15 52 V
6 53 V
-3 54 V
-13 55 V
-22 54 V
-31 54 V
-39 54 V
-46 54 V
-53 52 V
-58 51 V
-64 49 V
-67 47 V
-71 45 V
-73 43 V
-75 39 V
-75 36 V
-76 33 V
-76 30 V
-75 25 V
-74 23 V
-72 18 V
-70 15 V
-68 11 V
-66 7 V
-63 4 V
-61 0 V
-58 -2 V
-56 -6 V
-53 -9 V
-50 -12 V
-47 -14 V
-45 -17 V
-43 -20 V
-40 -21 V
-38 -24 V
-35 -25 V
-33 -28 V
-31 -29 V
-28 -31 V
-26 -32 V
-25 -34 V
-22 -35 V
-20 -36 V
-19 -37 V
-16 -39 V
-15 -39 V
-12 -40 V
-11 -41 V
-10 -42 V
-7 -42 V
-6 -43 V
-5 -43 V
-3 -43 V
-1 -44 V
1 -43 V
2 -44 V
3 -44 V
5 -43 V
7 -43 V
9 -43 V
10 -42 V
12 -41 V
13 -40 V
16 -40 V
17 -38 V
19 -37 V
21 -36 V
23 -34 V
26 -33 V
27 -31 V
30 -30 V
32 -28 V
34 -26 V
37 -24 V
39 -21 V
41 -20 V
44 -18 V
46 -15 V
49 -13 V
52 -10 V
54 -8 V
56 -5 V
59 -1 V
62 1 V
64 5 V
66 9 V
69 13 V
71 16 V
73 21 V
74 25 V
76 28 V
76 32 V
76 35 V
75 39 V
74 41 V
72 43 V
69 45 V
65 47 V
60 47 V
55 47 V
stroke
2481 835 M
49 48 V
43 50 V
35 51 V
28 52 V
19 54 V
10 55 V
0 55 V
-9 55 V
-18 55 V
-27 55 V
-35 54 V
-43 54 V
-50 53 V
-57 51 V
-61 50 V
-66 48 V
-69 46 V
-72 43 V
-74 40 V
-76 37 V
-75 34 V
-76 30 V
-75 27 V
-74 23 V
-72 19 V
-71 15 V
-69 12 V
-66 9 V
-65 5 V
-61 2 V
-60 -1 V
-57 -5 V
-54 -7 V
-51 -10 V
-50 -13 V
-46 -15 V
-44 -18 V
-41 -20 V
-39 -22 V
-37 -24 V
-34 -26 V
-32 -28 V
-29 -30 V
-27 -32 V
-26 -33 V
-23 -34 V
-21 -36 V
-19 -37 V
-17 -38 V
-16 -39 V
-13 -40 V
-12 -41 V
-10 -42 V
-8 -42 V
-7 -43 V
-5 -43 V
-4 -44 V
-1 -44 V
-1 -44 V
2 -44 V
2 -43 V
5 -44 V
6 -43 V
8 -42 V
9 -42 V
11 -41 V
13 -40 V
15 -39 V
16 -39 V
19 -37 V
20 -36 V
22 -35 V
25 -33 V
26 -32 V
29 -31 V
31 -29 V
33 -27 V
35 -25 V
38 -24 V
40 -21 V
42 -19 V
45 -18 V
48 -14 V
50 -12 V
53 -9 V
55 -6 V
58 -3 V
61 1 V
63 5 V
66 8 V
69 12 V
70 16 V
73 20 V
74 23 V
75 27 V
76 30 V
75 33 V
76 37 V
74 38 V
72 41 V
69 42 V
66 44 V
62 44 V
58 47 V
stroke
2455 806 M
52 49 V
47 52 V
39 53 V
32 55 V
23 55 V
14 55 V
4 56 V
-5 55 V
-14 55 V
-23 55 V
-32 55 V
-40 53 V
-47 53 V
-54 52 V
-59 49 V
-64 48 V
-67 46 V
-71 43 V
-73 41 V
-74 37 V
-75 34 V
-75 31 V
-75 28 V
-74 24 V
-73 21 V
-72 17 V
-70 14 V
-68 10 V
-65 8 V
-64 4 V
-60 0 V
-59 -2 V
-56 -5 V
-53 -8 V
-50 -11 V
-48 -14 V
-45 -16 V
-43 -19 V
-40 -21 V
-37 -23 V
-36 -25 V
-32 -27 V
-31 -29 V
-28 -31 V
-26 -33 V
-24 -34 V
-22 -35 V
-20 -37 V
-18 -38 V
-16 -39 V
-14 -41 V
-13 -41 V
-10 -41 V
-10 -43 V
-7 -43 V
-6 -43 V
-4 -43 V
-3 -44 V
-1 -44 V
1 -43 V
2 -44 V
4 -43 V
5 -42 V
7 -43 V
9 -41 V
10 -41 V
12 -41 V
14 -39 V
16 -39 V
18 -38 V
19 -36 V
22 -36 V
23 -34 V
25 -33 V
28 -32 V
30 -30 V
31 -29 V
35 -26 V
36 -25 V
39 -23 V
41 -21 V
44 -18 V
46 -16 V
49 -13 V
52 -9 V
54 -7 V
58 -3 V
60 1 V
63 3 V
65 8 V
67 11 V
70 14 V
72 18 V
73 22 V
74 24 V
76 28 V
75 31 V
75 33 V
74 36 V
72 37 V
70 40 V
68 43 V
64 45 V
61 49 V
stroke
2429 782 M
55 51 V
50 53 V
43 54 V
35 55 V
27 56 V
18 55 V
8 56 V
0 55 V
-11 54 V
-19 55 V
-28 53 V
-37 53 V
-43 52 V
-51 50 V
-56 50 V
-61 47 V
-66 46 V
-69 44 V
-71 41 V
-74 39 V
-75 36 V
-75 32 V
-76 30 V
-74 26 V
-74 23 V
-73 20 V
-71 16 V
-69 13 V
-67 9 V
-65 6 V
-62 3 V
-60 -1 V
-57 -3 V
-54 -7 V
-52 -9 V
-49 -13 V
-46 -15 V
-44 -17 V
-41 -20 V
-39 -22 V
-36 -25 V
-34 -26 V
-31 -29 V
-29 -30 V
-27 -33 V
-25 -33 V
-22 -36 V
-21 -36 V
-19 -38 V
-17 -39 V
-15 -40 V
-13 -41 V
-12 -42 V
-9 -42 V
-9 -42 V
-6 -43 V
-5 -43 V
-4 -43 V
-1 -43 V
-1 -44 V
2 -43 V
3 -43 V
5 -42 V
6 -42 V
8 -42 V
10 -42 V
11 -40 V
13 -40 V
15 -39 V
17 -39 V
18 -37 V
21 -37 V
22 -35 V
25 -34 V
26 -33 V
29 -31 V
30 -30 V
33 -28 V
35 -26 V
38 -24 V
40 -21 V
43 -19 V
46 -16 V
48 -13 V
51 -11 V
53 -7 V
57 -4 V
59 0 V
62 2 V
64 6 V
67 9 V
68 13 V
71 16 V
72 19 V
73 22 V
75 25 V
74 28 V
75 31 V
74 33 V
73 36 V
71 40 V
70 44 V
67 46 V
63 50 V
stroke
2403 762 M
58 51 V
53 54 V
46 54 V
38 55 V
31 55 V
21 55 V
13 54 V
3 55 V
-6 53 V
-15 53 V
-24 52 V
-33 51 V
-40 51 V
-47 51 V
-54 49 V
-59 49 V
-63 47 V
-68 45 V
-71 44 V
-73 40 V
-75 38 V
-75 35 V
-76 32 V
-75 28 V
-75 25 V
-73 22 V
-72 18 V
-70 15 V
-69 11 V
-65 8 V
-64 4 V
-61 1 V
-58 -2 V
-55 -5 V
-53 -9 V
-50 -11 V
-48 -14 V
-45 -16 V
-42 -19 V
-39 -22 V
-38 -24 V
-34 -26 V
-32 -28 V
-30 -30 V
-28 -32 V
-26 -33 V
-23 -35 V
-22 -37 V
-19 -37 V
-18 -39 V
-16 -39 V
-14 -40 V
-13 -41 V
-10 -42 V
-9 -42 V
-8 -42 V
-5 -43 V
-4 -43 V
-3 -43 V
-1 -43 V
1 -43 V
2 -43 V
4 -42 V
6 -43 V
7 -42 V
9 -41 V
11 -41 V
12 -41 V
14 -40 V
16 -39 V
18 -38 V
19 -38 V
22 -36 V
23 -35 V
26 -33 V
27 -33 V
30 -30 V
32 -29 V
34 -26 V
37 -24 V
39 -22 V
42 -20 V
44 -17 V
48 -14 V
50 -11 V
52 -8 V
56 -5 V
58 -2 V
60 1 V
63 4 V
66 7 V
67 11 V
70 14 V
71 16 V
72 20 V
73 23 V
74 26 V
75 28 V
74 33 V
74 36 V
74 40 V
71 44 V
69 47 V
65 49 V
stroke
2377 743 M
60 51 V
55 53 V
49 54 V
42 54 V
34 54 V
25 54 V
17 54 V
7 53 V
-2 52 V
-11 51 V
-20 51 V
-29 51 V
-36 52 V
-44 51 V
-51 51 V
-57 50 V
-62 49 V
-66 47 V
-70 44 V
-72 43 V
-75 40 V
-75 36 V
-76 34 V
-76 30 V
-75 27 V
-74 23 V
-73 20 V
-71 16 V
-69 13 V
-67 10 V
-64 5 V
-62 3 V
-60 -1 V
-56 -4 V
-54 -7 V
-51 -10 V
-49 -13 V
-46 -16 V
-43 -18 V
-41 -21 V
-38 -23 V
-35 -26 V
-33 -27 V
-31 -30 V
-29 -31 V
-26 -33 V
-25 -34 V
-22 -36 V
-21 -37 V
-18 -38 V
-17 -39 V
-15 -39 V
-13 -41 V
-12 -41 V
-9 -41 V
-9 -42 V
-6 -42 V
-5 -43 V
-3 -43 V
-2 -43 V
0 -43 V
2 -43 V
3 -42 V
5 -43 V
7 -42 V
8 -42 V
10 -42 V
12 -41 V
13 -41 V
15 -40 V
17 -38 V
18 -38 V
21 -37 V
22 -36 V
25 -34 V
26 -33 V
29 -31 V
31 -29 V
34 -27 V
35 -25 V
39 -23 V
41 -20 V
43 -17 V
46 -15 V
49 -12 V
52 -10 V
54 -7 V
57 -3 V
59 -1 V
62 3 V
64 5 V
66 9 V
68 11 V
70 15 V
72 17 V
73 21 V
73 24 V
75 29 V
75 32 V
75 36 V
74 40 V
73 43 V
70 46 V
67 48 V
stroke
2350 724 M
62 51 V
58 52 V
51 53 V
45 53 V
37 54 V
29 52 V
20 52 V
12 52 V
2 50 V
-7 51 V
-16 52 V
-25 52 V
-33 53 V
-41 52 V
-48 52 V
-54 51 V
-60 50 V
-65 48 V
-68 47 V
-72 43 V
-73 42 V
-75 38 V
-76 35 V
-76 32 V
-76 29 V
-75 25 V
-73 21 V
-72 18 V
-70 14 V
-68 11 V
-65 7 V
-63 4 V
-61 1 V
-57 -3 V
-55 -6 V
-53 -10 V
-49 -12 V
-47 -15 V
-44 -17 V
-42 -20 V
-39 -23 V
-36 -25 V
-34 -27 V
-32 -28 V
-30 -31 V
-27 -32 V
-26 -33 V
-23 -35 V
-22 -36 V
-19 -38 V
-18 -38 V
-16 -39 V
-14 -39 V
-12 -41 V
-10 -41 V
-9 -42 V
-8 -42 V
-5 -42 V
-4 -43 V
-2 -43 V
-1 -43 V
1 -43 V
3 -43 V
4 -43 V
6 -43 V
7 -42 V
9 -42 V
11 -42 V
13 -41 V
14 -40 V
16 -40 V
18 -38 V
19 -38 V
22 -36 V
23 -35 V
26 -33 V
28 -31 V
30 -30 V
33 -27 V
35 -26 V
37 -23 V
40 -21 V
42 -18 V
45 -16 V
48 -14 V
50 -11 V
53 -8 V
56 -5 V
58 -2 V
60 0 V
63 4 V
65 6 V
67 9 V
69 13 V
71 16 V
72 19 V
74 24 V
75 28 V
75 31 V
76 36 V
75 39 V
73 42 V
71 46 V
69 47 V
stroke
2322 706 M
64 50 V
60 51 V
54 51 V
47 53 V
41 51 V
32 52 V
24 50 V
15 50 V
7 51 V
-3 52 V
-11 53 V
-21 53 V
-30 54 V
-38 53 V
-45 53 V
-52 52 V
-58 51 V
-63 49 V
-67 48 V
-70 45 V
-73 42 V
-74 40 V
-76 37 V
-76 33 V
-76 30 V
-75 27 V
-74 23 V
-73 19 V
-71 16 V
-68 12 V
-67 8 V
-64 5 V
-61 2 V
-59 -2 V
-55 -5 V
-54 -9 V
-50 -11 V
-48 -14 V
-45 -17 V
-43 -19 V
-40 -22 V
-38 -24 V
-35 -25 V
-33 -28 V
-31 -30 V
-28 -31 V
-27 -32 V
-24 -34 V
-22 -35 V
-21 -37 V
-18 -37 V
-17 -39 V
-15 -39 V
-13 -40 V
-11 -41 V
-10 -41 V
-8 -42 V
-6 -42 V
-4 -43 V
-3 -43 V
-2 -43 V
1 -43 V
1 -44 V
4 -43 V
5 -43 V
7 -43 V
8 -43 V
10 -42 V
12 -41 V
13 -41 V
15 -40 V
17 -39 V
19 -37 V
21 -37 V
23 -35 V
25 -33 V
27 -32 V
29 -30 V
32 -28 V
34 -26 V
36 -24 V
39 -22 V
41 -20 V
44 -17 V
46 -15 V
49 -12 V
52 -10 V
54 -7 V
57 -4 V
59 -2 V
61 2 V
64 4 V
66 8 V
68 11 V
70 15 V
72 19 V
74 23 V
75 27 V
76 31 V
76 34 V
75 39 V
74 41 V
73 44 V
69 46 V
stroke
2293 688 M
66 48 V
62 50 V
56 50 V
50 50 V
43 50 V
36 49 V
28 50 V
19 51 V
11 52 V
2 54 V
-8 54 V
-17 54 V
-26 55 V
-35 54 V
-42 53 V
-49 53 V
-56 52 V
-60 50 V
-66 49 V
-69 46 V
-72 44 V
-74 41 V
-75 38 V
-76 34 V
-76 32 V
-75 28 V
-75 24 V
-73 20 V
-71 17 V
-70 13 V
-67 10 V
-64 5 V
-63 3 V
-59 -1 V
-57 -4 V
-54 -8 V
-52 -10 V
-49 -13 V
-46 -16 V
-44 -18 V
-42 -20 V
-39 -23 V
-36 -24 V
-34 -27 V
-32 -28 V
-30 -30 V
-27 -31 V
-26 -33 V
-23 -35 V
-21 -35 V
-20 -37 V
-17 -38 V
-16 -39 V
-14 -39 V
-12 -41 V
-10 -41 V
-9 -42 V
-6 -42 V
-6 -43 V
-3 -43 V
-2 -44 V
-1 -44 V
1 -43 V
3 -44 V
4 -44 V
6 -43 V
8 -43 V
9 -42 V
11 -42 V
13 -40 V
14 -40 V
16 -39 V
18 -38 V
20 -37 V
23 -35 V
24 -33 V
26 -33 V
28 -30 V
31 -29 V
33 -27 V
35 -25 V
38 -23 V
40 -21 V
43 -18 V
45 -17 V
47 -14 V
50 -12 V
53 -9 V
55 -6 V
58 -3 V
60 -1 V
63 3 V
65 7 V
67 10 V
70 15 V
72 18 V
74 23 V
75 26 V
75 30 V
76 33 V
76 37 V
75 40 V
73 42 V
71 44 V
stroke
2264 669 M
67 46 V
63 47 V
58 48 V
52 48 V
46 48 V
40 50 V
32 52 V
23 53 V
15 54 V
6 55 V
-4 55 V
-13 55 V
-22 55 V
-31 54 V
-39 54 V
-46 54 V
-53 52 V
-59 51 V
-64 49 V
-67 47 V
-71 45 V
-73 42 V
-75 38 V
-75 36 V
-76 32 V
-75 29 V
-75 25 V
-73 21 V
-72 18 V
-70 14 V
-67 10 V
-66 7 V
-63 4 V
-61 0 V
-58 -3 V
-56 -5 V
-53 -9 V
-50 -11 V
-48 -14 V
-45 -17 V
-43 -19 V
-40 -21 V
-38 -23 V
-35 -25 V
-34 -27 V
-30 -29 V
-29 -31 V
-26 -32 V
-24 -33 V
-23 -35 V
-20 -37 V
-18 -37 V
-16 -39 V
-15 -39 V
-13 -41 V
-11 -41 V
-9 -42 V
-8 -43 V
-5 -43 V
-5 -43 V
-3 -44 V
-1 -44 V
1 -44 V
2 -43 V
3 -44 V
5 -43 V
7 -43 V
9 -42 V
10 -42 V
12 -40 V
13 -40 V
16 -39 V
17 -38 V
20 -37 V
21 -35 V
23 -35 V
26 -32 V
27 -32 V
30 -29 V
32 -28 V
34 -27 V
36 -24 V
39 -23 V
41 -20 V
44 -18 V
46 -16 V
49 -14 V
51 -10 V
54 -8 V
56 -5 V
60 -1 V
62 3 V
64 6 V
67 10 V
70 14 V
71 17 V
73 22 V
75 25 V
75 28 V
76 32 V
76 34 V
75 38 V
73 40 V
71 41 V
stroke
2232 648 M
68 43 V
64 44 V
60 46 V
56 48 V
49 50 V
44 52 V
35 54 V
28 54 V
19 56 V
10 55 V
0 56 V
-9 55 V
-19 55 V
-27 55 V
-35 54 V
-44 53 V
-50 53 V
-56 50 V
-61 50 V
-66 47 V
-69 44 V
-72 42 V
-73 39 V
-75 36 V
-75 33 V
-76 30 V
-74 26 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1605){\rjust{$a(0)=13.6$}}%
\put(3037,1762){\rjust{$a(0)=10.72$}}%
\put(3037,1919){\rjust{$a(0)=7.72$}}%
\put(1950,50){\cjust{$a$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$\alpha$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3219,200){\cjust{ 16}}%
\put(2758,200){\cjust{ 14}}%
\put(2296,200){\cjust{ 12}}%
\put(1835,200){\cjust{ 10}}%
\put(1373,200){\cjust{ 8}}%
\put(912,200){\cjust{ 6}}%
\put(450,200){\cjust{ 4}}%
\put(400,2060){\rjust{ 0.5}}%
\put(400,1884){\rjust{ 0.4}}%
\put(400,1708){\rjust{ 0.3}}%
\put(400,1532){\rjust{ 0.2}}%
\put(400,1356){\rjust{ 0.1}}%
\put(400,1180){\rjust{ 0}}%
\put(400,1004){\rjust{-0.1}}%
\put(400,828){\rjust{-0.2}}%
\put(400,652){\rjust{-0.3}}%
\put(400,476){\rjust{-0.4}}%
\put(400,300){\rjust{-0.5}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure13.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: level_full_very_low_bis.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 17:41:47 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 593 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 887 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1180 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1473 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1767 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
995 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1541 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2086 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2632 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3177 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
LTb
LT0
1364 788 Pls
1799 1058 Pls
1635 1502 Pls
1707 927 Pls
1488 797 Pls
930 1278 Pls
920 1203 Pls
1316 1584 Pls
1236 1582 Pls
1276 1571 Pls
1740 964 Pls
1536 820 Pls
973 989 Pls
1071 1490 Pls
1575 820 Pls
945 1039 Pls
1546 1559 Pls
1379 780 Pls
1804 1057 Pls
1506 1558 Pls
1788 1015 Pls
1189 791 Pls
1687 888 Pls
1346 786 Pls
1792 1045 Pls
1651 1493 Pls
1578 1528 Pls
1375 1592 Pls
934 1286 Pls
1046 904 Pls
991 1407 Pls
1826 1188 Pls
1491 1580 Pls
1033 1453 Pls
1202 805 Pls
1451 1576 Pls
929 1076 Pls
1001 925 Pls
1435 766 Pls
939 1046 Pls
1564 1552 Pls
1361 778 Pls
1029 1446 Pls
941 1300 Pls
1780 1002 Pls
1602 841 Pls
931 1271 Pls
1104 1528 Pls
1111 828 Pls
1666 1483 Pls
1009 935 Pls
1056 868 Pls
1216 795 Pls
1436 1569 Pls
1001 1414 Pls
1254 780 Pls
1510 1574 Pls
1045 1458 Pls
934 1076 Pls
1013 928 Pls
1020 1433 Pls
1195 1552 Pls
1791 1318 Pls
1345 1577 Pls
1687 1475 Pls
1189 1571 Pls
1788 1348 Pls
1817 1087 Pls
1462 1568 Pls
1015 1427 Pls
1230 785 Pls
1309 783 Pls
1391 789 Pls
929 1091 Pls
933 1294 Pls
1785 1347 Pls
1514 802 Pls
1801 1305 Pls
1473 778 Pls
1554 801 Pls
1822 1219 Pls
1446 1589 Pls
1007 1436 Pls
932 1287 Pls
1796 1031 Pls
940 1055 Pls
1701 901 Pls
1244 775 Pls
1026 1456 Pls
985 1387 Pls
1606 855 Pls
1756 1387 Pls
1251 796 Pls
1642 859 Pls
923 1249 Pls
919 1174 Pls
925 1099 Pls
1198 1568 Pls
1431 1582 Pls
933 1070 Pls
1011 921 Pls
1390 1575 Pls
978 1396 Pls
973 968 Pls
1585 1533 Pls
1462 797 Pls
1655 885 Pls
1424 1579 Pls
994 1416 Pls
1687 891 Pls
1346 788 Pls
1038 1461 Pls
1651 1496 Pls
957 1361 Pls
1766 1375 Pls
1234 796 Pls
1723 927 Pls
1060 1479 Pls
1254 1585 Pls
1293 1573 Pls
1532 1557 Pls
1395 775 Pls
1678 1460 Pls
1491 1555 Pls
924 1122 Pls
1632 848 Pls
1143 1533 Pls
1080 876 Pls
1138 815 Pls
1110 1512 Pls
1732 1414 Pls
952 1346 Pls
1758 964 Pls
1279 1590 Pls
941 1041 Pls
1557 1552 Pls
919 1168 Pls
1698 1450 Pls
1327 760 Pls
1117 848 Pls
1131 1546 Pls
919 1183 Pls
1150 828 Pls
944 1034 Pls
1034 888 Pls
1500 810 Pls
1159 1560 Pls
1061 863 Pls
1223 792 Pls
1791 1321 Pls
1345 1579 Pls
1264 1580 Pls
995 949 Pls
1420 1592 Pls
936 1071 Pls
1018 923 Pls
1466 783 Pls
1230 787 Pls
1309 785 Pls
926 1251 Pls
1011 1445 Pls
948 1019 Pls
1726 942 Pls
1330 1597 Pls
1696 905 Pls
919 1191 Pls
1290 1585 Pls
1641 1509 Pls
1250 1571 Pls
1082 1506 Pls
1561 830 Pls
1821 1252 Pls
920 1139 Pls
1284 789 Pls
931 1266 Pls
1053 885 Pls
1730 1429 Pls
1669 1474 Pls
1365 766 Pls
966 1361 Pls
1642 862 Pls
1032 904 Pls
1236 1586 Pls
1826 1164 Pls
1513 1565 Pls
1414 781 Pls
1663 1472 Pls
1473 1562 Pls
927 1116 Pls
1823 1150 Pls
1298 780 Pls
1584 1535 Pls
1463 799 Pls
1227 803 Pls
922 1222 Pls
1341 1591 Pls
1156 1546 Pls
997 958 Pls
1038 1463 Pls
1650 1498 Pls
1261 1566 Pls
1750 968 Pls
974 1368 Pls
980 979 Pls
1020 909 Pls
929 1102 Pls
1132 823 Pls
943 1311 Pls
1800 1324 Pls
1809 1063 Pls
1001 929 Pls
1409 1574 Pls
1518 791 Pls
1246 1582 Pls
952 1021 Pls
1051 878 Pls
1210 804 Pls
1797 1324 Pls
1485 791 Pls
1673 883 Pls
920 1200 Pls
1111 832 Pls
1180 817 Pls
1009 938 Pls
1452 792 Pls
1646 876 Pls
1435 1574 Pls
1000 1418 Pls
1165 1543 Pls
991 958 Pls
1787 1037 Pls
1660 1487 Pls
1014 932 Pls
1459 789 Pls
1652 875 Pls
1417 767 Pls
934 1058 Pls
1159 1538 Pls
1093 1520 Pls
1123 820 Pls
1542 1550 Pls
919 1155 Pls
961 1000 Pls
1747 955 Pls
1129 839 Pls
1823 1224 Pls
926 1253 Pls
1011 1447 Pls
1824 1136 Pls
1119 1512 Pls
1102 854 Pls
1146 1551 Pls
1087 1490 Pls
1135 833 Pls
938 1043 Pls
1567 1545 Pls
1756 984 Pls
1562 832 Pls
1528 1545 Pls
1778 995 Pls
1825 1211 Pls
1175 1540 Pls
1107 1524 Pls
1729 1432 Pls
1669 1476 Pls
1480 1568 Pls
1701 1440 Pls
1205 1552 Pls
1796 1310 Pls
919 1178 Pls
1802 1066 Pls
1822 1123 Pls
1553 1541 Pls
1348 1597 Pls
1682 897 Pls
1740 943 Pls
921 1126 Pls
1816 1109 Pls
1154 816 Pls
1505 1565 Pls
1789 1023 Pls
1190 797 Pls
1380 761 Pls
960 1349 Pls
974 1392 Pls
1538 1564 Pls
1388 784 Pls
1013 1440 Pls
934 1291 Pls
1429 777 Pls
937 1059 Pls
1694 895 Pls
1815 1254 Pls
1795 1053 Pls
1203 812 Pls
965 1001 Pls
1075 862 Pls
1178 1556 Pls
1728 931 Pls
1055 1477 Pls
1246 1584 Pls
968 1379 Pls
1320 769 Pls
920 1149 Pls
1173 799 Pls
1483 1557 Pls
925 1119 Pls
942 1045 Pls
1288 777 Pls
1369 781 Pls
1801 1053 Pls
1516 1557 Pls
1784 1010 Pls
1180 794 Pls
1809 1284 Pls
1393 1570 Pls
1311 1577 Pls
1232 1575 Pls
1468 1578 Pls
1385 1593 Pls
1652 878 Pls
1418 770 Pls
934 1060 Pls
1159 1540 Pls
1343 783 Pls
1790 1040 Pls
1225 1570 Pls
1062 1499 Pls
1157 802 Pls
1092 1498 Pls
922 1127 Pls
944 1329 Pls
1152 1534 Pls
919 1180 Pls
1129 816 Pls
1118 1514 Pls
1103 856 Pls
1146 1553 Pls
919 1194 Pls
1289 1589 Pls
1630 841 Pls
1566 1548 Pls
1757 987 Pls
1706 1444 Pls
942 1299 Pls
920 1142 Pls
967 987 Pls
931 1270 Pls
1026 1461 Pls
1821 1125 Pls
1140 1523 Pls
1083 866 Pls
1168 1561 Pls
1777 1355 Pls
1314 1593 Pls
1291 789 Pls
930 1263 Pls
1802 1069 Pls
943 1031 Pls
1552 1543 Pls
1751 1395 Pls
1259 798 Pls
919 1203 Pls
921 1128 Pls
1613 833 Pls
1267 1576 Pls
993 946 Pls
1423 1586 Pls
994 1422 Pls
1805 1300 Pls
1770 1354 Pls
1544 800 Pls
1823 1213 Pls
1266 767 Pls
1471 801 Pls
1184 1564 Pls
1786 1342 Pls
990 1415 Pls
926 1263 Pls
919 1188 Pls
1033 1461 Pls
1819 1112 Pls
1253 1566 Pls
1754 973 Pls
1608 1506 Pls
1729 934 Pls
1055 1479 Pls
1597 824 Pls
1285 1575 Pls
1523 1562 Pls
1403 779 Pls
1672 1466 Pls
1362 761 Pls
925 1120 Pls
942 1046 Pls
1288 779 Pls
1594 1531 Pls
1452 797 Pls
939 1301 Pls
1794 1330 Pls
1493 793 Pls
1680 887 Pls
919 1196 Pls
1045 1466 Pls
1659 1493 Pls
958 1010 Pls
1062 869 Pls
1194 1560 Pls
1791 1329 Pls
1344 1586 Pls
961 1344 Pls
946 1032 Pls
1124 1522 Pls
1744 1410 Pls
1587 843 Pls
919 1204 Pls
1548 814 Pls
1823 1230 Pls
1804 1287 Pls
919 1182 Pls
1711 1448 Pls
944 1308 Pls
1775 1001 Pls
1594 841 Pls
1087 1494 Pls
1412 1569 Pls
938 1047 Pls
1566 1551 Pls
1358 777 Pls
1030 1447 Pls
942 1301 Pls
920 1144 Pls
953 1345 Pls
1812 1274 Pls
1026 1463 Pls
984 1394 Pls
1177 812 Pls
1479 1573 Pls
1448 786 Pls
1643 869 Pls
1047 1482 Pls
950 1338 Pls
1168 1539 Pls
1332 779 Pls
1047 1459 Pls
934 1077 Pls
1472 1570 Pls
1695 1445 Pls
1649 868 Pls
1792 1316 Pls
1348 1576 Pls
1689 1473 Pls
1191 1571 Pls
1423 1589 Pls
1816 1085 Pls
1464 1567 Pls
1017 1427 Pls
947 1040 Pls
977 968 Pls
1266 770 Pls
1070 872 Pls
947 1018 Pls
1724 938 Pls
1100 850 Pls
1694 900 Pls
919 1190 Pls
923 1115 Pls
1643 1505 Pls
966 1005 Pls
1761 1386 Pls
1608 1509 Pls
1729 937 Pls
1054 1481 Pls
1597 827 Pls
1285 1578 Pls
984 955 Pls
1441 1585 Pls
1811 1071 Pls
1006 928 Pls
1400 1578 Pls
1526 796 Pls
1825 1203 Pls
1826 1159 Pls
1103 1514 Pls
1534 821 Pls
972 991 Pls
1753 1385 Pls
1256 791 Pls
992 964 Pls
1044 1468 Pls
1187 818 Pls
961 1368 Pls
1771 1374 Pls
1624 1500 Pls
975 984 Pls
1767 974 Pls
1580 819 Pls
1824 1145 Pls
946 1317 Pls
1019 931 Pls
1467 793 Pls
1815 1277 Pls
1426 771 Pls
1194 788 Pls
1691 888 Pls
1351 783 Pls
1794 1045 Pls
1201 807 Pls
1453 1577 Pls
929 1078 Pls
1494 1553 Pls
923 1123 Pls
1630 847 Pls
1145 1533 Pls
1078 876 Pls
1136 815 Pls
1112 1512 Pls
1109 854 Pls
967 991 Pls
919 1191 Pls
1281 1589 Pls
1633 1518 Pls
1285 772 Pls
919 1169 Pls
1700 1449 Pls
1325 760 Pls
1115 848 Pls
1133 1546 Pls
1075 1484 Pls
926 1108 Pls
943 1034 Pls
923 1236 Pls
1089 864 Pls
1590 1519 Pls
1773 1360 Pls
945 1049 Pls
1713 913 Pls
919 1176 Pls
1688 1476 Pls
1621 1515 Pls
922 1229 Pls
994 1425 Pls
1016 924 Pls
1381 1583 Pls
948 1042 Pls
1823 1219 Pls
1576 1544 Pls
1765 1389 Pls
974 1375 Pls
1627 863 Pls
919 1147 Pls
1274 793 Pls
1814 1263 Pls
923 1117 Pls
1643 1507 Pls
966 1007 Pls
1755 979 Pls
970 1369 Pls
1821 1249 Pls
920 1139 Pls
966 984 Pls
1668 866 Pls
1109 1522 Pls
920 1154 Pls
931 1079 Pls
1482 1564 Pls
1566 826 Pls
1640 860 Pls
1030 904 Pls
1238 1586 Pls
1277 1575 Pls
988 950 Pls
1434 1584 Pls
933 1072 Pls
1010 923 Pls
1392 1577 Pls
979 1398 Pls
972 970 Pls
958 1014 Pls
1384 1600 Pls
1225 803 Pls
922 1223 Pls
1092 850 Pls
1263 788 Pls
1817 1249 Pls
922 1237 Pls
1817 1104 Pls
1158 808 Pls
1092 1504 Pls
1716 1425 Pls
1624 851 Pls
926 1260 Pls
1351 786 Pls
1794 1048 Pls
1201 809 Pls
1698 919 Pls
1475 792 Pls
933 1283 Pls
921 1208 Pls
1103 838 Pls
1674 1488 Pls
969 1377 Pls
920 1223 Pls
1523 815 Pls
1566 1527 Pls
1078 854 Pls
1246 788 Pls
1325 788 Pls
1052 1469 Pls
1668 1487 Pls
1597 1524 Pls
1055 872 Pls
1214 799 Pls
1033 913 Pls
1355 1584 Pls
1253 784 Pls
990 959 Pls
1786 1035 Pls
1662 1486 Pls
1012 932 Pls
1457 787 Pls
1650 873 Pls
1042 1479 Pls
947 1335 Pls
928 1261 Pls
1016 1454 Pls
977 1384 Pls
1127 1518 Pls
1746 1403 Pls
1583 1520 Pls
919 1201 Pls
1299 1591 Pls
1823 1222 Pls
1267 774 Pls
1089 1514 Pls
1713 1440 Pls
1628 866 Pls
1773 993 Pls
1591 834 Pls
1662 870 Pls
1047 894 Pls
920 1163 Pls
1677 1476 Pls
1002 938 Pls
1438 783 Pls
986 1414 Pls
1026 912 Pls
1479 778 Pls
1559 803 Pls
1821 1222 Pls
1441 1589 Pls
1003 1434 Pls
1810 1296 Pls
1445 780 Pls
982 1407 Pls
1136 1539 Pls
1249 774 Pls
1057 881 Pls
1726 1429 Pls
1611 857 Pls
1752 1390 Pls
1257 795 Pls
1647 861 Pls
1035 899 Pls
1816 1107 Pls
1152 816 Pls
1508 1564 Pls
922 1141 Pls
1231 1558 Pls
1067 1490 Pls
961 1349 Pls
1824 1151 Pls
1303 777 Pls
1772 1009 Pls
1806 1063 Pls
996 938 Pls
1791 1021 Pls
937 1059 Pls
1692 893 Pls
1352 788 Pls
1710 1456 Pls
944 1314 Pls
1698 921 Pls
1010 1433 Pls
1813 1282 Pls
1411 1576 Pls
1516 792 Pls
1826 1195 Pls
1004 947 Pls
1442 796 Pls
1640 1496 Pls
1703 920 Pls
1362 1591 Pls
1174 1551 Pls
986 967 Pls
1051 1471 Pls
1667 1490 Pls
965 1372 Pls
920 1217 Pls
1531 815 Pls
971 988 Pls
1761 967 Pls
1273 1589 Pls
943 1038 Pls
1551 1554 Pls
919 1165 Pls
1802 1050 Pls
1511 1553 Pls
1724 1416 Pls
947 1336 Pls
928 1263 Pls
919 1188 Pls
1306 1572 Pls
1300 768 Pls
1745 1406 Pls
960 1002 Pls
1769 1365 Pls
948 1046 Pls
1719 917 Pls
1339 1579 Pls
1162 821 Pls
934 1300 Pls
1414 1592 Pls
1220 1564 Pls
1059 1493 Pls
1591 837 Pls
934 1278 Pls
1032 1468 Pls
990 1400 Pls
1168 815 Pls
1489 1572 Pls
1438 786 Pls
1643 1484 Pls
1448 1568 Pls
1007 1420 Pls
953 1032 Pls
1522 1572 Pls
1054 1463 Pls
931 1083 Pls
1006 933 Pls
1027 1439 Pls
1211 792 Pls
1796 1311 Pls
1358 1577 Pls
1146 824 Pls
938 1308 Pls
923 1233 Pls
1087 860 Pls
1164 1556 Pls
919 1203 Pls
1118 838 Pls
949 1330 Pls
1586 1539 Pls
1097 1514 Pls
922 1143 Pls
1231 1560 Pls
1067 1492 Pls
961 1351 Pls
947 1039 Pls
1304 779 Pls
1386 785 Pls
1806 1066 Pls
934 1293 Pls
1427 778 Pls
1195 794 Pls
1019 914 Pls
1255 1591 Pls
1295 1579 Pls
1823 1211 Pls
926 1242 Pls
1369 1597 Pls
1666 888 Pls
1410 1578 Pls
1516 795 Pls
1826 1197 Pls
1825 1153 Pls
1111 1518 Pls
920 1151 Pls
1248 1561 Pls
1757 971 Pls
968 1358 Pls
1638 853 Pls
924 1249 Pls
1813 1096 Pls
1143 815 Pls
1737 960 Pls
1728 1419 Pls
1608 848 Pls
1008 920 Pls
1149 834 Pls
1823 1140 Pls
1825 1197 Pls
1374 779 Pls
1020 1441 Pls
990 940 Pls
1786 1011 Pls
1185 791 Pls
1683 884 Pls
1341 784 Pls
1789 1040 Pls
1655 1490 Pls
1690 912 Pls
1380 1591 Pls
1190 1555 Pls
1719 920 Pls
1064 1478 Pls
1808 1083 Pls
973 1381 Pls
1120 1516 Pls
1101 858 Pls
1576 1523 Pls
919 1197 Pls
1134 837 Pls
1822 1228 Pls
1148 1531 Pls
919 1175 Pls
1134 813 Pls
1114 1510 Pls
1324 1599 Pls
1701 910 Pls
919 1190 Pls
1560 808 Pls
940 1317 Pls
1141 1525 Pls
1081 868 Pls
1600 1517 Pls
920 1212 Pls
1528 806 Pls
1796 1314 Pls
1358 1579 Pls
1567 806 Pls
938 1310 Pls
1412 787 Pls
1814 1082 Pls
1011 929 Pls
1801 1039 Pls
1219 789 Pls
1129 1538 Pls
929 1258 Pls
1804 1069 Pls
1823 1126 Pls
1547 1542 Pls
1093 856 Pls
1157 1552 Pls
1744 946 Pls
1125 834 Pls
1652 1505 Pls
1826 1170 Pls
1091 1510 Pls
922 1137 Pls
1195 796 Pls
1386 761 Pls
958 1346 Pls
972 1390 Pls
979 962 Pls
1394 784 Pls
1009 1437 Pls
933 1288 Pls
1435 777 Pls
939 1056 Pls
1144 1541 Pls
1239 775 Pls
1029 1456 Pls
987 1388 Pls
1602 852 Pls
1758 1383 Pls
1247 795 Pls
1820 1244 Pls
1798 1300 Pls
919 1176 Pls
925 1101 Pls
987 948 Pls
1409 777 Pls
1667 1466 Pls
1009 922 Pls
1450 771 Pls
1823 1143 Pls
1550 1559 Pls
1470 1582 Pls
1803 1056 Pls
1511 1558 Pls
1786 1014 Pls
1185 793 Pls
1807 1287 Pls
927 1108 Pls
1122 826 Pls
1655 1492 Pls
960 1006 Pls
1066 865 Pls
1657 880 Pls
1421 1574 Pls
993 1410 Pls
1268 781 Pls
1349 783 Pls
1793 1043 Pls
1220 1569 Pls
1390 774 Pls
1682 1456 Pls
1496 1552 Pls
1431 767 Pls
938 1049 Pls
1275 776 Pls
1082 1514 Pls
1707 1448 Pls
1315 763 Pls
1736 1410 Pls
954 1348 Pls
1812 1274 Pls
1027 1466 Pls
1821 1129 Pls
1826 1187 Pls
1077 1508 Pls
1446 787 Pls
1206 1558 Pls
1048 1484 Pls
1605 838 Pls
1170 1541 Pls
1330 781 Pls
1725 1438 Pls
1182 809 Pls
1371 771 Pls
1696 1446 Pls
1818 1261 Pls
1043 1478 Pls
948 1333 Pls
1257 776 Pls
1063 881 Pls
978 1383 Pls
1297 762 Pls
1093 858 Pls
1687 902 Pls
919 1200 Pls
1125 837 Pls
1817 1115 Pls
1262 1575 Pls
1345 773 Pls
923 1139 Pls
1195 798 Pls
1061 1489 Pls
1826 1203 Pls
1186 1543 Pls
1117 1528 Pls
1738 1426 Pls
1679 1471 Pls
1492 1566 Pls
1794 1029 Pls
1202 793 Pls
1451 1562 Pls
1595 828 Pls
1287 1579 Pls
941 1312 Pls
925 1238 Pls
1361 1598 Pls
1672 892 Pls
1402 1580 Pls
1524 797 Pls
968 978 Pls
1596 1534 Pls
1055 880 Pls
984 1383 Pls
971 993 Pls
1754 1385 Pls
1254 792 Pls
1819 1247 Pls
1033 898 Pls
1815 1102 Pls
1693 1461 Pls
1334 767 Pls
1786 1016 Pls
934 1066 Pls
928 1268 Pls
1387 1572 Pls
1122 828 Pls
1226 1576 Pls
1582 1530 Pls
1379 1595 Pls
1189 1559 Pls
922 1216 Pls
1338 1586 Pls
959 1341 Pls
948 1029 Pls
1120 1520 Pls
1774 1004 Pls
1162 803 Pls
1751 964 Pls
1290 1595 Pls
1822 1233 Pls
1022 903 Pls
1810 1088 Pls
1290 1570 Pls
1730 953 Pls
1521 813 Pls
1568 1526 Pls
1076 855 Pls
1243 788 Pls
1821 1233 Pls
924 1246 Pls
1082 872 Pls
1825 1145 Pls
920 1216 Pls
942 1059 Pls
1031 914 Pls
1488 785 Pls
1250 783 Pls
1820 1233 Pls
1048 1463 Pls
933 1081 Pls
1682 906 Pls
1058 866 Pls
1219 794 Pls
1432 1569 Pls
999 1412 Pls
1258 778 Pls
1506 1574 Pls
1421 789 Pls
1816 1088 Pls
1805 1307 Pls
1383 1585 Pls
947 1045 Pls
1305 786 Pls
927 1254 Pls
1013 1448 Pls
1824 1132 Pls
1122 1512 Pls
1099 854 Pls
1150 1551 Pls
1749 951 Pls
1131 833 Pls
1819 1118 Pls
1826 1176 Pls
1085 1508 Pls
1710 1438 Pls
1202 795 Pls
1394 762 Pls
955 1343 Pls
1240 779 Pls
1319 778 Pls
920 1156 Pls
931 1082 Pls
1484 1566 Pls
1564 827 Pls
1639 861 Pls
1029 906 Pls
1005 1411 Pls
925 1104 Pls
1632 1505 Pls
1710 930 Pls
1492 799 Pls
929 1277 Pls
920 1202 Pls
921 1127 Pls
1233 1583 Pls
962 1372 Pls
1742 968 Pls
980 1378 Pls
1550 1536 Pls
1090 852 Pls
1261 790 Pls
1651 858 Pls
922 1240 Pls
1744 1417 Pls
1687 1463 Pls
1342 765 Pls
1718 1426 Pls
1622 852 Pls
926 1262 Pls
919 1188 Pls
1712 1454 Pls
1219 1573 Pls
1696 919 Pls
1011 1434 Pls
1814 1280 Pls
1785 1335 Pls
1331 1584 Pls
956 1336 Pls
1605 1527 Pls
1405 1598 Pls
1820 1104 Pls
1568 1529 Pls
1077 857 Pls
1244 790 Pls
1730 927 Pls
1108 834 Pls
1176 818 Pls
953 1017 Pls
1053 874 Pls
1213 801 Pls
1796 1322 Pls
1082 850 Pls
1251 785 Pls
989 961 Pls
1031 892 Pls
933 1083 Pls
1592 1523 Pls
1774 1364 Pls
1219 796 Pls
1413 768 Pls
933 1061 Pls
1163 1540 Pls
1338 781 Pls
1720 1442 Pls
1230 1569 Pls
1066 1499 Pls
1582 837 Pls
1096 1499 Pls
1125 841 Pls
976 975 Pls
1066 1476 Pls
1807 1078 Pls
1824 1135 Pls
1122 1514 Pls
1334 1600 Pls
1693 907 Pls
1749 953 Pls
1294 1588 Pls
1625 838 Pls
1826 1179 Pls
1085 1510 Pls
1794 1035 Pls
1216 1559 Pls
1055 1487 Pls
955 1344 Pls
1240 781 Pls
1320 780 Pls
920 1158 Pls
931 1084 Pls
1005 934 Pls
1029 1439 Pls
1209 792 Pls
1797 1309 Pls
1360 1576 Pls
1144 823 Pls
939 1308 Pls
924 1234 Pls
1492 801 Pls
929 1279 Pls
1394 1581 Pls
1532 800 Pls
1294 783 Pls
1376 788 Pls
1803 1064 Pls
1823 1121 Pls
1550 1538 Pls
1091 854 Pls
1159 1550 Pls
1817 1253 Pls
1041 1468 Pls
1654 1500 Pls
1265 1570 Pls
1747 970 Pls
976 1373 Pls
1543 1536 Pls
1096 848 Pls
1826 1195 Pls
1657 859 Pls
1043 889 Pls
1648 1499 Pls
1258 1565 Pls
1752 969 Pls
1612 1503 Pls
1725 930 Pls
1058 1479 Pls
1250 1586 Pls
1135 821 Pls
942 1309 Pls
1799 1326 Pls
1007 1429 Pls
1812 1283 Pls
1405 1574 Pls
985 1402 Pls
1825 1195 Pls
1007 943 Pls
1447 794 Pls
940 1302 Pls
1031 917 Pls
1488 790 Pls
1169 1547 Pls
1331 788 Pls
1031 894 Pls
933 1085 Pls
956 1011 Pls
919 1212 Pls
1536 813 Pls
973 983 Pls
1071 1484 Pls
1154 828 Pls
1823 1137 Pls
1298 769 Pls
919 1160 Pls
1582 840 Pls
1745 957 Pls
1126 843 Pls
977 976 Pls
1805 1282 Pls
1069 881 Pls
974 1381 Pls
1723 947 Pls
1511 810 Pls
1693 909 Pls
1069 857 Pls
950 1041 Pls
1313 786 Pls
920 1167 Pls
929 1093 Pls
932 1295 Pls
1783 1354 Pls
939 1063 Pls
1025 917 Pls
1762 1365 Pls
1825 1168 Pls
1822 1225 Pls
925 1243 Pls
1004 1438 Pls
1172 1563 Pls
1779 1354 Pls
1319 1594 Pls
1704 907 Pls
919 1183 Pls
925 1108 Pls
1822 1124 Pls
1240 1567 Pls
1763 984 Pls
955 1005 Pls
1738 944 Pls
921 1131 Pls
1609 832 Pls
1272 1577 Pls
991 949 Pls
1427 1587 Pls
1815 1080 Pls
1014 922 Pls
1386 1579 Pls
976 1397 Pls
1824 1212 Pls
1262 769 Pls
1466 802 Pls
1619 1507 Pls
1721 934 Pls
1097 850 Pls
1153 1547 Pls
1658 862 Pls
1044 891 Pls
1818 1110 Pls
1257 1567 Pls
1752 972 Pls
973 1368 Pls
982 978 Pls
1022 909 Pls
1250 1588 Pls
1290 1576 Pls
1528 1562 Pls
1399 780 Pls
1170 803 Pls
1082 1498 Pls
1561 821 Pls
1206 785 Pls
1140 1535 Pls
1480 1584 Pls
1799 1054 Pls
986 949 Pls
1406 776 Pls
932 1072 Pls
1810 1285 Pls
1397 1573 Pls
1529 791 Pls
950 1325 Pls
1011 938 Pls
1022 1444 Pls
989 942 Pls
1414 773 Pls
933 1064 Pls
928 1267 Pls
1339 786 Pls
1036 890 Pls
1816 1097 Pls
960 1362 Pls
919 1207 Pls
1544 814 Pls
1718 921 Pls
1065 1480 Pls
1160 825 Pls
947 1028 Pls
1041 883 Pls
1818 1096 Pls
1802 1315 Pls
1470 788 Pls
1661 877 Pls
1786 1327 Pls
990 1404 Pls
1826 1184 Pls
1491 1576 Pls
1437 789 Pls
1633 870 Pls
1055 1491 Pls
1008 1424 Pls
1667 875 Pls
1110 1530 Pls
1326 1574 Pls
1672 1481 Pls
1005 938 Pls
1401 1589 Pls
1638 1486 Pls
1442 1569 Pls
1004 1417 Pls
955 1029 Pls
1516 1573 Pls
921 1154 Pls
1180 809 Pls
1073 1502 Pls
965 1362 Pls
1517 1545 Pls
921 1132 Pls
949 1334 Pls
1588 1543 Pls
1098 1518 Pls
1722 1435 Pls
1186 803 Pls
1767 986 Pls
958 999 Pls
1652 866 Pls
1125 1534 Pls
1384 789 Pls
1806 1070 Pls
1188 1567 Pls
922 1223 Pls
1337 1595 Pls
1691 899 Pls
1747 946 Pls
1129 831 Pls
1218 1579 Pls
1574 1538 Pls
1072 869 Pls
1238 802 Pls
921 1216 Pls
1515 798 Pls
1146 1543 Pls
1237 776 Pls
1049 886 Pls
1734 1423 Pls
1675 1468 Pls
1357 764 Pls
1562 823 Pls
1821 1245 Pls
1798 1301 Pls
1812 1100 Pls
1700 1460 Pls
1205 1569 Pls
924 1231 Pls
1489 795 Pls
930 1276 Pls
920 1201 Pls
1315 1582 Pls
950 1327 Pls
1826 1157 Pls
1059 873 Pls
1198 1564 Pls
923 1224 Pls
1348 1589 Pls
1259 787 Pls
1818 1245 Pls
1128 1526 Pls
1746 1412 Pls
1154 808 Pls
1745 962 Pls
1544 816 Pls
977 980 Pls
1065 1482 Pls
1260 1586 Pls
974 1385 Pls
1538 1555 Pls
1773 1002 Pls
1160 803 Pls
1750 962 Pls
1293 1595 Pls
943 1328 Pls
1149 1535 Pls
919 1179 Pls
1132 817 Pls
1116 1514 Pls
1106 856 Pls
1570 1525 Pls
919 1194 Pls
1285 1590 Pls
1633 844 Pls
1280 773 Pls
919 1172 Pls
1138 811 Pls
1110 1508 Pls
1318 1598 Pls
1705 913 Pls
919 1186 Pls
1278 1586 Pls
1631 1516 Pls
923 1239 Pls
1753 1399 Pls
955 1008 Pls
920 1209 Pls
1533 807 Pls
1710 912 Pls
919 1179 Pls
926 1104 Pls
944 1030 Pls
1295 764 Pls
1748 1399 Pls
1158 1556 Pls
919 1202 Pls
1123 839 Pls
947 1329 Pls
961 1017 Pls
1343 774 Pls
1790 1030 Pls
1193 800 Pls
1062 1491 Pls
958 1350 Pls
1658 867 Pls
1044 894 Pls
919 1164 Pls
1680 1472 Pls
999 939 Pls
1433 781 Pls
988 1415 Pls
1023 913 Pls
1010 1418 Pls
1289 1581 Pls
942 1314 Pls
925 1240 Pls
1363 1599 Pls
1671 893 Pls
1404 1581 Pls
1522 798 Pls
967 980 Pls
954 1024 Pls
1107 1519 Pls
920 1150 Pls
1242 1562 Pls
1761 976 Pls
966 1357 Pls
1643 858 Pls
1133 1534 Pls
1471 1586 Pls
1021 1447 Pls
1198 1566 Pls
1430 1581 Pls
934 1068 Pls
1807 1291 Pls
1455 771 Pls
1537 793 Pls
1824 1204 Pls
1464 1583 Pls
1463 796 Pls
1656 883 Pls
1789 1333 Pls
1340 1587 Pls
960 1343 Pls
1824 1146 Pls
1306 772 Pls
1388 778 Pls
1683 1460 Pls
1089 1501 Pls
1292 1597 Pls
943 1330 Pls
1802 1291 Pls
929 1098 Pls
1293 1571 Pls
1313 767 Pls
920 1151 Pls
1597 844 Pls
1754 964 Pls
1285 1593 Pls
984 968 Pls
1055 1471 Pls
1671 1486 Pls
1825 1146 Pls
1779 1362 Pls
1637 1491 Pls
1797 1320 Pls
1757 1373 Pls
1565 812 Pls
1631 1518 Pls
1288 771 Pls
919 1166 Pls
1145 807 Pls
1104 1505 Pls
1118 846 Pls
1130 1544 Pls
1073 1482 Pls
926 1106 Pls
1823 1132 Pls
1130 1520 Pls
1748 1402 Pls
1587 1520 Pls
1771 1361 Pls
946 1047 Pls
1716 914 Pls
919 1174 Pls
927 1099 Pls
1618 1515 Pls
922 1227 Pls
1817 1089 Pls
1018 922 Pls
1768 1361 Pls
1548 805 Pls
944 1323 Pls
1573 1544 Pls
1752 980 Pls
1711 1438 Pls
1218 1559 Pls
1775 991 Pls
964 989 Pls
1665 868 Pls
1049 890 Pls
988 1394 Pls
1249 1569 Pls
1081 1504 Pls
1562 828 Pls
1637 862 Pls
1445 1563 Pls
1600 830 Pls
1826 1163 Pls
1519 1567 Pls
1407 783 Pls
1812 1075 Pls
1008 928 Pls
1700 1436 Pls
1214 787 Pls
923 1249 Pls
919 1174 Pls
925 1099 Pls
1221 807 Pls
923 1227 Pls
1497 797 Pls
928 1272 Pls
919 1197 Pls
1307 1582 Pls
1824 1207 Pls
1826 1163 Pls
1065 871 Pls
1228 802 Pls
922 1220 Pls
1340 1590 Pls
1267 787 Pls
1655 857 Pls
921 1235 Pls
1818 1105 Pls
1161 807 Pls
1089 1503 Pls
1552 819 Pls
1822 1237 Pls
1802 1293 Pls
930 1100 Pls
1708 1454 Pls
1214 1570 Pls
1799 1323 Pls
1008 1429 Pls
932 1280 Pls
920 1206 Pls
1325 1581 Pls
1245 1581 Pls
953 1019 Pls
1052 876 Pls
1637 1494 Pls
1705 918 Pls
1081 853 Pls
1826 1179 Pls
1820 1237 Pls
923 1243 Pls
1814 1092 Pls
964 1368 Pls
1739 955 Pls
1310 1599 Pls
972 984 Pls
1073 1484 Pls
1152 828 Pls
944 1034 Pls
922 1236 Pls
1092 864 Pls
958 1005 Pls
1771 1364 Pls
946 1049 Pls
1716 916 Pls
1344 1580 Pls
1263 1581 Pls
996 950 Pls
1426 789 Pls
1194 804 Pls
1385 770 Pls
1686 1450 Pls
935 1281 Pls
1044 898 Pls
1819 1122 Pls
1256 1576 Pls
1493 1572 Pls
1035 1448 Pls
1201 799 Pls
1392 766 Pls
1010 1422 Pls
1181 1544 Pls
1112 1528 Pls
1057 1466 Pls
1674 1476 Pls
1004 936 Pls
1030 1441 Pls
1207 794 Pls
1400 762 Pls
1601 832 Pls
954 1028 Pls
986 956 Pls
1437 1589 Pls
1002 1432 Pls
1809 1297 Pls
1799 1035 Pls
943 1049 Pls
1133 1538 Pls
930 1259 Pls
1021 1451 Pls
981 1382 Pls
974 993 Pls
1089 856 Pls
1161 1552 Pls
1818 1253 Pls
1042 1470 Pls
1816 1108 Pls
1267 1572 Pls
1095 1511 Pls
1719 1429 Pls
1621 856 Pls
1065 1488 Pls
960 1347 Pls
974 1391 Pls
977 963 Pls
1456 1585 Pls
1471 797 Pls
1662 887 Pls
1415 1579 Pls
1512 795 Pls
1826 1196 Pls
1235 774 Pls
1032 1457 Pls
1643 1498 Pls
966 1000 Pls
1366 1594 Pls
1668 886 Pls
1729 930 Pls
1054 1475 Pls
1174 822 Pls
967 1377 Pls
920 1222 Pls
1821 1108 Pls
1562 1530 Pls
1081 855 Pls
1249 789 Pls
1640 851 Pls
1136 1530 Pls
1752 1408 Pls
1145 812 Pls
1103 1509 Pls
1726 1417 Pls
949 1341 Pls
1072 1486 Pls
1152 830 Pls
979 1391 Pls
1231 1573 Pls
1467 1577 Pls
1460 790 Pls
936 1290 Pls
1419 768 Pls
996 1411 Pls
1263 780 Pls
1344 781 Pls
1716 1445 Pls
946 1312 Pls
1771 997 Pls
1587 839 Pls
1092 1497 Pls
922 1125 Pls
1823 1226 Pls
1062 1474 Pls
1808 1081 Pls
1825 1138 Pls
921 1223 Pls
939 1066 Pls
1023 919 Pls
1073 853 Pls
951 1037 Pls
983 965 Pls
1057 1468 Pls
1811 1081 Pls
931 1290 Pls
1403 1588 Pls
941 1058 Pls
1028 912 Pls
1483 781 Pls
1826 1168 Pls
986 958 Pls
1052 1461 Pls
932 1081 Pls
1008 931 Pls
1799 1038 Pls
1204 1553 Pls
1795 1312 Pls
1355 1576 Pls
1149 822 Pls
937 1305 Pls
1792 1342 Pls
997 1427 Pls
1807 1299 Pls
1388 1581 Pls
1538 801 Pls
947 1327 Pls
1583 1539 Pls
1769 1383 Pls
977 1377 Pls
977 987 Pls
1746 1393 Pls
1267 791 Pls
1656 863 Pls
1042 893 Pls
993 1397 Pls
1683 1468 Pls
1348 767 Pls
1713 1431 Pls
1822 1243 Pls
1059 1483 Pls
1591 825 Pls
1292 1578 Pls
981 958 Pls
925 1239 Pls
1365 1596 Pls
1669 889 Pls
1407 1578 Pls
1520 794 Pls
966 979 Pls
953 1023 Pls
920 1224 Pls
1731 1421 Pls
951 1350 Pls
1757 1381 Pls
1249 792 Pls
988 967 Pls
1049 1471 Pls
1664 1493 Pls
964 1372 Pls
1775 1370 Pls
1218 802 Pls
1555 1530 Pls
1752 1381 Pls
964 1349 Pls
1647 852 Pls
1296 773 Pls
919 1164 Pls
1691 1456 Pls
1097 1505 Pls
1124 847 Pls
1824 1229 Pls
1015 911 Pls
928 1104 Pls
1302 1573 Pls
1540 1554 Pls
1772 1000 Pls
1158 802 Pls
1091 1499 Pls
922 1127 Pls
1624 844 Pls
1271 777 Pls
1086 1516 Pls
1710 1447 Pls
1311 764 Pls
1738 1408 Pls
964 995 Pls
1086 1493 Pls
923 1119 Pls
1820 1127 Pls
1248 1576 Pls
1359 776 Pls
1030 1445 Pls
941 1299 Pls
920 1142 Pls
1825 1215 Pls
1811 1272 Pls
1025 1462 Pls
984 1393 Pls
1558 1547 Pls
919 1165 Pls
954 1009 Pls
1737 948 Pls
1313 1594 Pls
1132 1542 Pls
1075 1480 Pls
1802 1071 Pls
943 1031 Pls
1132 1518 Pls
1346 1601 Pls
928 1278 Pls
1388 1583 Pls
1306 1589 Pls
1824 1215 Pls
1583 1542 Pls
1094 1515 Pls
1718 1435 Pls
1227 1561 Pls
1770 987 Pls
960 995 Pls
1656 865 Pls
1037 1467 Pls
993 1399 Pls
1162 813 Pls
1348 770 Pls
1792 1028 Pls
938 1061 Pls
1021 913 Pls
1472 775 Pls
1134 827 Pls
1213 1576 Pls
1569 1537 Pls
1076 865 Pls
1177 1559 Pls
1782 1344 Pls
1520 797 Pls
966 981 Pls
953 1025 Pls
1108 1519 Pls
1731 1423 Pls
1605 852 Pls
1756 1384 Pls
1250 794 Pls
1820 1245 Pls
923 1248 Pls
1371 784 Pls
1801 1057 Pls
988 946 Pls
1412 776 Pls
933 1069 Pls
1808 1289 Pls
1453 770 Pls
1309 1580 Pls
1231 1577 Pls
1586 1530 Pls
1384 1596 Pls
1654 882 Pls
1790 1331 Pls
1502 791 Pls
1826 1188 Pls
1616 1526 Pls
921 1234 Pls
1743 1412 Pls
1588 844 Pls
919 1204 Pls
1232 794 Pls
979 976 Pls
1061 1478 Pls
1255 1583 Pls
949 1025 Pls
1045 881 Pls
1819 1100 Pls
1698 915 Pls
1369 1588 Pls
1180 1550 Pls
1727 923 Pls
1328 1578 Pls
1172 818 Pls
1603 1522 Pls
1050 874 Pls
1208 800 Pls
1444 1572 Pls
1361 1585 Pls
1246 785 Pls
987 962 Pls
1028 893 Pls
1813 1086 Pls
954 1011 Pls
920 1212 Pls
1531 808 Pls
1795 1318 Pls
1354 1581 Pls
1570 808 Pls
937 1309 Pls
1429 1593 Pls
1498 807 Pls
1684 904 Pls
1388 1586 Pls
1222 790 Pls
1714 912 Pls
1069 1476 Pls
1805 1073 Pls
945 1025 Pls
1720 940 Pls
1506 805 Pls
1804 1305 Pls
1380 1582 Pls
1824 1160 Pls
1823 1218 Pls
1154 1528 Pls
1012 1444 Pls
1613 1512 Pls
921 1220 Pls
1331 1595 Pls
925 1265 Pls
1373 1578 Pls
1291 1583 Pls
943 1317 Pls
925 1243 Pls
1480 802 Pls
1669 894 Pls
1439 779 Pls
940 1055 Pls
1701 901 Pls
1243 775 Pls
1027 1456 Pls
986 1387 Pls
1244 1564 Pls
1760 977 Pls
967 1360 Pls
1820 1248 Pls
1796 1304 Pls
1814 1103 Pls
1696 1463 Pls
1199 1568 Pls
1793 1334 Pls
999 1423 Pls
1808 1292 Pls
1775 1346 Pls
1535 794 Pls
1824 1204 Pls
1826 1160 Pls
1063 871 Pls
1226 801 Pls
1717 927 Pls
1093 848 Pls
1826 1191 Pls
1653 856 Pls
921 1236 Pls
1743 1415 Pls
1159 807 Pls
1091 1503 Pls
1549 818 Pls
1823 1235 Pls
1803 1291 Pls
929 1100 Pls
1710 1452 Pls
1202 808 Pls
1698 917 Pls
1476 791 Pls
933 1281 Pls
1050 900 Pls
987 1403 Pls
1826 1191 Pls
1485 1579 Pls
1029 1449 Pls
941 1303 Pls
1401 772 Pls
931 1071 Pls
1811 1278 Pls
1055 893 Pls
984 1396 Pls
952 1325 Pls
1074 1508 Pls
1025 1442 Pls
939 1296 Pls
921 1138 Pls
1825 1221 Pls
1809 1278 Pls
1060 887 Pls
1313 1572 Pls
1293 768 Pls
919 1161 Pls
962 1361 Pls
1742 953 Pls
1305 1594 Pls
1301 790 Pls
1069 1478 Pls
927 1101 Pls
946 1027 Pls
1720 943 Pls
1096 858 Pls
1154 1555 Pls
919 1199 Pls
1298 1589 Pls
1823 1221 Pls
1268 773 Pls
1764 1391 Pls
973 1376 Pls
1536 1545 Pls
1740 1401 Pls
1275 793 Pls
1814 1265 Pls
923 1117 Pls
989 1396 Pls
1169 812 Pls
1356 770 Pls
1707 1438 Pls
1213 1556 Pls
1053 1483 Pls
1826 1207 Pls
1176 1538 Pls
1323 777 Pls
1781 1021 Pls
1812 1076 Pls
1007 930 Pls
1702 1437 Pls
1212 789 Pls
923 1252 Pls
1003 1409 Pls
1146 820 Pls
938 1304 Pls
1793 1337 Pls
1814 1076 Pls
1011 923 Pls
1454 775 Pls
978 1398 Pls
973 970 Pls
959 1014 Pls
1063 873 Pls
1623 1504 Pls
1717 930 Pls
1093 850 Pls
1265 789 Pls
1817 1251 Pls
1040 891 Pls
1817 1106 Pls
1159 809 Pls
1091 1505 Pls
1550 820 Pls
1823 1237 Pls
1803 1294 Pls
919 1185 Pls
1710 1455 Pls
1216 1572 Pls
1699 920 Pls
1009 1432 Pls
1813 1281 Pls
1783 1336 Pls
1327 1583 Pls
1247 1582 Pls
952 1021 Pls
1050 878 Pls
1209 805 Pls
1797 1324 Pls
1484 790 Pls
1672 883 Pls
920 1201 Pls
1110 832 Pls
1179 817 Pls
1596 1525 Pls
1394 1594 Pls
1202 1561 Pls
1033 913 Pls
1491 788 Pls
1254 784 Pls
991 959 Pls
1033 890 Pls
1815 1092 Pls
1589 1523 Pls
1061 866 Pls
1222 795 Pls
1428 1571 Pls
997 1411 Pls
1261 779 Pls
1342 781 Pls
1718 1443 Pls
947 1312 Pls
1770 995 Pls
959 1356 Pls
1747 955 Pls
1298 1592 Pls
978 972 Pls
1063 1474 Pls
1808 1079 Pls
1824 1136 Pls
1120 1512 Pls
1102 854 Pls
1147 1551 Pls
1088 1491 Pls
1134 833 Pls
1820 1122 Pls
1826 1180 Pls
1082 1508 Pls
1707 1441 Pls
1213 1558 Pls
1053 1485 Pls
953 1342 Pls
1243 780 Pls
1323 779 Pls
920 1156 Pls
932 1081 Pls
1007 932 Pls
1799 1036 Pls
1212 791 Pls
1707 905 Pls
1810 1267 Pls
1802 1066 Pls
1822 1122 Pls
1554 1541 Pls
1349 1598 Pls
1681 897 Pls
1740 942 Pls
921 1126 Pls
1816 1109 Pls
1153 816 Pls
1507 1565 Pls
1788 1023 Pls
1189 798 Pls
1379 761 Pls
960 1349 Pls
1824 1152 Pls
1305 778 Pls
1772 1011 Pls
1807 1065 Pls
997 938 Pls
1791 1023 Pls
1195 792 Pls
926 1262 Pls
919 1187 Pls
1795 1052 Pls
1202 812 Pls
955 1358 Pls
1762 1380 Pls
1240 796 Pls
921 1210 Pls
1105 840 Pls
1595 822 Pls
968 1379 Pls
1319 769 Pls
920 1149 Pls
1172 800 Pls
1484 1557 Pls
925 1119 Pls
941 1045 Pls
1287 777 Pls
1368 781 Pls
1800 1052 Pls
1517 1556 Pls
1783 1010 Pls
1179 794 Pls
1809 1284 Pls
1394 1570 Pls
980 1393 Pls
949 1321 Pls
1375 777 Pls
1458 791 Pls
1651 877 Pls
1417 770 Pls
934 1060 Pls
1159 1540 Pls
1342 783 Pls
1717 1446 Pls
1226 1570 Pls
1063 1499 Pls
1156 802 Pls
1093 1499 Pls
922 1127 Pls
1823 1227 Pls
926 1255 Pls
1071 879 Pls
973 1379 Pls
1725 948 Pls
1514 810 Pls
1696 910 Pls
1764 1367 Pls
1825 1169 Pls
1822 1227 Pls
925 1248 Pls
1007 1443 Pls
1175 1567 Pls
1781 1355 Pls
940 1061 Pls
1027 914 Pls
1481 782 Pls
1826 1169 Pls
985 960 Pls
1782 1026 Pls
1669 1479 Pls
1364 771 Pls
1701 1443 Pls
1642 867 Pls
1439 1566 Pls
1003 1413 Pls
1826 1169 Pls
989 954 Pls
1431 1590 Pls
1496 804 Pls
928 1278 Pls
1455 780 Pls
978 1402 Pls
1298 784 Pls
1258 772 Pls
1063 877 Pls
1720 1433 Pls
1229 1561 Pls
1066 1492 Pls
960 1351 Pls
1226 783 Pls
1122 1530 Pls
1387 786 Pls
928 1091 Pls
997 940 Pls
1428 779 Pls
937 1061 Pls
1803 1300 Pls
1375 1575 Pls
923 1114 Pls
1645 1502 Pls
965 1004 Pls
1762 1383 Pls
1240 798 Pls
921 1212 Pls
1105 842 Pls
955 1337 Pls
968 1381 Pls
1320 772 Pls
1780 1013 Pls
1173 802 Pls
1079 1496 Pls
1565 821 Pls
1209 784 Pls
1287 779 Pls
1595 1530 Pls
1451 796 Pls
939 1301 Pls
1435 1579 Pls
933 1069 Pls
1809 1286 Pls
1451 769 Pls
1312 1579 Pls
1233 1577 Pls
1013 936 Pls
1459 793 Pls
937 1294 Pls
1428 1576 Pls
996 1415 Pls
1262 784 Pls
1817 1243 Pls
1039 888 Pls
1817 1098 Pls
961 1004 Pls
1768 1370 Pls
1189 1555 Pls
1720 922 Pls
1063 1478 Pls
1163 823 Pls
948 1026 Pls
1043 881 Pls
1818 1098 Pls
1801 1316 Pls
1371 1588 Pls
1237 789 Pls
1113 1535 Pls
1102 834 Pls
1675 1483 Pls
951 1018 Pls
1781 1358 Pls
1642 1488 Pls
1447 1571 Pls
1364 1584 Pls
1244 784 Pls
985 962 Pls
924 1243 Pls
1082 868 Pls
1599 1518 Pls
920 1212 Pls
1529 807 Pls
1796 1316 Pls
1356 1580 Pls
1568 807 Pls
938 1310 Pls
923 1235 Pls
1496 806 Pls
928 1280 Pls
1455 783 Pls
945 1048 Pls
1298 787 Pls
1258 775 Pls
1064 879 Pls
978 1381 Pls
1620 862 Pls
1747 1397 Pls
1156 1553 Pls
1745 947 Pls
922 1123 Pls
1818 1114 Pls
1261 1573 Pls
1346 771 Pls
1792 1028 Pls
1651 1477 Pls
1458 1564 Pls
1589 829 Pls
1550 800 Pls
1823 1216 Pls
1450 1588 Pls
1478 801 Pls
1667 892 Pls
1409 1582 Pls
987 1411 Pls
1280 786 Pls
1601 1535 Pls
1051 884 Pls
1732 1424 Pls
1247 1564 Pls
1758 975 Pls
968 1360 Pls
1639 857 Pls
923 1251 Pls
919 1176 Pls
1800 1058 Pls
1632 1501 Pls
1710 926 Pls
1352 1592 Pls
1679 890 Pls
920 1199 Pls
1311 1581 Pls
949 1325 Pls
958 1013 Pls
1386 1597 Pls
1195 1563 Pls
922 1221 Pls
1345 1588 Pls
1262 786 Pls
1817 1246 Pls
1125 1524 Pls
1771 1003 Pls
927 1086 Pls
1342 761 Pls
1717 1422 Pls
1823 1232 Pls
1018 908 Pls
1163 825 Pls
1297 1573 Pls
1535 1555 Pls
919 1154 Pls
1593 843 Pls
919 1199 Pls
1554 814 Pls
1822 1232 Pls
1022 902 Pls
930 1094 Pls
1825 1144 Pls
1781 1361 Pls
1641 1491 Pls
1027 918 Pls
1481 787 Pls
1175 1547 Pls
986 964 Pls
1027 895 Pls
1812 1087 Pls
954 1013 Pls
920 1214 Pls
942 1057 Pls
1032 912 Pls
1356 1582 Pls
1568 809 Pls
1820 1232 Pls
1048 1461 Pls
933 1079 Pls
1011 931 Pls
1455 785 Pls
1649 870 Pls
1431 1567 Pls
998 1410 Pls
1826 1175 Pls
1505 1573 Pls
1421 787 Pls
1657 1481 Pls
1065 1496 Pls
1583 833 Pls
1655 869 Pls
1790 1318 Pls
1341 1574 Pls
1684 1474 Pls
934 1297 Pls
1416 1588 Pls
990 1419 Pls
1020 918 Pls
1470 779 Pls
950 1036 Pls
1531 1569 Pls
1395 787 Pls
929 1087 Pls
1001 937 Pls
1795 1031 Pls
1203 794 Pls
1395 761 Pls
954 1341 Pls
1825 1161 Pls
941 1312 Pls
924 1238 Pls
1359 1598 Pls
1673 894 Pls
1401 1581 Pls
1526 798 Pls
1287 784 Pls
1248 772 Pls
1024 1452 Pls
983 1383 Pls
972 994 Pls
1753 1387 Pls
1255 793 Pls
1819 1249 Pls
1034 898 Pls
919 1170 Pls
926 1095 Pls
1509 1561 Pls
1787 1018 Pls
934 1066 Pls
1806 1292 Pls
1459 771 Pls
1304 1579 Pls
947 1320 Pls
1581 1532 Pls
1378 1596 Pls
1188 1559 Pls
922 1216 Pls
1097 844 Pls
1586 819 Pls
972 1385 Pls
1535 1558 Pls
1391 777 Pls
1681 1460 Pls
1350 760 Pls
923 1125 Pls
1200 785 Pls
1146 1535 Pls
1358 782 Pls
1796 1047 Pls
1527 1555 Pls
1778 1005 Pls
1170 798 Pls
1081 1493 Pls
924 1118 Pls
1636 847 Pls
1284 774 Pls
1755 1404 Pls
1701 1451 Pls
1324 762 Pls
1730 1413 Pls
950 1342 Pls
1810 1279 Pls
1059 889 Pls
981 1392 Pls
950 1320 Pls
1070 1504 Pls
1695 1450 Pls
1513 1550 Pls
1725 1412 Pls
1299 791 Pls
919 1178 Pls
1154 825 Pls
1621 1517 Pls
1423 1593 Pls
1504 808 Pls
1688 907 Pls
1382 1586 Pls
1227 789 Pls
1718 914 Pls
919 1171 Pls
928 1096 Pls
1615 1515 Pls
921 1224 Pls
1333 1599 Pls
1694 906 Pls
1750 952 Pls
1132 833 Pls
1819 1120 Pls
1253 1573 Pls
1354 772 Pls
1795 1034 Pls
1203 796 Pls
1395 763 Pls
1597 832 Pls
952 1031 Pls
1523 1569 Pls
1780 1022 Pls
931 1082 Pls
1483 1567 Pls
1703 1438 Pls
1210 791 Pls
923 1254 Pls
919 1179 Pls
925 1104 Pls
1631 1507 Pls
1711 932 Pls
1493 800 Pls
929 1277 Pls
920 1202 Pls
1117 837 Pls
1610 828 Pls
961 1372 Pls
1098 1513 Pls
1541 824 Pls
975 988 Pls
1748 1389 Pls
1263 790 Pls
1652 859 Pls
1039 893 Pls
1817 1106 Pls
1157 811 Pls
1092 1507 Pls
1548 821 Pls
1823 1238 Pls
1018 912 Pls
929 1105 Pls
972 1387 Pls
1534 1560 Pls
1392 779 Pls
1808 1063 Pls
999 932 Pls
1793 1020 Pls
938 1053 Pls
1146 1537 Pls
1358 784 Pls
1797 1050 Pls
1211 1568 Pls
1027 922 Pls
1006 1427 Pls
931 1278 Pls
920 1203 Pls
1322 1580 Pls
1242 1579 Pls
954 1017 Pls
1054 874 Pls
1214 802 Pls
1795 1324 Pls
1083 851 Pls
1826 1180 Pls
1643 848 Pls
1133 1526 Pls
1089 868 Pls
1148 808 Pls
1101 1505 Pls
1307 1598 Pls
974 982 Pls
1012 912 Pls
927 1105 Pls
945 1031 Pls
1037 886 Pls
1816 1093 Pls
1805 1311 Pls
1463 787 Pls
1656 874 Pls
1423 1569 Pls
935 1054 Pls
1577 1548 Pls
1347 778 Pls
1792 1037 Pls
1538 1549 Pls
919 1151 Pls
962 996 Pls
1089 1493 Pls
1133 835 Pls
937 1046 Pls
1826 1180 Pls
1084 1511 Pls
1795 1037 Pls
1215 1560 Pls
1055 1487 Pls
954 1345 Pls
1178 1542 Pls
1109 1527 Pls
1731 1432 Pls
1246 1570 Pls
1078 1504 Pls
1566 831 Pls
1820 1255 Pls
1050 1481 Pls
951 1337 Pls
1594 1541 Pls
1328 776 Pls
1784 1024 Pls
1000 1430 Pls
1808 1298 Pls
1452 779 Pls
979 1402 Pls
1295 784 Pls
1377 789 Pls
1803 1066 Pls
1823 1123 Pls
1549 1540 Pls
1092 854 Pls
1158 1550 Pls
1817 1254 Pls
1040 1468 Pls
1653 1502 Pls
1263 1571 Pls
1092 1509 Pls
1548 824 Pls
979 983 Pls
1771 982 Pls
1826 1197 Pls
949 1033 Pls
1310 775 Pls
1775 1011 Pls
929 1084 Pls
1494 1561 Pls
1711 1429 Pls
1630 854 Pls
925 1257 Pls
1358 787 Pls
1797 1053 Pls
1207 809 Pls
1566 1532 Pls
1482 794 Pls
931 1279 Pls
920 1205 Pls
1109 836 Pls
1668 1492 Pls
966 1375 Pls
1777 1369 Pls
1634 1497 Pls
1708 922 Pls
1083 853 Pls
1826 1183 Pls
990 963 Pls
923 1242 Pls
1814 1095 Pls
1274 1566 Pls
1741 959 Pls
1537 815 Pls
974 983 Pls
1070 1484 Pls
1155 829 Pls
977 1389 Pls
1545 1554 Pls
1769 998 Pls
1689 1454 Pls
1505 1552 Pls
1422 768 Pls
994 1409 Pls
1826 1183 Pls
998 949 Pls
1430 791 Pls
1650 1488 Pls
1456 1573 Pls
1471 786 Pls
1184 1550 Pls
1724 919 Pls
1333 1577 Pls
1677 1481 Pls
1607 1519 Pls
1047 875 Pls
1204 800 Pls
1396 768 Pls
1479 783 Pls
1177 1544 Pls
1109 1529 Pls
920 1160 Pls
1671 1480 Pls
1482 1572 Pls
1028 1441 Pls
1640 867 Pls
1049 1483 Pls
951 1339 Pls
1171 1539 Pls
1103 1523 Pls
1726 1434 Pls
1238 1568 Pls
1763 986 Pls
955 1005 Pls
1739 946 Pls
1044 1476 Pls
1000 1409 Pls
1152 820 Pls
937 1303 Pls
1790 1343 Pls
996 1425 Pls
1806 1301 Pls
1385 1580 Pls
975 1397 Pls
1824 1213 Pls
1580 1539 Pls
1767 1384 Pls
1548 826 Pls
979 985 Pls
1744 1394 Pls
1270 790 Pls
1231 780 Pls
1118 1527 Pls
1738 1423 Pls
1680 1468 Pls
1351 767 Pls
1711 1432 Pls
1631 857 Pls
1801 1300 Pls
1370 1573 Pls
1705 1460 Pls
1211 1573 Pls
1566 1535 Pls
1362 1595 Pls
1671 889 Pls
1731 934 Pls
1052 1475 Pls
1600 823 Pls
1281 1573 Pls
1106 1515 Pls
1729 1421 Pls
950 1348 Pls
1761 972 Pls
1570 820 Pls
1643 854 Pls
923 1244 Pls
1815 1098 Pls
1148 812 Pls
1741 962 Pls
1538 817 Pls
947 1341 Pls
1070 1486 Pls
1266 1589 Pls
1823 1142 Pls
947 1318 Pls
1463 1579 Pls
1464 792 Pls
1816 1274 Pls
922 1132 Pls
1621 846 Pls
927 1260 Pls
919 1185 Pls
1713 1448 Pls
945 1311 Pls
1773 1001 Pls
1161 801 Pls
1089 1497 Pls
923 1124 Pls
1627 845 Pls
1148 1533 Pls
919 1177 Pls
1133 815 Pls
1115 1513 Pls
1106 854 Pls
1142 1552 Pls
1755 960 Pls
1139 834 Pls
1636 1516 Pls
1562 1549 Pls
1759 989 Pls
1028 1443 Pls
1641 870 Pls
1780 1000 Pls
951 1341 Pls
1674 875 Pls
1103 1525 Pls
1317 1571 Pls
1238 1570 Pls
1763 988 Pls
964 1363 Pls
1103 1501 Pls
1118 843 Pls
972 978 Pls
929 1260 Pls
1804 1072 Pls
944 1028 Pls
1717 939 Pls
1501 805 Pls
1806 1303 Pls
1384 1583 Pls
1541 803 Pls
976 971 Pls
1263 772 Pls
1068 875 Pls
1824 1128 Pls
1541 1542 Pls
1743 1397 Pls
1151 1549 Pls
919 1193 Pls
1130 831 Pls
1217 1580 Pls
1573 1540 Pls
1073 869 Pls
1611 1509 Pls
1727 937 Pls
1103 846 Pls
1278 788 Pls
1239 777 Pls
1112 1523 Pls
920 1155 Pls
930 1081 Pls
1486 1563 Pls
1705 1433 Pls
1637 858 Pls
924 1253 Pls
1362 1571 Pls
1699 1462 Pls
1203 1570 Pls
1795 1333 Pls
1001 1426 Pls
1809 1290 Pls
1777 1344 Pls
1530 794 Pls
1825 1203 Pls
1826 1159 Pls
1060 874 Pls
1627 1501 Pls
1552 1533 Pls
1765 975 Pls
1577 820 Pls
945 1037 Pls
1544 1559 Pls
1382 780 Pls
1805 1058 Pls
1504 1557 Pls
1789 1016 Pls
1191 790 Pls
1689 888 Pls
1348 785 Pls
1792 1045 Pls
1649 1493 Pls
1576 1528 Pls
1373 1591 Pls
1663 881 Pls
1786 1332 Pls
1512 788 Pls
957 1335 Pls
1002 946 Pls
1438 793 Pls
1214 1566 Pls
1397 772 Pls
1677 1457 Pls
1002 924 Pls
1407 1569 Pls
1821 1131 Pls
1826 1189 Pls
1363 777 Pls
1027 1445 Pls
940 1299 Pls
920 1142 Pls
1825 1219 Pls
1810 1276 Pls
1057 890 Pls
1317 1573 Pls
1238 1572 Pls
1370 773 Pls
1023 1438 Pls
938 1292 Pls
1784 1002 Pls
1824 1219 Pls
929 1262 Pls
1062 883 Pls
1721 1439 Pls
1188 806 Pls
1378 770 Pls
1691 1447 Pls
1653 870 Pls
1790 1319 Pls
1343 1576 Pls
1685 1475 Pls
1186 1570 Pls
1787 1348 Pls
991 1422 Pls
1019 920 Pls
1468 780 Pls
949 1038 Pls
979 966 Pls
1271 769 Pls
1073 871 Pls
949 1016 Pls
1533 1542 Pls
919 1142 Pls
1278 790 Pls
933 1270 Pls
1030 1461 Pls
1820 1118 Pls
1248 1568 Pls
1757 979 Pls
1604 1510 Pls
920 1210 Pls
1110 843 Pls
1825 1205 Pls
965 1380 Pls
1518 1565 Pls
1408 782 Pls
1668 1471 Pls
1367 763 Pls
926 1120 Pls
980 1401 Pls
971 973 Pls
1253 769 Pls
1020 1448 Pls
1222 805 Pls
1792 1335 Pls
997 1421 Pls
1807 1293 Pls
1388 1575 Pls
1306 1581 Pls
947 1322 Pls
960 1010 Pls
1065 869 Pls
1229 800 Pls
922 1218 Pls
1095 847 Pls
959 1344 Pls
948 1032 Pls
1120 1523 Pls
919 1158 Pls
1259 1563 Pls
1751 966 Pls
1553 818 Pls
1628 850 Pls
925 1256 Pls
1810 1091 Pls
1134 819 Pls
943 1308 Pls
1448 1578 Pls
930 1076 Pls
1812 1279 Pls
1407 1572 Pls
1821 1134 Pls
1561 1554 Pls
1363 780 Pls
1798 1048 Pls
1522 1554 Pls
1781 1006 Pls
931 1069 Pls
1810 1279 Pls
1057 892 Pls
1822 1134 Pls
1825 1192 Pls
1764 994 Pls
1801 1047 Pls
1515 1551 Pls
1119 847 Pls
1129 1544 Pls
919 1181 Pls
1152 827 Pls
944 1032 Pls
1035 886 Pls
1502 810 Pls
1687 908 Pls
1384 1587 Pls
1193 1553 Pls
1040 903 Pls
995 1407 Pls
1826 1178 Pls
1500 1574 Pls
1427 788 Pls
1195 803 Pls
1061 1494 Pls
1588 835 Pls
1660 871 Pls
1045 897 Pls
920 1166 Pls
929 1091 Pls
933 1294 Pls
1783 1351 Pls
1517 804 Pls
1800 1309 Pls
1369 1580 Pls
1287 1584 Pls
941 1316 Pls
925 1242 Pls
1079 867 Pls
1603 1513 Pls
920 1212 Pls
1320 1592 Pls
968 982 Pls
1173 1537 Pls
1025 1456 Pls
984 1387 Pls
1178 805 Pls
1075 1498 Pls
954 1003 Pls
1644 862 Pls
1033 902 Pls
1234 1585 Pls
1826 1164 Pls
1511 1565 Pls
1416 781 Pls
1661 1472 Pls
1470 1562 Pls
927 1114 Pls
1824 1151 Pls
1300 779 Pls
1462 1586 Pls
1016 1443 Pls
935 1295 Pls
1424 777 Pls
936 1063 Pls
927 1265 Pls
1380 1573 Pls
1128 827 Pls
945 1317 Pls
1576 1533 Pls
1372 1596 Pls
1663 886 Pls
1414 1577 Pls
1513 793 Pls
1826 1195 Pls
1825 1151 Pls
1315 770 Pls
1777 1009 Pls
1676 1462 Pls
1356 759 Pls
924 1122 Pls
940 1048 Pls
1282 778 Pls
1364 782 Pls
1799 1050 Pls
1522 1556 Pls
1781 1008 Pls
1175 796 Pls
1810 1282 Pls
1399 1570 Pls
1317 1578 Pls
1237 1576 Pls
1474 1578 Pls
1391 1593 Pls
1199 1560 Pls
1035 911 Pls
1495 787 Pls
1826 1181 Pls
1818 1238 Pls
1044 1461 Pls
935 1078 Pls
1687 910 Pls
1383 1590 Pls
1193 1555 Pls
1790 1324 Pls
1502 785 Pls
1262 1582 Pls
934 1303 Pls
1428 790 Pls
1652 1486 Pls
1459 1572 Pls
1014 1429 Pls
1660 874 Pls
1787 1324 Pls
991 1403 Pls
1255 1577 Pls
1492 1573 Pls
1435 787 Pls
1202 800 Pls
1393 767 Pls
1476 782 Pls
1240 783 Pls
1319 782 Pls
1056 1466 Pls
931 1086 Pls
931 1288 Pls
1402 1587 Pls
1524 804 Pls
1798 1311 Pls
1361 1578 Pls
1280 1582 Pls
1203 1576 Pls
1286 764 Pls
1084 863 Pls
1166 1558 Pls
1776 1353 Pls
1313 1590 Pls
1825 1211 Pls
1826 1167 Pls
1511 1568 Pls
1416 783 Pls
1661 1475 Pls
1375 764 Pls
1578 828 Pls
946 1042 Pls
1301 781 Pls
1462 1589 Pls
1805 1066 Pls
1189 1566 Pls
922 1222 Pls
1506 798 Pls
927 1267 Pls
919 1192 Pls
922 1117 Pls
1220 1578 Pls
963 1007 Pls
1764 1381 Pls
1613 1505 Pls
1725 933 Pls
1058 1482 Pls
1592 824 Pls
970 1384 Pls
1315 773 Pls
1778 1012 Pls
1169 804 Pls
1082 1499 Pls
1560 820 Pls
1205 786 Pls
1141 1536 Pls
1481 1584 Pls
1799 1053 Pls
940 1304 Pls
1440 1579 Pls
1003 1425 Pls
930 1275 Pls
1778 1339 Pls
1528 790 Pls
951 1326 Pls
1011 939 Pls
1022 1444 Pls
989 942 Pls
1413 773 Pls
933 1065 Pls
929 1267 Pls
919 1193 Pls
1043 1463 Pls
935 1080 Pls
959 1007 Pls
1770 1368 Pls
1226 796 Pls
1790 1327 Pls
1093 843 Pls
1262 1584 Pls
947 1028 Pls
1040 884 Pls
1817 1096 Pls
1803 1315 Pls
1469 788 Pls
1660 876 Pls
1787 1327 Pls
991 1404 Pls
1826 1184 Pls
1492 1576 Pls
1034 1450 Pls
943 1305 Pls
1776 998 Pls
1595 838 Pls
932 1275 Pls
1050 894 Pls
987 1398 Pls
1172 814 Pls
1484 1573 Pls
1443 786 Pls
1209 797 Pls
1401 766 Pls
1602 836 Pls
1247 781 Pls
1327 780 Pls
1728 1435 Pls
1240 1569 Pls
1762 986 Pls
965 1363 Pls
1518 1545 Pls
1046 1478 Pls
950 1335 Pls
1589 1542 Pls
1099 1519 Pls
1723 1434 Pls
1185 804 Pls
1069 1496 Pls
957 1000 Pls
1651 865 Pls
1792 1314 Pls
919 1171 Pls
927 1096 Pls
1189 1568 Pls
922 1224 Pls
1338 1595 Pls
1690 899 Pls
1747 945 Pls
1128 831 Pls
1219 1580 Pls
1575 1538 Pls
1071 869 Pls
1237 802 Pls
921 1216 Pls
1514 798 Pls
1696 898 Pls
1814 1258 Pls
1048 887 Pls
1735 1423 Pls
1676 1468 Pls
1356 764 Pls
1561 823 Pls
1821 1244 Pls
1799 1301 Pls
1812 1099 Pls
1701 1460 Pls
1206 1569 Pls
924 1232 Pls
1488 795 Pls
930 1276 Pls
920 1202 Pls
1316 1582 Pls
1237 1581 Pls
1826 1156 Pls
1058 874 Pls
1219 803 Pls
1712 924 Pls
1088 851 Pls
1826 1187 Pls
1648 853 Pls
1297 774 Pls
919 1164 Pls
1690 1458 Pls
1096 1505 Pls
1720 1421 Pls
946 1336 Pls
1805 1287 Pls
928 1104 Pls
1125 823 Pls
1223 1571 Pls
1458 1577 Pls
928 1082 Pls
1499 1553 Pls
923 1127 Pls
937 1052 Pls
1571 1553 Pls
1353 780 Pls
1794 1043 Pls
1532 1553 Pls
920 1150 Pls
955 1351 Pls
1754 961 Pls
924 1119 Pls
1820 1129 Pls
1826 1187 Pls
1079 1510 Pls
1797 1043 Pls
1525 1550 Pls
1733 1409 Pls
968 988 Pls
1079 1487 Pls
925 1112 Pls
1822 1129 Pls
1557 1548 Pls
1074 1504 Pls
1699 1446 Pls
1819 1261 Pls
921 1135 Pls
971 981 Pls
929 1263 Pls
1061 884 Pls
1722 1437 Pls
1186 806 Pls
1068 1498 Pls
962 1358 Pls
937 1285 Pls
1038 901 Pls
997 1406 Pls
1156 819 Pls
935 1300 Pls
1425 784 Pls
936 1068 Pls
1462 1566 Pls
1015 1426 Pls
1230 784 Pls
1309 781 Pls
1454 1591 Pls
1808 1072 Pls
1182 1564 Pls
1785 1346 Pls
1330 1593 Pls
925 1263 Pls
1372 1577 Pls
1135 827 Pls
1212 1577 Pls
1568 1539 Pls
1077 865 Pls
1175 1559 Pls
1781 1345 Pls
1323 1589 Pls
1825 1203 Pls
966 1381 Pls
1521 1564 Pls
1406 781 Pls
1670 1469 Pls
1364 763 Pls
925 1120 Pls
942 1046 Pls
970 974 Pls
1592 1533 Pls
1455 799 Pls
1220 805 Pls
1793 1333 Pls
998 1422 Pls
928 1271 Pls
1390 1574 Pls
1308 1580 Pls
948 1323 Pls
1585 1531 Pls
1382 1597 Pls
1192 1561 Pls
922 1219 Pls
1093 847 Pls
960 1344 Pls
1824 1145 Pls
1305 772 Pls
1387 778 Pls
1684 1459 Pls
1090 1501 Pls
1293 1597 Pls
1823 1233 Pls
1020 906 Pls
1166 824 Pls
971 1381 Pls
1116 1517 Pls
1105 859 Pls
965 996 Pls
1762 1373 Pls
1240 790 Pls
1728 924 Pls
1327 1579 Pls
1247 1579 Pls
1005 942 Pls
1444 791 Pls
1639 874 Pls
1050 1489 Pls
1005 1421 Pls
1673 879 Pls
1327 785 Pls
1050 1465 Pls
933 1084 Pls
1595 1521 Pls
1056 868 Pls
1216 796 Pls
1409 767 Pls
1000 1415 Pls
1255 780 Pls
1509 1575 Pls
1722 1440 Pls
1186 808 Pls
1376 771 Pls
1693 1448 Pls
1510 1547 Pls
921 1129 Pls
1824 1220 Pls
1262 776 Pls
1093 1517 Pls
1717 1439 Pls
1542 1546 Pls
1096 857 Pls
1153 1553 Pls
1816 1263 Pls
922 1122 Pls
992 1401 Pls
1163 815 Pls
1495 1570 Pls
1432 783 Pls
938 1063 Pls
1454 1566 Pls
1592 832 Pls
951 1033 Pls
1528 1569 Pls
1778 1020 Pls
930 1085 Pls
1003 935 Pls
1440 780 Pls
940 1055 Pls
924 1257 Pls
1364 1575 Pls
1701 1465 Pls
1205 1574 Pls
1707 931 Pls
1356 1598 Pls
1676 894 Pls
1397 1580 Pls
1529 798 Pls
1291 783 Pls
1251 771 Pls
1022 1450 Pls
1822 1118 Pls
1553 1537 Pls
1088 855 Pls
1162 1550 Pls
993 964 Pls
1043 1468 Pls
1657 1498 Pls
1154 813 Pls
1096 1509 Pls
1544 821 Pls
977 984 Pls
1066 1486 Pls
1261 1590 Pls
1824 1148 Pls
977 962 Pls
1387 780 Pls
1013 1437 Pls
1815 1280 Pls
1429 773 Pls
990 1410 Pls
1273 782 Pls
1608 1528 Pls
921 1228 Pls
1737 1416 Pls
954 1354 Pls
1762 1376 Pls
1558 816 Pls
1633 849 Pls
925 1251 Pls
1811 1091 Pls
1138 816 Pls
1110 1513 Pls
1732 1415 Pls
952 1347 Pls
1079 1491 Pls
1144 834 Pls
941 1042 Pls
1556 1553 Pls
919 1169 Pls
1800 1048 Pls
1517 1553 Pls
1727 1414 Pls
949 1340 Pls
1809 1280 Pls
1061 887 Pls
979 1389 Pls
1294 769 Pls
919 1161 Pls
1579 838 Pls
1743 954 Pls
1304 1595 Pls
1302 790 Pls
919 1176 Pls
927 1101 Pls
946 1027 Pls
1125 1517 Pls
1744 1403 Pls
1581 1520 Pls
919 1199 Pls
1297 1590 Pls
1823 1223 Pls
1269 773 Pls
1087 1513 Pls
1712 1441 Pls
1630 866 Pls
1774 993 Pls
956 1347 Pls
1664 871 Pls
1049 892 Pls
920 1161 Pls
1675 1476 Pls
1003 937 Pls
1031 1442 Pls
1206 794 Pls
1399 762 Pls
1600 832 Pls
954 1028 Pls
986 957 Pls
1438 1589 Pls
1002 1432 Pls
1810 1296 Pls
1799 1034 Pls
943 1050 Pls
1707 904 Pls
930 1260 Pls
1021 1452 Pls
981 1383 Pls
973 993 Pls
1088 857 Pls
1162 1552 Pls
1818 1253 Pls
1043 1470 Pls
1816 1107 Pls
1268 1572 Pls
1095 1511 Pls
1720 1429 Pls
1620 855 Pls
1065 1488 Pls
960 1348 Pls
1824 1151 Pls
1306 776 Pls
1773 1010 Pls
1807 1064 Pls
997 936 Pls
1792 1022 Pls
937 1058 Pls
1149 1541 Pls
1001 952 Pls
923 1110 Pls
1215 1572 Pls
1570 1532 Pls
1478 794 Pls
932 1283 Pls
921 1208 Pls
1105 839 Pls
1246 1583 Pls
1825 1151 Pls
1779 1367 Pls
1820 1107 Pls
1563 1530 Pls
1080 855 Pls
1248 790 Pls
988 966 Pls
1029 897 Pls
933 1088 Pls
964 1370 Pls
920 1215 Pls
1533 815 Pls
972 986 Pls
1753 1378 Pls
1572 815 Pls
944 1036 Pls
1549 1553 Pls
1767 997 Pls
1803 1051 Pls
1509 1552 Pls
921 1133 Pls
1617 843 Pls
1685 882 Pls
1092 1521 Pls
1123 821 Pls
1542 1551 Pls
919 1156 Pls
959 1356 Pls
1747 956 Pls
1296 1592 Pls
1310 788 Pls
1097 837 Pls
1680 1480 Pls
1611 1518 Pls
1044 878 Pls
1200 802 Pls
1391 768 Pls
1474 783 Pls
1181 1546 Pls
1112 1531 Pls
1330 1574 Pls
1675 1479 Pls
1487 1572 Pls
1030 1444 Pls
1207 796 Pls
1399 765 Pls
1600 835 Pls
1245 780 Pls
1324 780 Pls
1782 1025 Pls
1669 1477 Pls
1479 1569 Pls
1799 1037 Pls
1205 1553 Pls
1796 1312 Pls
1356 1576 Pls
1148 822 Pls
938 1306 Pls
1792 1341 Pls
1497 802 Pls
928 1276 Pls
919 1202 Pls
1120 837 Pls
1228 1584 Pls
1826 1168 Pls
1339 771 Pls
1789 1025 Pls
1190 798 Pls
1380 762 Pls
960 1350 Pls
1824 1154 Pls
1538 1565 Pls
1388 785 Pls
1807 1067 Pls
997 938 Pls
1792 1024 Pls
1222 1554 Pls
1021 912 Pls
1253 1590 Pls
1132 825 Pls
1215 1574 Pls
965 1002 Pls
1761 1381 Pls
1241 797 Pls
921 1210 Pls
1106 841 Pls
1596 823 Pls
1285 1574 Pls
1523 1560 Pls
1403 778 Pls
1173 800 Pls
1361 759 Pls
1278 1595 Pls
1210 783 Pls
1136 1532 Pls
919 1172 Pls
1698 1457 Pls
1104 1511 Pls
1727 1419 Pls
1610 848 Pls
1010 918 Pls
1151 833 Pls
979 1393 Pls
949 1321 Pls
1468 1579 Pls
1460 792 Pls
937 1292 Pls
1418 771 Pls
935 1060 Pls
1158 1541 Pls
995 954 Pls
1040 1458 Pls
1653 1490 Pls
1803 1315 Pls
1467 789 Pls
1659 877 Pls
1788 1327 Pls
1337 1580 Pls
1164 822 Pls
1611 1521 Pls
1411 1594 Pls
1200 804 Pls
1392 771 Pls
1474 786 Pls
1181 1548 Pls
982 967 Pls
925 1248 Pls
1078 873 Pls
951 1017 Pls
920 1218 Pls
940 1061 Pls
1027 915 Pls
1363 1582 Pls
954 1032 Pls
986 961 Pls
1052 1464 Pls
932 1083 Pls
1008 934 Pls
1026 1439 Pls
1643 868 Pls
1047 1481 Pls
950 1337 Pls
1168 1538 Pls
1101 1521 Pls
1724 1435 Pls
1235 1566 Pls
919 1158 Pls
1591 1515 Pls
1741 947 Pls
1042 1474 Pls
1816 1113 Pls
1267 1576 Pls
994 947 Pls
1423 1587 Pls
994 1422 Pls
1805 1302 Pls
1381 1580 Pls
974 1395 Pls
1823 1215 Pls
1266 768 Pls
1471 802 Pls
1614 1509 Pls
1724 936 Pls
1741 1395 Pls
1274 789 Pls
1234 778 Pls
1314 777 Pls
920 1158 Pls
930 1084 Pls
1490 1563 Pls
1709 1432 Pls
1633 857 Pls
1800 1301 Pls
1366 1572 Pls
1703 1461 Pls
1208 1571 Pls
1797 1331 Pls
1811 1069 Pls
1006 927 Pls
1400 1577 Pls
1526 794 Pls
951 1330 Pls
964 1374 Pls
919 1219 Pls
1822 1113 Pls
1556 1533 Pls
1753 1383 Pls
1826 1187 Pls
1646 854 Pls
922 1242 Pls
1748 1412 Pls
1151 810 Pls
1743 963 Pls
1541 817 Pls
1824 1231 Pls
1067 1484 Pls
1263 1588 Pls
976 1388 Pls
1541 1556 Pls
1385 777 Pls
927 1084 Pls
1343 760 Pls
1130 843 Pls
944 1331 Pls
1804 1288 Pls
929 1099 Pls
972 1381 Pls
1118 1517 Pls
1103 859 Pls
964 997 Pls
1763 1371 Pls
1555 813 Pls
1318 788 Pls
1103 835 Pls
1674 1484 Pls
951 1018 Pls
1780 1359 Pls
1640 1489 Pls
1028 917 Pls
1078 851 Pls
1826 1173 Pls
1821 1231 Pls
924 1243 Pls
1083 869 Pls
966 1367 Pls
1736 950 Pls
1314 1596 Pls
1708 912 Pls
1083 845 Pls
1274 1583 Pls
938 1310 Pls
1430 1593 Pls
1497 807 Pls
928 1280 Pls
1456 784 Pls
1197 1552 Pls
1792 1317 Pls
1347 1577 Pls
1155 821 Pls
936 1302 Pls
1422 1589 Pls
936 1070 Pls
1381 767 Pls
1583 832 Pls
1191 1547 Pls
1121 1533 Pls
919 1168 Pls
1683 1473 Pls
998 942 Pls
1430 783 Pls
938 1063 Pls
1456 1565 Pls
1590 830 Pls
1825 1160 Pls
981 962 Pls
1396 786 Pls
1809 1072 Pls
1002 935 Pls
1795 1030 Pls
1204 792 Pls
924 1258 Pls
1813 1261 Pls
1798 1060 Pls
1821 1116 Pls
969 999 Pls
1757 1386 Pls
1249 796 Pls
1734 937 Pls
1049 1475 Pls
1604 826 Pls
1277 1574 Pls
988 949 Pls
1411 779 Pls
1665 1469 Pls
1475 1560 Pls
1452 773 Pls
1823 1146 Pls
1548 1561 Pls
1587 1532 Pls
1460 797 Pls
1653 884 Pls
1791 1333 Pls
1343 1589 Pls
1263 787 Pls
1817 1248 Pls
1040 890 Pls
1653 1495 Pls
958 1362 Pls
1767 1374 Pls
1232 797 Pls
1721 926 Pls
1062 1480 Pls
1256 1585 Pls
1296 1573 Pls
944 1311 Pls
1023 925 Pls
1808 1059 Pls
1000 928 Pls
1434 769 Pls
939 1049 Pls
1278 777 Pls
919 1177 Pls
1705 1451 Pls
1318 765 Pls
1734 1413 Pls
953 1348 Pls
1757 963 Pls
1281 1590 Pls
941 1042 Pls
1559 1552 Pls
919 1169 Pls
1700 1450 Pls
1325 761 Pls
1115 849 Pls
1133 1546 Pls
919 1184 Pls
1149 829 Pls
1822 1132 Pls
923 1237 Pls
1750 1402 Pls
957 1006 Pls
919 1207 Pls
1538 808 Pls
1127 1541 Pls
919 1177 Pls
1688 1477 Pls
1620 1516 Pls
1719 942 Pls
1095 859 Pls
1154 1555 Pls
919 1200 Pls
1299 1590 Pls
1823 1220 Pls
1267 773 Pls
1089 1513 Pls
1713 1439 Pls
1221 1561 Pls
1773 991 Pls
957 1348 Pls
1662 869 Pls
1047 893 Pls
920 1162 Pls
1677 1474 Pls
1490 1568 Pls
1795 1033 Pls
1204 794 Pls
1396 762 Pls
954 1341 Pls
1242 778 Pls
1522 1568 Pls
1404 785 Pls
1004 1433 Pls
1810 1294 Pls
1798 1032 Pls
942 1051 Pls
1706 902 Pls
919 1178 Pls
925 1103 Pls
1630 1505 Pls
1711 931 Pls
1494 799 Pls
929 1275 Pls
919 1200 Pls
1118 835 Pls
1231 1582 Pls
1270 1571 Pls
1097 1511 Pls
1721 1427 Pls
1618 854 Pls
1067 1488 Pls
1580 823 Pls
946 1036 Pls
1540 1561 Pls
1385 782 Pls
1014 1439 Pls
935 1290 Pls
1427 774 Pls
992 1412 Pls
1271 784 Pls
1610 1529 Pls
921 1231 Pls
1738 1416 Pls
1594 847 Pls
1763 1377 Pls
1239 794 Pls
1631 850 Pls
925 1253 Pls
919 1178 Pls
1705 1453 Pls
1318 767 Pls
1779 1007 Pls
1171 798 Pls
1486 1554 Pls
924 1118 Pls
1637 849 Pls
1285 775 Pls
1754 1405 Pls
1143 812 Pls
1106 1509 Pls
1729 1415 Pls
950 1342 Pls
1761 966 Pls
1273 1588 Pls
1627 1520 Pls
1292 771 Pls
919 1164 Pls
1149 806 Pls
1100 1503 Pls
1121 845 Pls
1126 1543 Pls
919 1178 Pls
1155 825 Pls
945 1030 Pls
1037 884 Pls
1816 1091 Pls
1804 1310 Pls
1464 785 Pls
1656 873 Pls
1422 1567 Pls
936 1052 Pls
1267 775 Pls
1089 1515 Pls
1792 1036 Pls
1628 867 Pls
1773 994 Pls
1591 835 Pls
1662 872 Pls
1047 895 Pls
1332 1573 Pls
1168 814 Pls
1489 1571 Pls
1032 1444 Pls
1643 1482 Pls
1448 1567 Pls
1007 1418 Pls
1825 1165 Pls
985 959 Pls
1404 787 Pls
1003 1435 Pls
1675 898 Pls
1399 1584 Pls
982 1407 Pls
1289 787 Pls
1249 775 Pls
1057 882 Pls
1726 1430 Pls
1612 858 Pls
1752 1391 Pls
1257 796 Pls
1647 862 Pls
1035 900 Pls
999 1405 Pls
1152 817 Pls
1508 1565 Pls
1788 1022 Pls
1188 798 Pls
1378 761 Pls
961 1350 Pls
1824 1152 Pls
1304 778 Pls
1386 784 Pls
928 1090 Pls
1500 1562 Pls
922 1135 Pls
1625 855 Pls
1062 1484 Pls
1255 1590 Pls
972 1387 Pls
979 959 Pls
1452 1583 Pls
1476 796 Pls
933 1285 Pls
1434 773 Pls
988 1407 Pls
1278 782 Pls
1603 1529 Pls
1050 881 Pls
1820 1108 Pls
952 1351 Pls
1757 969 Pls
1563 818 Pls
1637 851 Pls
924 1248 Pls
1813 1094 Pls
1143 814 Pls
1105 1511 Pls
1729 1417 Pls
950 1344 Pls
1075 1489 Pls
1149 833 Pls
943 1039 Pls
1551 1555 Pls
919 1166 Pls
1802 1051 Pls
1511 1554 Pls
921 1135 Pls
1615 844 Pls
928 1263 Pls
919 1188 Pls
1121 823 Pls
947 1315 Pls
1770 997 Pls
1584 840 Pls
1746 957 Pls
1128 841 Pls
978 975 Pls
927 1256 Pls
1071 879 Pls
973 1380 Pls
1725 947 Pls
1513 809 Pls
1695 910 Pls
1765 1366 Pls
1553 809 Pls
943 1323 Pls
1148 1529 Pls
1076 873 Pls
1607 1517 Pls
920 1219 Pls
1520 807 Pls
1799 1313 Pls
1365 1582 Pls
1825 1168 Pls
1821 1226 Pls
1054 1464 Pls
931 1084 Pls
1481 1570 Pls
1798 1038 Pls
1206 1555 Pls
1440 1566 Pls
1003 1414 Pls
1277 1581 Pls
938 1308 Pls
923 1234 Pls
1350 1600 Pls
1681 899 Pls
1391 1583 Pls
1535 802 Pls
973 975 Pls
1586 1540 Pls
1097 1515 Pls
922 1144 Pls
1188 800 Pls
1378 763 Pls
1581 828 Pls
947 1040 Pls
1304 780 Pls
1459 1588 Pls
1806 1067 Pls
934 1294 Pls
1418 1583 Pls
991 1416 Pls
926 1264 Pls
919 1189 Pls
1034 1462 Pls
1819 1111 Pls
1255 1567 Pls
1753 972 Pls
1610 1505 Pls
1727 933 Pls
1056 1480 Pls
1595 824 Pls
1287 1576 Pls
1525 1561 Pls
1401 779 Pls
1172 802 Pls
1080 1497 Pls
1564 821 Pls
1208 784 Pls
1286 780 Pls
1008 943 Pls
1025 1449 Pls
987 947 Pls
1408 775 Pls
932 1070 Pls
1809 1286 Pls
1450 769 Pls
1313 1579 Pls
1234 1577 Pls
1013 937 Pls
1458 793 Pls
937 1295 Pls
1429 1576 Pls
997 1416 Pls
1261 784 Pls
1818 1242 Pls
1038 888 Pls
1816 1097 Pls
960 1005 Pls
1769 1369 Pls
1229 794 Pls
1719 921 Pls
1064 1478 Pls
1162 824 Pls
948 1026 Pls
1043 882 Pls
1818 1097 Pls
1802 1316 Pls
1372 1588 Pls
1183 1550 Pls
1725 920 Pls
1331 1578 Pls
1169 818 Pls
1606 1520 Pls
1048 875 Pls
1205 800 Pls
1397 769 Pls
1480 784 Pls
1176 1545 Pls
1323 784 Pls
1053 1466 Pls
1812 1084 Pls
1170 1564 Pls
1778 1357 Pls
942 1056 Pls
1031 910 Pls
1487 781 Pls
1826 1171 Pls
989 956 Pls
1048 1459 Pls
933 1078 Pls
1474 1570 Pls
1696 1444 Pls
1648 867 Pls
1793 1315 Pls
919 1176 Pls
926 1101 Pls
1623 1512 Pls
922 1229 Pls
1502 803 Pls
1805 1302 Pls
1384 1581 Pls
1542 802 Pls
946 1325 Pls
1579 1541 Pls
1766 1385 Pls
1550 828 Pls
1625 860 Pls
1772 986 Pls
962 991 Pls
949 1035 Pls
1312 778 Pls
920 1161 Pls
929 1086 Pls
1492 1564 Pls
923 1131 Pls
1216 1553 Pls
925 1259 Pls
919 1184 Pls
923 1109 Pls
1639 1503 Pls
1565 1536 Pls
1079 861 Pls
1173 1556 Pls
1732 935 Pls
1051 1475 Pls
1602 825 Pls
1143 818 Pls
939 1304 Pls
1436 1581 Pls
932 1072 Pls
1009 922 Pls
1450 772 Pls
1823 1144 Pls
1550 1560 Pls
1470 1583 Pls
1803 1057 Pls
1511 1559 Pls
1786 1015 Pls
1185 794 Pls
1807 1289 Pls
1387 1571 Pls
1305 1577 Pls
1226 1574 Pls
1582 1529 Pls
1379 1594 Pls
935 1289 Pls
1421 1575 Pls
936 1057 Pls
1153 1539 Pls
1495 1581 Pls
1036 1456 Pls
1648 1492 Pls
1022 925 Pls
1807 1057 Pls
998 929 Pls
1431 768 Pls
1820 1130 Pls
1568 1553 Pls
1356 780 Pls
1796 1044 Pls
1529 1552 Pls
920 1147 Pls
953 1348 Pls
1082 1491 Pls
924 1117 Pls
985 1397 Pls
1244 1575 Pls
1364 776 Pls
1447 788 Pls
1642 872 Pls
1781 1002 Pls
951 1341 Pls
1675 877 Pls
1102 1525 Pls
1316 1572 Pls
1554 1548 Pls
1764 990 Pls
1575 835 Pls
1514 1547 Pls
921 1132 Pls
1824 1218 Pls
1163 1536 Pls
1063 882 Pls
1720 1438 Pls
1230 1566 Pls
919 1155 Pls
1586 1517 Pls
1744 950 Pls
922 1125 Pls
1619 836 Pls
1826 1174 Pls
1345 774 Pls
1791 1031 Pls
1195 799 Pls
1061 1490 Pls
958 1349 Pls
1660 867 Pls
1045 893 Pls
920 1163 Pls
1679 1472 Pls
1492 1567 Pls
923 1133 Pls
1216 1556 Pls
1056 1484 Pls
1826 1204 Pls
952 1029 Pls
983 958 Pls
1443 1587 Pls
1484 800 Pls
931 1283 Pls
1443 777 Pls
983 1406 Pls
1138 1538 Pls
1247 773 Pls
1024 1452 Pls
983 1383 Pls
971 994 Pls
1085 857 Pls
1166 1552 Pls
991 967 Pls
1046 1471 Pls
1815 1103 Pls
1693 1462 Pls
1334 768 Pls
921 1141 Pls
1185 796 Pls
1013 917 Pls
927 1111 Pls
976 1392 Pls
1824 1204 Pls
1462 1582 Pls
1466 795 Pls
1658 884 Pls
1788 1334 Pls
1338 1587 Pls
959 1342 Pls
1824 1147 Pls
1308 771 Pls
1390 777 Pls
928 1081 Pls
1496 1556 Pls
1432 770 Pls
938 1052 Pls
1276 779 Pls
1488 1580 Pls
1031 1452 Pls
942 1306 Pls
1398 773 Pls
1676 1459 Pls
1488 1553 Pls
924 1119 Pls
940 1321 Pls
1141 1530 Pls
1082 873 Pls
966 1371 Pls
1735 954 Pls
1528 812 Pls
1707 916 Pls
1756 1373 Pls
1568 812 Pls
1629 1519 Pls
1290 770 Pls
1764 993 Pls
1696 1449 Pls
1514 1550 Pls
1725 1412 Pls
1298 791 Pls
919 1179 Pls
1153 825 Pls
945 1030 Pls
922 1232 Pls
1093 861 Pls
1156 1557 Pls
1063 860 Pls
947 1045 Pls
1122 1537 Pls
1066 1475 Pls
1807 1076 Pls
947 1023 Pls
1723 942 Pls
1099 855 Pls
1150 1552 Pls
1815 1265 Pls
923 1120 Pls
991 1399 Pls
1166 814 Pls
1492 1569 Pls
1033 1444 Pls
1645 1481 Pls
1394 763 Pls
1596 832 Pls
952 1031 Pls
1524 1569 Pls
1780 1021 Pls
931 1082 Pls
1484 1567 Pls
1797 1033 Pls
941 1053 Pls
1704 903 Pls
1811 1264 Pls
1800 1063 Pls
1822 1119 Pls
1557 1539 Pls
1353 1597 Pls
1679 895 Pls
920 1203 Pls
1116 837 Pls
1609 828 Pls
1272 1573 Pls
1334 770 Pls
1723 1428 Pls
1616 855 Pls
1766 979 Pls
1826 1193 Pls
1651 859 Pls
1038 894 Pls
1817 1106 Pls
1156 811 Pls
1093 1507 Pls
1547 821 Pls
1823 1238 Pls
1018 913 Pls
928 1105 Pls
973 1387 Pls
944 1315 Pls
1575 1532 Pls
1371 1595 Pls
1664 885 Pls
1413 1576 Pls
1514 792 Pls
1826 1193 Pls
1003 948 Pls
1440 796 Pls
1642 1496 Pls
1702 920 Pls
1364 1591 Pls
1175 1551 Pls
985 968 Pls
1053 1472 Pls
1669 1489 Pls
966 1373 Pls
920 1218 Pls
1529 814 Pls
1561 1527 Pls
1756 1376 Pls
1568 814 Pls
1642 848 Pls
1134 1526 Pls
1088 869 Pls
1147 808 Pls
1102 1505 Pls
1120 847 Pls
1824 1224 Pls
1011 912 Pls
927 1106 Pls
945 1032 Pls
1036 886 Pls
1816 1092 Pls
1805 1311 Pls
1462 787 Pls
1655 874 Pls
1424 1569 Pls
935 1054 Pls
1578 1548 Pls
1346 778 Pls
1792 1036 Pls
1539 1549 Pls
1772 995 Pls
957 1352 Pls
1815 1267 Pls
1033 1469 Pls
991 1401 Pls
1166 816 Pls
1491 1572 Pls
1033 1446 Pls
1203 798 Pls
1394 765 Pls
1596 834 Pls
1240 782 Pls
1320 781 Pls
920 1159 Pls
1173 811 Pls
1361 770 Pls
1704 1440 Pls
1639 865 Pls
1050 1481 Pls
952 1338 Pls
1595 1541 Pls
1327 777 Pls
1783 1023 Pls
1000 1430 Pls
1809 1297 Pls
1451 779 Pls
980 1403 Pls
1294 784 Pls
1376 789 Pls
1803 1065 Pls
1823 1122 Pls
1550 1539 Pls
1091 855 Pls
1159 1551 Pls
1817 1254 Pls
1040 1468 Pls
1817 1109 Pls
1264 1571 Pls
1093 1509 Pls
1717 1429 Pls
1623 856 Pls
1063 1486 Pls
959 1345 Pls
1824 1152 Pls
1535 1563 Pls
1391 782 Pls
1808 1065 Pls
999 934 Pls
923 1130 Pls
1199 789 Pls
1696 894 Pls
1003 950 Pls
1031 1455 Pls
1641 1498 Pls
967 998 Pls
1363 1593 Pls
1670 886 Pls
1730 931 Pls
1053 1474 Pls
932 1093 Pls
1282 1571 Pls
1736 959 Pls
1529 817 Pls
970 991 Pls
1756 1379 Pls
1826 1183 Pls
1820 1240 Pls
1134 1528 Pls
1751 1408 Pls
1147 810 Pls
1101 1507 Pls
1725 1417 Pls
948 1339 Pls
1808 1284 Pls
1064 888 Pls
1120 825 Pls
1229 1572 Pls
1465 1577 Pls
1017 1436 Pls
936 1288 Pls
1041 905 Pls
1341 1581 Pls
1261 1582 Pls
934 1303 Pls
1429 791 Pls
1651 1487 Pls
1457 1573 Pls
1470 786 Pls
1185 1550 Pls
1723 918 Pls
1334 1577 Pls
1678 1480 Pls
1608 1518 Pls
1046 876 Pls
1203 800 Pls
1395 768 Pls
1477 783 Pls
1178 1545 Pls
1110 1529 Pls
920 1161 Pls
1672 1479 Pls
1483 1571 Pls
1028 1442 Pls
1208 1557 Pls
1402 764 Pls
1603 835 Pls
1248 779 Pls
1328 779 Pls
921 1153 Pls
1180 807 Pls
1369 769 Pls
1572 831 Pls
1646 866 Pls
1794 1313 Pls
919 1176 Pls
926 1101 Pls
1625 1510 Pls
1716 936 Pls
1344 1598 Pls
1685 899 Pls
919 1199 Pls
1304 1586 Pls
1616 831 Pls
1581 1539 Pls
1768 1383 Pls
1547 826 Pls
978 986 Pls
1744 1394 Pls
1269 790 Pls
1230 780 Pls
1119 1527 Pls
1739 1423 Pls
1681 1468 Pls
1350 767 Pls
1712 1431 Pls
1630 857 Pls
1801 1300 Pls
1371 1573 Pls
1706 1460 Pls
942 1311 Pls
1702 925 Pls
1482 797 Pls
931 1282 Pls
1781 1341 Pls
1322 1585 Pls
1825 1199 Pls
954 1021 Pls
920 1222 Pls
1529 819 Pls
970 993 Pls
1755 1382 Pls
966 1354 Pls
1820 1243 Pls
1032 897 Pls
933 1087 Pls
1275 1568 Pls
919 1215 Pls
1628 1498 Pls
948 1341 Pls
1071 1487 Pls
1267 1589 Pls
1823 1141 Pls
1824 1199 Pls
1380 778 Pls
1017 1438 Pls
993 936 Pls
1720 1419 Pls
945 1334 Pls
1805 1286 Pls
1069 883 Pls
1126 821 Pls
1538 1554 Pls
919 1155 Pls
1590 842 Pls
1750 960 Pls
1132 840 Pls
1823 1229 Pls
1020 903 Pls
1809 1084 Pls
971 1377 Pls
921 1223 Pls
939 1066 Pls
1025 919 Pls
1367 1585 Pls
1241 786 Pls
984 965 Pls
924 1246 Pls
1080 871 Pls
968 1370 Pls
1110 1507 Pls
1111 849 Pls
1137 1546 Pls
1079 1485 Pls
925 1110 Pls
941 1036 Pls
1137 1522 Pls
1086 865 Pls
1165 1561 Pls
1775 1357 Pls
944 1051 Pls
1710 910 Pls
919 1178 Pls
1151 823 Pls
937 1305 Pls
1418 786 Pls
934 1073 Pls
1376 767 Pls
1579 832 Pls
1652 867 Pls
1791 1315 Pls
1344 1574 Pls
1686 1472 Pls
935 1298 Pls
1419 1587 Pls
992 1420 Pls
1018 918 Pls
1467 778 Pls
1824 1158 Pls
1534 1568 Pls
1453 1589 Pls
1808 1071 Pls
933 1291 Pls
1412 1583 Pls
988 1413 Pls
925 1261 Pls
919 1186 Pls
1030 1459 Pls
988 1391 Pls
1170 806 Pls
1081 1501 Pls
969 1363 Pls
986 974 Pls
1027 905 Pls
1242 1586 Pls
1282 1575 Pls
986 951 Pls
1407 779 Pls
1669 1468 Pls
1365 761 Pls
925 1119 Pls
943 1045 Pls
1291 779 Pls
1591 1532 Pls
1456 797 Pls
1198 1565 Pls
923 1225 Pls
1089 851 Pls
1259 788 Pls
1818 1246 Pls
922 1239 Pls
1746 1413 Pls
1154 809 Pls
1745 963 Pls
1544 817 Pls
1823 1232 Pls
1016 911 Pls
1161 828 Pls
1300 1575 Pls
945 1314 Pls
1457 1578 Pls
1807 1057 Pls
1498 1555 Pls
923 1127 Pls
1627 847 Pls
1149 1535 Pls
919 1180 Pls
1708 1450 Pls
1313 766 Pls
1737 1412 Pls
954 1351 Pls
919 1194 Pls
1139 836 Pls
1633 845 Pls
1281 774 Pls
919 1172 Pls
1703 1449 Pls
1321 762 Pls
1112 851 Pls
1136 1548 Pls
919 1187 Pls
1278 1587 Pls
1631 1517 Pls
1288 770 Pls
1763 991 Pls
1698 1448 Pls
1516 1549 Pls
1727 1410 Pls
1295 791 Pls
1073 1481 Pls
926 1105 Pls
1823 1131 Pls
1549 1547 Pls
1767 990 Pls
961 1358 Pls
1098 1497 Pls
921 1128 Pls
1617 837 Pls
1826 1175 Pls
1501 1571 Pls
1040 1451 Pls
1653 1480 Pls
1384 766 Pls
1587 832 Pls
1188 1546 Pls
1118 1531 Pls
1392 789 Pls
1808 1074 Pls
1181 1565 Pls
921 1218 Pls
1103 849 Pls
1697 902 Pls
919 1188 Pls
1136 828 Pls
1211 1577 Pls
1566 1540 Pls
1078 865 Pls
1245 800 Pls
1781 1347 Pls
1322 1590 Pls
967 981 Pls
1826 1161 Pls
1325 774 Pls
1782 1019 Pls
1177 803 Pls
1076 1497 Pls
1569 825 Pls
943 1046 Pls
970 974 Pls
1591 1534 Pls
1059 876 Pls
1628 1503 Pls
923 1226 Pls
1497 796 Pls
928 1271 Pls
919 1196 Pls
1307 1581 Pls
948 1323 Pls
960 1367 Pls
1769 1376 Pls
1621 1501 Pls
977 983 Pls
1065 1484 Pls
1260 1589 Pls
974 1388 Pls
977 960 Pls
1456 1581 Pls
1807 1060 Pls
997 933 Pls
1430 771 Pls
990 1408 Pls
1274 781 Pls
1490 1582 Pls
1033 1454 Pls
1644 1494 Pls
1700 918 Pls
1366 1590 Pls
1668 882 Pls
1782 1334 Pls
1519 788 Pls
954 1330 Pls
1006 942 Pls
1445 792 Pls
1640 875 Pls
1403 771 Pls
1004 1421 Pls
930 1272 Pls
920 1197 Pls
983 1395 Pls
951 1323 Pls
1073 1507 Pls
1023 1441 Pls
939 1294 Pls
921 1137 Pls
1825 1222 Pls
1808 1278 Pls
1062 886 Pls
979 1388 Pls
1130 1521 Pls
1748 1403 Pls
1587 1521 Pls
1771 1362 Pls
946 1048 Pls
1716 915 Pls
1092 839 Pls
1686 1477 Pls
1617 1516 Pls
922 1227 Pls
1508 807 Pls
1803 1308 Pls
1767 1362 Pls
1548 806 Pls
944 1324 Pls
1573 1545 Pls
1753 982 Pls
972 1374 Pls
1631 864 Pls
919 1145 Pls
964 990 Pls
933 1272 Pls
1030 1463 Pls
1820 1120 Pls
967 1005 Pls
1757 981 Pls
969 1367 Pls
1821 1252 Pls
1778 992 Pls
1825 1208 Pls
1245 777 Pls
1106 1521 Pls
920 1152 Pls
932 1078 Pls
1479 1565 Pls
1570 827 Pls
1214 788 Pls
923 1250 Pls
1002 1408 Pls
1148 819 Pls
938 1302 Pls
1792 1337 Pls
998 1424 Pls
1807 1295 Pls
1389 1577 Pls
1537 797 Pls
974 969 Pls
960 1012 Pls
1381 1600 Pls
1190 1564 Pls
1789 1337 Pls
1505 796 Pls
1689 893 Pls
919 1191 Pls
922 1116 Pls
1221 1576 Pls
963 1005 Pls
1070 866 Pls
1184 1558 Pls
1786 1337 Pls
1332 1586 Pls
957 1339 Pls
970 1383 Pls
1530 1559 Pls
1396 777 Pls
930 1078 Pls
1490 1557 Pls
1437 771 Pls
986 1403 Pls
954 1332 Pls
1600 1527 Pls
1400 1597 Pls
1207 1565 Pls
1030 918 Pls
1486 790 Pls
1171 1548 Pls
1329 788 Pls
1030 895 Pls
933 1086 Pls
955 1013 Pls
1775 1366 Pls
1631 1493 Pls
1711 918 Pls
1086 847 Pls
1270 1587 Pls
1624 1520 Pls
922 1236 Pls
1092 865 Pls
958 1006 Pls
1771 1365 Pls
946 1050 Pls
1716 917 Pls
1343 1581 Pls
1158 824 Pls
1617 1519 Pls
1418 1594 Pls
937 1072 Pls
1019 924 Pls
1468 785 Pls
1187 1550 Pls
1721 916 Pls
1336 1577 Pls
1165 818 Pls
1000 944 Pls
1411 1590 Pls
1646 1484 Pls
1452 1569 Pls
1370 1582 Pls
951 1035 Pls
983 964 Pls
925 1244 Pls
1006 1439 Pls
1604 1515 Pls
920 1214 Pls
1109 847 Pls
1139 1544 Pls
1812 1268 Pls
924 1109 Pls
1821 1123 Pls
1242 1568 Pls
1761 983 Pls
954 1006 Pls
1736 944 Pls
921 1132 Pls
1607 832 Pls
1149 821 Pls
937 1304 Pls
1792 1340 Pls
1814 1079 Pls
1012 924 Pls
1388 1580 Pls
977 1398 Pls
1824 1211 Pls
1260 769 Pls
1065 874 Pls
977 1376 Pls
1545 1538 Pls
1095 851 Pls
1154 1547 Pls
1656 861 Pls
1042 892 Pls
1818 1109 Pls
1161 810 Pls
1089 1505 Pls
1552 823 Pls
1822 1241 Pls
1802 1297 Pls
1373 1572 Pls
1133 824 Pls
981 957 Pls
1448 1582 Pls
1809 1066 Pls
1002 930 Pls
1407 1576 Pls
1519 793 Pls
1826 1197 Pls
1600 1530 Pls
1446 797 Pls
1637 1498 Pls
1562 1531 Pls
1081 855 Pls
1249 790 Pls
988 966 Pls
1049 1469 Pls
1665 1491 Pls
964 1370 Pls
919 1215 Pls
1630 1496 Pls
972 986 Pls
1752 1379 Pls
1573 816 Pls
944 1036 Pls
1548 1555 Pls
919 1163 Pls
1804 1052 Pls
1508 1554 Pls
1721 1417 Pls
946 1335 Pls
927 1261 Pls
919 1186 Pls
1124 821 Pls
1541 1552 Pls
919 1156 Pls
958 1356 Pls
919 1201 Pls
1295 1593 Pls
1311 789 Pls
1098 837 Pls
1679 1481 Pls
1610 1520 Pls
1045 878 Pls
1201 802 Pls
1452 1572 Pls
1369 1585 Pls
1239 786 Pls
1318 785 Pls
1104 831 Pls
930 1088 Pls
1004 939 Pls
1403 1589 Pls
1640 1485 Pls
1445 1569 Pls
1005 1418 Pls
954 1030 Pls
1518 1573 Pls
921 1156 Pls
1178 809 Pls
1075 1503 Pls
1570 832 Pls
1819 1257 Pls
1408 762 Pls
1608 834 Pls
957 1023 Pls
1333 776 Pls
921 1148 Pls
1662 1477 Pls
1374 767 Pls
962 1357 Pls
1650 865 Pls
1037 900 Pls
997 1405 Pls
1155 817 Pls
994 945 Pls
1422 1586 Pls
993 1421 Pls
1805 1300 Pls
1769 1354 Pls
1545 799 Pls
1823 1214 Pls
927 1247 Pls
1012 1440 Pls
1663 891 Pls
1414 1582 Pls
938 1060 Pls
1802 1300 Pls
1373 1574 Pls
1133 826 Pls
1643 1502 Pls
966 1002 Pls
1761 1383 Pls
1243 797 Pls
920 1210 Pls
1107 841 Pls
954 1336 Pls
967 1379 Pls
1322 771 Pls
1781 1014 Pls
1175 801 Pls
1077 1495 Pls
1567 821 Pls
1211 783 Pls
1135 1532 Pls
1371 783 Pls
925 1097 Pls
1329 767 Pls
1784 1013 Pls
1181 795 Pls
1808 1287 Pls
1453 769 Pls
1310 1578 Pls
1231 1576 Pls
1015 935 Pls
1461 793 Pls
936 1292 Pls
1426 1575 Pls
995 1414 Pls
1264 783 Pls
1817 1244 Pls
1040 886 Pls
1817 1098 Pls
1579 1526 Pls
1376 1591 Pls
1660 879 Pls
1787 1329 Pls
1098 839 Pls
1679 1484 Pls
949 1024 Pls
1045 880 Pls
1646 1490 Pls
1452 1574 Pls
1010 1427 Pls
1666 877 Pls
1111 1533 Pls
1104 833 Pls
1673 1483 Pls
1603 1520 Pls
1050 873 Pls
1208 799 Pls
1401 768 Pls
1005 1420 Pls
1173 1543 Pls
1326 783 Pls
1728 1438 Pls
932 1083 Pls
929 1285 Pls
1450 785 Pls
1203 1556 Pls
1408 764 Pls
1608 837 Pls
1253 778 Pls
1333 779 Pls
1046 1458 Pls
934 1076 Pls
1470 1569 Pls
1694 1445 Pls
1650 868 Pls
1792 1316 Pls
1347 1575 Pls
1688 1473 Pls
1190 1570 Pls
1788 1346 Pls
1506 803 Pls
1804 1303 Pls
1380 1581 Pls
1545 802 Pls
945 1323 Pls
1267 769 Pls
1071 872 Pls
948 1017 Pls
1725 938 Pls
1741 1396 Pls
1148 1546 Pls
1663 865 Pls
1047 889 Pls
989 1393 Pls
1168 808 Pls
1083 1503 Pls
1560 825 Pls
1635 859 Pls
1799 1303 Pls
1365 1573 Pls
1702 1462 Pls
1206 1572 Pls
924 1234 Pls
1003 1429 Pls
1810 1290 Pls
1778 1345 Pls
1317 1585 Pls
1605 825 Pls
964 1374 Pls
1740 965 Pls
1535 821 Pls
973 990 Pls
1752 1385 Pls
1826 1189 Pls
1818 1247 Pls
1035 895 Pls
1658 1495 Pls
961 1367 Pls
1771 1374 Pls
1623 1500 Pls
976 983 Pls
1067 1485 Pls
1262 1588 Pls
1302 1576 Pls
946 1316 Pls
1019 930 Pls
1014 1435 Pls
996 933 Pls
1791 1015 Pls
1625 848 Pls
926 1257 Pls
1809 1088 Pls
1131 820 Pls
1533 1555 Pls
920 1152 Pls
1595 843 Pls
1753 963 Pls
1287 1593 Pls
1822 1233 Pls
1024 900 Pls
931 1092 Pls
1825 1145 Pls
1780 1361 Pls
1639 1491 Pls
1028 917 Pls
1079 851 Pls
1826 1175 Pls
939 1317 Pls
924 1243 Pls
1084 869 Pls
965 1367 Pls
1737 952 Pls
1313 1597 Pls
1709 914 Pls
919 1182 Pls
1149 827 Pls
1626 1516 Pls
1429 1594 Pls
1499 808 Pls
1684 905 Pls
1387 1587 Pls
1196 1553 Pls
1038 904 Pls
1498 781 Pls
1156 821 Pls
935 1302 Pls
1421 1590 Pls
1655 1481 Pls
1064 1494 Pls
1016 1428 Pls
1229 786 Pls
978 969 Pls
1268 771 Pls
1071 874 Pls
948 1019 Pls
1725 940 Pls
1101 851 Pls
1695 903 Pls
919 1190 Pls
1134 830 Pls
1213 1579 Pls
1275 767 Pls
1076 867 Pls
1606 1511 Pls
920 1213 Pls
1324 1591 Pls
1141 1542 Pls
1812 1263 Pls
1027 1457 Pls
985 1388 Pls
1175 805 Pls
1077 1499 Pls
967 1360 Pls
1641 860 Pls
1031 903 Pls
1237 1585 Pls
1276 1575 Pls
989 949 Pls
1413 780 Pls
1664 1470 Pls
1474 1561 Pls
1454 774 Pls
1823 1148 Pls
1547 1562 Pls
1586 1534 Pls
1462 798 Pls
1654 885 Pls
1425 1580 Pls
1502 795 Pls
1157 1545 Pls
996 958 Pls
1040 890 Pls
1652 1496 Pls
1262 1565 Pls
1749 966 Pls
1616 1501 Pls
980 978 Pls
1019 909 Pls
1166 826 Pls
1131 822 Pls
944 1311 Pls
1024 925 Pls
1809 1061 Pls
1813 1279 Pls
1783 1334 Pls
1327 1582 Pls
1247 1581 Pls
952 1020 Pls
1050 877 Pls
1639 1493 Pls
1797 1322 Pls
1361 1588 Pls
1173 1548 Pls
1327 787 Pls
1051 1468 Pls
1667 1487 Pls
1009 938 Pls
1055 871 Pls
1216 798 Pls
1436 1573 Pls
1491 786 Pls
1826 1178 Pls
1819 1236 Pls
1046 1461 Pls
1661 1485 Pls
1013 931 Pls
1458 787 Pls
1651 873 Pls
1429 1569 Pls
934 1057 Pls
1261 778 Pls
1503 1575 Pls
1041 1455 Pls
936 1072 Pls
1017 924 Pls
1465 784 Pls
1189 1550 Pls
1720 915 Pls
919 1169 Pls
928 1095 Pls
1613 1515 Pls
921 1222 Pls
1331 1598 Pls
1696 906 Pls
919 1192 Pls
1290 1586 Pls
1642 1510 Pls
1568 1544 Pls
1756 982 Pls
1561 830 Pls
1821 1252 Pls
920 1140 Pls
966 985 Pls
1669 869 Pls
1108 1523 Pls
920 1155 Pls
1670 1474 Pls
1364 767 Pls
967 1362 Pls
1642 862 Pls
1031 905 Pls
1003 1410 Pls
1696 1467 Pls
1199 1571 Pls
923 1231 Pls
999 1426 Pls
1808 1296 Pls
1774 1350 Pls
1309 1585 Pls
948 1327 Pls
959 1015 Pls
1770 1379 Pls
978 1376 Pls
1547 1537 Pls
1093 851 Pls
1156 1547 Pls
1654 859 Pls
1041 892 Pls
1817 1107 Pls
1159 809 Pls
1091 1505 Pls
1550 821 Pls
1823 1239 Pls
1803 1295 Pls
1376 1571 Pls
1294 1576 Pls
1532 1560 Pls
1394 779 Pls
929 1081 Pls
1492 1558 Pls
1435 772 Pls
987 1406 Pls
1826 1195 Pls
1005 946 Pls
1443 796 Pls
1209 806 Pls
1797 1325 Pls
1484 791 Pls
1673 884 Pls
920 1201 Pls
1110 833 Pls
1179 818 Pls
1826 1151 Pls
1776 1366 Pls
1632 1494 Pls
1710 919 Pls
1085 849 Pls
1826 1181 Pls
1625 1521 Pls
1294 771 Pls
1749 1406 Pls
1150 807 Pls
1099 1504 Pls
1122 845 Pls
1824 1225 Pls
1807 1282 Pls
1066 884 Pls
976 1385 Pls
1125 1519 Pls
1096 861 Pls
1582 1522 Pls
1768 1365 Pls
948 1045 Pls
1720 917 Pls
1506 783 Pls
1258 1579 Pls
999 946 Pls
1432 788 Pls
1629 868 Pls
1774 996 Pls
1592 837 Pls
933 1277 Pls
1031 1467 Pls
1820 1123 Pls
1251 1574 Pls
1357 773 Pls
1031 1444 Pls
1206 797 Pls
1398 765 Pls
1599 835 Pls
953 1031 Pls
1521 1571 Pls
1053 1462 Pls
932 1082 Pls
1007 932 Pls
1026 1438 Pls
1212 792 Pls
1796 1311 Pls
1357 1576 Pls
1147 823 Pls
938 1307 Pls
1793 1341 Pls
1496 802 Pls
928 1277 Pls
1774 1353 Pls
1308 1587 Pls
1824 1211 Pls
1258 771 Pls
1063 876 Pls
978 1378 Pls
976 989 Pls
1747 1392 Pls
1265 792 Pls
1654 862 Pls
1041 894 Pls
995 1398 Pls
1160 812 Pls
1090 1507 Pls
1550 824 Pls
980 982 Pls
1742 1392 Pls
1826 1198 Pls
949 1031 Pls
1312 774 Pls
1394 781 Pls
1809 1066 Pls
1001 932 Pls
924 1127 Pls
1202 788 Pls
1698 895 Pls
1361 786 Pls
1798 1053 Pls
1209 808 Pls
1564 1532 Pls
1485 794 Pls
931 1278 Pls
1780 1340 Pls
1525 792 Pls
952 1329 Pls
1595 1529 Pls
1451 795 Pls
939 1300 Pls
1034 916 Pls
1492 791 Pls
1166 1546 Pls
1335 788 Pls
1034 893 Pls
934 1083 Pls
962 1366 Pls
919 1210 Pls
1626 1495 Pls
1715 921 Pls
1091 845 Pls
1265 1586 Pls
1824 1140 Pls
1301 769 Pls
919 1158 Pls
1586 841 Pls
1747 959 Pls
1129 842 Pls
944 1330 Pls
926 1256 Pls
1071 879 Pls
1297 1569 Pls
1726 949 Pls
1514 811 Pls
1696 911 Pls
1764 1368 Pls
1290 1590 Pls
942 1323 Pls
1276 773 Pls
919 1174 Pls
1707 1445 Pls
1316 760 Pls
1108 851 Pls
1140 1548 Pls
1756 957 Pls
1282 1586 Pls
1635 1514 Pls
924 1241 Pls
1082 867 Pls
1169 1562 Pls
1778 1356 Pls
942 1054 Pls
1031 909 Pls
1488 780 Pls
1826 1170 Pls
989 954 Pls
1048 1458 Pls
933 1076 Pls
1372 768 Pls
1575 831 Pls
1648 866 Pls
1793 1314 Pls
1349 1575 Pls
1690 1471 Pls
1192 1570 Pls
922 1227 Pls
1341 1597 Pls
1688 900 Pls
919 1197 Pls
1301 1585 Pls
1222 1582 Pls
962 1011 Pls
1766 1384 Pls
1551 826 Pls
1626 859 Pls
1060 1486 Pls
1826 1200 Pls
1825 1156 Pls
980 961 Pls
1395 783 Pls
1009 1436 Pls
1813 1288 Pls
1794 1026 Pls
1203 790 Pls
1699 897 Pls
1361 788 Pls
924 1107 Pls
1210 810 Pls
1705 926 Pls
1485 796 Pls
931 1280 Pls
920 1205 Pls
1111 837 Pls
1666 1495 Pls
1144 816 Pls
1104 1513 Pls
1727 1422 Pls
949 1346 Pls
1762 973 Pls
965 1352 Pls
1645 854 Pls
923 1242 Pls
1815 1099 Pls
1272 1567 Pls
919 1212 Pls
1625 1498 Pls
975 984 Pls
1766 972 Pls
1579 817 Pls
1824 1143 Pls
1302 771 Pls
1771 1002 Pls
1687 1457 Pls
1093 1502 Pls
1297 1597 Pls
978 977 Pls
1063 1479 Pls
1163 824 Pls
1824 1143 Pls
921 1228 Pls
1515 813 Pls
1574 1525 Pls
1764 1371 Pls
1554 812 Pls
1317 789 Pls
1102 835 Pls
1675 1484 Pls
951 1019 Pls
1781 1359 Pls
1641 1489 Pls
1027 917 Pls
1077 852 Pls
1826 1173 Pls
1821 1231 Pls
1140 1526 Pls
1755 1399 Pls
1569 836 Pls
1107 1506 Pls
1114 847 Pls
1134 1545 Pls
919 1183 Pls
1147 827 Pls
1628 1515 Pls
923 1236 Pls
1496 807 Pls
928 1281 Pls
1455 784 Pls
1198 1553 Pls
1793 1317 Pls
1349 1577 Pls
1154 821 Pls
936 1303 Pls
1423 1589 Pls
1816 1085 Pls
1465 1568 Pls
1017 1428 Pls
1227 786 Pls
1306 783 Pls
927 1251 Pls
1013 1445 Pls
1615 1511 Pls
921 1221 Pls
1333 1595 Pls
926 1266 Pls
1375 1578 Pls
1132 830 Pls
1215 1579 Pls
1273 766 Pls
1075 868 Pls
1241 801 Pls
921 1214 Pls
1326 1591 Pls
1826 1203 Pls
1825 1159 Pls
1320 775 Pls
1780 1017 Pls
1811 1072 Pls
1005 929 Pls
925 1124 Pls
941 1049 Pls
1137 1537 Pls
1248 771 Pls
1024 1451 Pls
1822 1115 Pls
1556 1535 Pls
1085 855 Pls
1165 1551 Pls
991 965 Pls
1045 1469 Pls
1660 1496 Pls
1151 813 Pls
1098 1510 Pls
1722 1424 Pls
1617 851 Pls
1014 916 Pls
927 1109 Pls
1824 1145 Pls
975 963 Pls
1384 779 Pls
1806 1058 Pls
995 935 Pls
1790 1016 Pls
1193 789 Pls
1691 889 Pls
1350 784 Pls
1035 1456 Pls
1818 1102 Pls
964 999 Pls
1072 860 Pls
1181 1553 Pls
921 1207 Pls
1102 837 Pls
1170 821 Pls
951 1021 Pls
1049 877 Pls
1641 1492 Pls
1027 919 Pls
1481 788 Pls
1670 880 Pls
1107 1531 Pls
1108 831 Pls
1669 1485 Pls
1007 938 Pls
1054 871 Pls
1213 798 Pls
1406 768 Pls
932 1065 Pls
1168 1542 Pls
1332 783 Pls
1724 1440 Pls
1183 810 Pls
1472 1573 Pls
1021 1437 Pls
938 1290 Pls
1414 765 Pls
1613 839 Pls
1259 778 Pls
1505 1574 Pls
1422 788 Pls
1816 1088 Pls
1805 1307 Pls
1382 1584 Pls
947 1044 Pls
1306 785 Pls
927 1253 Pls
1013 1447 Pls
1824 1132 Pls
1538 1545 Pls
1742 1400 Pls
1149 1550 Pls
1750 950 Pls
1132 832 Pls
1819 1118 Pls
1826 1176 Pls
1754 980 Pls
1558 829 Pls
1633 862 Pls
1776 990 Pls
965 986 Pls
1667 867 Pls
1110 1523 Pls
920 1155 Pls
931 1081 Pls
1483 1565 Pls
1565 827 Pls
1640 861 Pls
1030 905 Pls
1239 1587 Pls
1698 1465 Pls
1201 1571 Pls
923 1231 Pls
1000 1426 Pls
1808 1293 Pls
1775 1348 Pls
1311 1584 Pls
949 1327 Pls
961 1371 Pls
1743 968 Pls
1541 822 Pls
975 987 Pls
1767 978 Pls
961 1349 Pls
1224 779 Pls
1302 776 Pls
1771 1007 Pls
1806 1061 Pls
995 937 Pls
1790 1019 Pls
936 1059 Pls
1152 1542 Pls
1816 1250 Pls
1044 886 Pls
1818 1104 Pls
956 1357 Pls
1072 862 Pls
1181 1555 Pls
1822 1236 Pls
1801 1293 Pls
1810 1091 Pls
1135 818 Pls
1317 767 Pls
1778 1006 Pls
1170 798 Pls
1487 1554 Pls
924 1119 Pls
940 1321 Pls
924 1247 Pls
1812 1091 Pls
966 1372 Pls
920 1217 Pls
1530 813 Pls
970 987 Pls
1755 1375 Pls
1826 1179 Pls
1819 1236 Pls
923 1239 Pls
1814 1091 Pls
957 1009 Pls
1773 1364 Pls
945 1053 Pls
1037 908 Pls
1496 785 Pls
1826 1179 Pls
993 953 Pls
1042 1457 Pls
1656 1485 Pls
1464 1573 Pls
1804 1048 Pls
1816 1266 Pls
1037 1474 Pls
945 1329 Pls
927 1255 Pls
1012 1448 Pls
974 1379 Pls
1306 762 Pls
1741 1403 Pls
962 994 Pls
1815 1266 Pls
923 1120 Pls
1819 1121 Pls
1253 1574 Pls
1354 773 Pls
1795 1035 Pls
1203 797 Pls
1055 1486 Pls
954 1343 Pls
1241 780 Pls
1321 779 Pls
920 1157 Pls
931 1082 Pls
1006 933 Pls
1028 1438 Pls
1210 791 Pls
1705 904 Pls
919 1180 Pls
925 1105 Pls
1631 1508 Pls
1711 933 Pls
1493 801 Pls
929 1278 Pls
920 1203 Pls
1118 837 Pls
949 1329 Pls
1587 1537 Pls
1771 1380 Pls
1722 1429 Pls
1617 856 Pls
1767 981 Pls
958 995 Pls
1224 781 Pls
922 1240 Pls
1743 1419 Pls
1158 811 Pls
1092 1508 Pls
1548 822 Pls
979 982 Pls
1771 980 Pls
1586 823 Pls
1825 1151 Pls
1534 1561 Pls
1392 780 Pls
1010 1435 Pls
1814 1283 Pls
1793 1021 Pls
938 1054 Pls
1146 1538 Pls
1003 949 Pls
1049 881 Pls
1820 1107 Pls
953 1352 Pls
1759 1378 Pls
1562 818 Pls
1637 851 Pls
924 1249 Pls
1813 1094 Pls
1142 814 Pls
1106 1512 Pls
1729 1417 Pls
950 1345 Pls
1075 1489 Pls
1148 833 Pls
1822 1137 Pls
1825 1195 Pls
1765 997 Pls
1021 1441 Pls
938 1293 Pls
1785 1009 Pls
934 1061 Pls
1161 1541 Pls
1340 783 Pls
1719 1445 Pls
1228 1570 Pls
1381 774 Pls
1689 1452 Pls
1505 1551 Pls
1037 1476 Pls
945 1331 Pls
1155 1535 Pls
919 1182 Pls
1127 818 Pls
1121 1515 Pls
1100 857 Pls
1148 1554 Pls
1765 1366 Pls
1552 808 Pls
943 1323 Pls
1149 1530 Pls
1075 873 Pls
950 1018 Pls
1729 946 Pls
1106 851 Pls
1142 1548 Pls
1754 955 Pls
1285 1585 Pls
1637 1512 Pls
924 1242 Pls
1486 806 Pls
1171 1562 Pls
1779 1354 Pls
1318 1593 Pls
1705 907 Pls
919 1182 Pls
925 1107 Pls
1630 1510 Pls
1556 1543 Pls
1753 1394 Pls
1256 798 Pls
1775 1353 Pls
1310 1589 Pls
1825 1212 Pls
958 1019 Pls
1336 773 Pls
1787 1025 Pls
1187 800 Pls
1377 763 Pls
1580 828 Pls
946 1041 Pls
1303 780 Pls
1460 1588 Pls
1806 1067 Pls
935 1295 Pls
1419 1583 Pls
992 1417 Pls
926 1265 Pls
919 1190 Pls
1035 1462 Pls
1646 1501 Pls
1256 1567 Pls
1753 972 Pls
1611 1505 Pls
1726 933 Pls
1057 1480 Pls
1594 824 Pls
969 1382 Pls
1318 772 Pls
1779 1012 Pls
1249 1562 Pls
1757 971 Pls
969 1360 Pls
1637 854 Pls
1139 1534 Pls
1478 1584 Pls
1800 1054 Pls
1519 1559 Pls
1782 1012 Pls
1668 1464 Pls
1008 921 Pls
926 1115 Pls
981 1396 Pls
950 1324 Pls
1471 1581 Pls
1021 1442 Pls
990 941 Pls
1415 772 Pls
934 1063 Pls
1683 885 Pls
1340 785 Pls
1789 1041 Pls
1656 1490 Pls
1689 913 Pls
1381 1592 Pls
1656 878 Pls
1422 1572 Pls
1505 787 Pls
1826 1184 Pls
1497 1578 Pls
1037 1455 Pls
1197 806 Pls
1389 772 Pls
1683 1454 Pls
1814 1272 Pls
1430 765 Pls
1627 843 Pls
1274 775 Pls
1083 1513 Pls
1795 1041 Pls
1530 1550 Pls
1736 1408 Pls
966 991 Pls
1083 1490 Pls
924 1116 Pls
1821 1127 Pls
1245 1573 Pls
1362 773 Pls
1798 1040 Pls
1640 869 Pls
1049 1483 Pls
951 1340 Pls
1171 1540 Pls
1103 1524 Pls
1726 1436 Pls
1238 1569 Pls
1763 987 Pls
955 1005 Pls
1739 947 Pls
1118 841 Pls
1825 1215 Pls
958 1021 Pls
1336 775 Pls
922 1146 Pls
1187 803 Pls
1767 986 Pls
958 998 Pls
1653 866 Pls
1040 898 Pls
1343 1572 Pls
1686 1471 Pls
996 943 Pls
1426 782 Pls
937 1064 Pls
1019 917 Pls
1468 776 Pls
1295 1583 Pls
944 1319 Pls
926 1245 Pls
1369 1600 Pls
1180 1561 Pls
1784 1343 Pls
988 1412 Pls
1278 787 Pls
1603 1534 Pls
1050 885 Pls
1734 1423 Pls
1171 805 Pls
1080 1499 Pls
969 1362 Pls
1821 1245 Pls
1798 1301 Pls
1813 1100 Pls
924 1102 Pls
1214 807 Pls
1709 925 Pls
1354 1592 Pls
1677 889 Pls
920 1200 Pls
1314 1582 Pls
1234 1580 Pls
1826 1157 Pls
1060 873 Pls
1197 1563 Pls
923 1223 Pls
1347 1588 Pls
1260 786 Pls
1818 1245 Pls
922 1237 Pls
1816 1099 Pls
1266 1564 Pls
919 1207 Pls
1228 797 Pls
1719 924 Pls
1095 843 Pls
1584 816 Pls
974 1384 Pls
1307 769 Pls
1741 1411 Pls
957 1356 Pls
1765 1371 Pls
1235 792 Pls
981 972 Pls
1021 903 Pls
1810 1086 Pls
970 1377 Pls
920 1223 Pls
1819 1099 Pls
1799 1318 Pls
1076 854 Pls
1825 1173 Pls
941 1320 Pls
1142 1528 Pls
1756 1400 Pls
1139 810 Pls
1109 1508 Pls
1317 1598 Pls
1706 913 Pls
919 1185 Pls
1146 829 Pls
942 1036 Pls
923 1238 Pls
1087 865 Pls
1593 1519 Pls
919 1208 Pls
1534 807 Pls
1129 1541 Pls
1072 1479 Pls
926 1103 Pls
944 1029 Pls
1296 764 Pls
1092 859 Pls
1686 903 Pls
1771 1358 Pls
1302 1589 Pls
1824 1218 Pls
1579 1543 Pls
1091 1514 Pls
1716 1436 Pls
1224 1561 Pls
1771 989 Pls
961 993 Pls
934 1276 Pls
1034 1466 Pls
991 1398 Pls
1165 812 Pls
1352 770 Pls
1711 1436 Pls
1631 861 Pls
1775 988 Pls
964 986 Pls
1239 778 Pls
1318 776 Pls
1779 1018 Pls
1811 1072 Pls
1004 931 Pls
924 1126 Pls
1208 789 Pls
1703 900 Pls
1367 788 Pls
1800 1059 Pls
1821 1116 Pls
1558 1536 Pls
1354 1595 Pls
1678 892 Pls
1737 937 Pls
1115 835 Pls
1661 1497 Pls
1149 815 Pls
1333 768 Pls
921 1141 Pls
1184 796 Pls
1012 918 Pls
927 1111 Pls
977 1393 Pls
1824 1204 Pls
1463 1582 Pls
1465 795 Pls
1657 883 Pls
1789 1333 Pls
1339 1587 Pls
959 1342 Pls
1824 1146 Pls
1307 771 Pls
1389 777 Pls
928 1082 Pls
1348 760 Pls
923 1127 Pls
1628 848 Pls
925 1255 Pls
1356 782 Pls
1796 1046 Pls
943 1307 Pls
1777 1004 Pls
1168 798 Pls
1083 1494 Pls
1140 837 Pls
1821 1234 Pls
924 1247 Pls
1812 1089 Pls
1825 1146 Pls
920 1217 Pls
942 1060 Pls
1796 1320 Pls
1081 850 Pls
1826 1176 Pls
938 1314 Pls
1135 1525 Pls
1752 1402 Pls
1574 838 Pls
1739 953 Pls
1309 1596 Pls
1711 914 Pls
1087 843 Pls
1269 1583 Pls
1623 1517 Pls
1425 1593 Pls
1502 808 Pls
1687 906 Pls
1384 1586 Pls
1225 790 Pls
1717 913 Pls
919 1172 Pls
928 1098 Pls
1617 1515 Pls
921 1225 Pls
1509 806 Pls
1803 1307 Pls
919 1195 Pls
1295 1587 Pls
1624 836 Pls
1572 1543 Pls
1753 980 Pls
1556 830 Pls
1631 863 Pls
920 1143 Pls
1278 791 Pls
933 1271 Pls
1029 1461 Pls
1820 1119 Pls
968 1003 Pls
1758 1390 Pls
952 1009 Pls
1820 1251 Pls
1051 1480 Pls
1601 830 Pls
1280 1578 Pls
987 953 Pls
1436 1586 Pls
932 1076 Pls
1478 1564 Pls
926 1120 Pls
943 1046 Pls
1132 1535 Pls
1253 770 Pls
1020 1448 Pls
1626 1504 Pls
923 1226 Pls
1498 797 Pls
928 1271 Pls
1741 939 Pls
1122 832 Pls
947 1323 Pls
1826 1163 Pls
1065 870 Pls
1229 801 Pls
922 1219 Pls
1339 1589 Pls
1268 786 Pls
1816 1250 Pls
921 1234 Pls
1740 1417 Pls
1682 1462 Pls
1348 762 Pls
1713 1425 Pls
1628 851 Pls
925 1256 Pls
1810 1092 Pls
1707 1454 Pls
1213 1569 Pls
1026 923 Pls
1810 1062 Pls
1812 1280 Pls
1406 1573 Pls
986 1402 Pls
1826 1193 Pls
1006 942 Pls
1446 793 Pls
1641 877 Pls
1440 1575 Pls
1003 1422 Pls
1675 882 Pls
1330 786 Pls
1113 829 Pls
1182 814 Pls
1474 1577 Pls
1391 1592 Pls
1200 1559 Pls
1433 1572 Pls
1494 786 Pls
1257 782 Pls
1507 1577 Pls
1720 1443 Pls
948 1316 Pls
1768 995 Pls
1581 838 Pls
1097 1500 Pls
1125 842 Pls
976 976 Pls
1066 1477 Pls
928 1099 Pls
947 1026 Pls
921 1227 Pls
1510 808 Pls
1693 907 Pls
1767 1364 Pls
1549 807 Pls
944 1324 Pls
1572 1546 Pls
1753 983 Pls
972 1374 Pls
1533 1546 Pls
920 1145 Pls
965 990 Pls
933 1272 Pls
1029 1463 Pls
987 1395 Pls
1248 1571 Pls
1080 1505 Pls
1564 831 Pls
1820 1253 Pls
920 1138 Pls
968 983 Pls
1672 869 Pls
1025 1457 Pls
984 1388 Pls
1178 806 Pls
1074 1499 Pls
954 1004 Pls
1819 1253 Pls
1046 1475 Pls
1234 1586 Pls
1826 1165 Pls
1511 1566 Pls
1416 782 Pls
1661 1473 Pls
1470 1563 Pls
1457 776 Pls
977 1397 Pls
974 969 Pls
928 1251 Pls
1016 1444 Pls
1189 1564 Pls
1788 1339 Pls
1506 797 Pls
1690 895 Pls
1380 1574 Pls
922 1116 Pls
1220 1576 Pls
956 1361 Pls
1764 1380 Pls
1236 798 Pls
921 1213 Pls
1101 843 Pls
1591 822 Pls
970 1383 Pls
1315 771 Pls
1778 1010 Pls
1169 802 Pls
1082 1498 Pls
1560 819 Pls
1205 784 Pls
1282 779 Pls
1481 1582 Pls
1027 1449 Pls
985 948 Pls
1405 775 Pls
1670 1462 Pls
1007 921 Pls
925 1116 Pls
982 1397 Pls
951 1325 Pls
1473 1579 Pls
1454 792 Pls
1648 878 Pls
1432 1575 Pls
999 1417 Pls
1163 1543 Pls
992 957 Pls
1043 1461 Pls
935 1079 Pls
1586 1524 Pls
1063 865 Pls
1226 794 Pls
1717 919 Pls
1066 1479 Pls
1159 824 Pls
1616 1520 Pls
1417 1595 Pls
937 1072 Pls
1020 924 Pls
1376 1587 Pls
1233 789 Pls
1117 1535 Pls
1099 835 Pls
1679 1480 Pls
1609 1518 Pls
1783 1355 Pls
1645 1486 Pls
1451 1570 Pls
1368 1583 Pls
1240 784 Pls
1319 783 Pls
1056 1467 Pls
931 1087 Pls
1005 937 Pls
1443 785 Pls
941 1057 Pls
1029 911 Pls
1484 780 Pls
1564 805 Pls
1820 1226 Pls
1051 1460 Pls
932 1079 Pls
1009 930 Pls
1800 1038 Pls
1216 790 Pls
1132 1539 Pls
1166 1534 Pls
1020 1452 Pls
980 1383 Pls
1616 860 Pls
1749 1394 Pls
1261 795 Pls
1651 864 Pls
1041 1471 Pls
1817 1111 Pls
1265 1573 Pls
1341 771 Pls
922 1139 Pls
1226 1558 Pls
1064 1489 Pls
1826 1199 Pls
1824 1155 Pls
1536 1565 Pls
1774 1013 Pls
1808 1067 Pls
999 937 Pls
1793 1025 Pls
1199 792 Pls
1695 896 Pls
1814 1256 Pls
1796 1055 Pls
1642 1501 Pls
966 1000 Pls
1076 862 Pls
1176 1556 Pls
1730 933 Pls
1053 1476 Pls
1244 1584 Pls
1283 1573 Pls
1521 1560 Pls
1781 1012 Pls
1175 799 Pls
1481 1557 Pls
925 1118 Pls
942 1043 Pls
1290 777 Pls
1372 781 Pls
925 1095 Pls
1330 765 Pls
921 1140 Pls
1182 794 Pls
1808 1286 Pls
926 1110 Pls
978 1392 Pls
948 1320 Pls
1466 1579 Pls
1383 1593 Pls
936 1290 Pls
1788 1012 Pls
1189 788 Pls
1687 885 Pls
1345 783 Pls
1791 1041 Pls
1195 808 Pls
1458 1576 Pls
1806 1054 Pls
1815 1273 Pls
1417 1570 Pls
937 1051 Pls
1571 1551 Pls
1353 779 Pls
1794 1041 Pls
1532 1551 Pls
920 1148 Pls
965 993 Pls
1085 1492 Pls
924 1118 Pls
1820 1127 Pls
1247 1575 Pls
1360 775 Pls
1443 787 Pls
1209 1559 Pls
1051 1486 Pls
1602 837 Pls
1172 1542 Pls
1327 781 Pls
1727 1436 Pls
1179 810 Pls
1074 1503 Pls
1571 834 Pls
1518 1546 Pls
921 1134 Pls
1825 1215 Pls
1166 1536 Pls
1020 1454 Pls
1823 1127 Pls
1131 1517 Pls
1345 1600 Pls
928 1276 Pls
1387 1583 Pls
1305 1589 Pls
1824 1215 Pls
1582 1541 Pls
1093 1514 Pls
1717 1435 Pls
1226 1561 Pls
1063 1491 Pls
959 1350 Pls
1189 1544 Pls
1043 894 Pls
993 1398 Pls
1163 812 Pls
1349 769 Pls
923 1134 Pls
1219 1556 Pls
1454 1562 Pls
1592 827 Pls
1290 1580 Pls
1212 1575 Pls
1568 1537 Pls
1077 864 Pls
1176 1558 Pls
1781 1344 Pls
1323 1588 Pls
1826 1202 Pls
1826 1157 Pls
1323 771 Pls
920 1149 Pls
1244 1561 Pls
1760 974 Pls
966 1357 Pls
1642 856 Pls
923 1247 Pls
1372 784 Pls
1802 1057 Pls
989 945 Pls
1432 1579 Pls
1496 793 Pls
1682 889 Pls
919 1195 Pls
1043 1465 Pls
1657 1494 Pls
960 1365 Pls
1770 1372 Pls
1226 799 Pls
1718 924 Pls
1093 845 Pls
1582 818 Pls
1824 1144 Pls
1305 770 Pls
1772 1003 Pls
1684 1458 Pls
1090 1500 Pls
1293 1596 Pls
943 1329 Pls
926 1255 Pls
1074 880 Pls
1132 818 Pls
1116 1516 Pls
1105 857 Pls
965 995 Pls
1762 1371 Pls
1286 1591 Pls
983 968 Pls
1024 898 Pls
1811 1087 Pls
1825 1144 Pls
920 1218 Pls
941 1061 Pls
1029 915 Pls
1360 1584 Pls
1247 784 Pls
987 961 Pls
924 1241 Pls
1085 867 Pls
965 1366 Pls
1738 951 Pls
1312 1595 Pls
1710 913 Pls
1085 844 Pls
1272 1582 Pls
1625 1515 Pls
1131 1519 Pls
1749 1399 Pls
1589 1518 Pls
919 1203 Pls
1304 1591 Pls
1824 1218 Pls
1262 774 Pls
1066 878 Pls
976 1380 Pls
1623 863 Pls
919 1151 Pls
1269 795 Pls
1816 1262 Pls
922 1121 Pls
993 1400 Pls
1163 814 Pls
1495 1568 Pls
1793 1031 Pls
1648 1479 Pls
1391 762 Pls
956 1344 Pls
951 1032 Pls
1528 1567 Pls
1778 1018 Pls
1810 1073 Pls
1003 934 Pls
924 1128 Pls
1206 791 Pls
924 1256 Pls
1812 1262 Pls
1799 1060 Pls
1821 1116 Pls
1560 1538 Pls
1356 1596 Pls
1676 893 Pls
1735 938 Pls
1048 1474 Pls
1236 1584 Pls
1275 1573 Pls
1331 770 Pls
1725 1425 Pls
1613 853 Pls
1764 977 Pls
963 1352 Pls
1220 781 Pls
1128 1529 Pls
919 1167 Pls
927 1092 Pls
1506 1560 Pls
1788 1017 Pls
935 1062 Pls
927 1264 Pls
919 1190 Pls
1038 1461 Pls
1651 1495 Pls
957 1360 Pls
1766 1375 Pls
1234 796 Pls
1723 926 Pls
1060 1479 Pls
1254 1584 Pls
1825 1147 Pls
1116 1518 Pls
920 1152 Pls
1596 845 Pls
1754 965 Pls
1286 1594 Pls
1822 1235 Pls
1025 900 Pls
931 1092 Pls
968 1374 Pls
920 1220 Pls
941 1063 Pls
1705 916 Pls
1758 1374 Pls
1826 1177 Pls
1820 1235 Pls
1029 894 Pls
933 1085 Pls
1595 1522 Pls
1776 1362 Pls
1632 1491 Pls
1435 1571 Pls
1000 1415 Pls
1255 781 Pls
991 956 Pls
1787 1034 Pls
1186 809 Pls
1376 772 Pls
1693 1449 Pls
1510 1548 Pls
921 1130 Pls
1824 1221 Pls
928 1258 Pls
1015 1451 Pls
976 1381 Pls
1302 763 Pls
1744 1402 Pls
1581 1518 Pls
1093 1494 Pls
922 1123 Pls
992 1402 Pls
1163 816 Pls
1495 1571 Pls
1035 1447 Pls
1648 1481 Pls
1391 765 Pls
1593 833 Pls
1237 782 Pls
1317 780 Pls
920 1160 Pls
1675 1474 Pls
1487 1568 Pls
1796 1033 Pls
1206 793 Pls
1398 761 Pls
953 1339 Pls
954 1027 Pls
1520 1567 Pls
1406 784 Pls
1002 1431 Pls
1810 1295 Pls
1799 1033 Pls
943 1049 Pls
1707 902 Pls
1356 1572 Pls
1695 1465 Pls
1198 1569 Pls
923 1229 Pls
1496 798 Pls
928 1273 Pls
919 1199 Pls
1120 834 Pls
948 1325 Pls
960 1369 Pls
1770 1378 Pls
978 1374 Pls
1546 1536 Pls
1747 1388 Pls
1826 1194 Pls
1655 858 Pls
1122 1525 Pls
1742 1417 Pls
1684 1463 Pls
1346 764 Pls
1551 820 Pls
1823 1238 Pls
1803 1294 Pls
919 1184 Pls
1709 1455 Pls
1215 1571 Pls
1800 1324 Pls
1008 1431 Pls
1813 1281 Pls
1783 1336 Pls
1326 1582 Pls
1173 821 Pls
1825 1149 Pls
1779 1366 Pls
1820 1106 Pls
1564 1528 Pls
1080 854 Pls
1826 1180 Pls
987 964 Pls
923 1244 Pls
1813 1092 Pls
965 1369 Pls
920 1214 Pls
1533 813 Pls
972 985 Pls
1762 966 Pls
1271 1587 Pls
1625 1520 Pls
922 1237 Pls
1091 865 Pls
958 1006 Pls
1772 1365 Pls
946 1050 Pls
1791 1323 Pls
1500 784 Pls
1826 1180 Pls
995 951 Pls
1040 1455 Pls
1193 806 Pls
1384 771 Pls
1687 1450 Pls
935 1282 Pls
1420 1567 Pls
936 1050 Pls
1574 1547 Pls
1350 776 Pls
1035 1449 Pls
1218 1562 Pls
1057 1490 Pls
1010 1423 Pls
1181 1545 Pls
1113 1530 Pls
1057 1467 Pls
930 1087 Pls
931 1290 Pls
1404 1587 Pls
1322 1594 Pls
1702 906 Pls
919 1185 Pls
1141 827 Pls
1205 1577 Pls
1284 765 Pls
1083 863 Pls
1168 1559 Pls
1777 1352 Pls
1315 1590 Pls
1825 1210 Pls
1826 1166 Pls
1513 1567 Pls
1414 783 Pls
1663 1474 Pls
1373 764 Pls
1576 827 Pls
945 1044 Pls
1127 1533 Pls
919 1170 Pls
1689 1467 Pls
993 944 Pls
1422 780 Pls
1657 1473 Pls
1465 1561 Pls
1583 825 Pls
1544 797 Pls
977 964 Pls
1457 1586 Pls
1471 798 Pls
1662 888 Pls
1416 1580 Pls
1511 795 Pls
1826 1196 Pls
1234 775 Pls
1033 1458 Pls
1644 1499 Pls
954 1357 Pls
1075 862 Pls
1178 1556 Pls
1728 931 Pls
1055 1476 Pls
1246 1584 Pls
968 1378 Pls
1110 1516 Pls
1732 1419 Pls
1604 848 Pls
1078 1494 Pls
1278 1594 Pls
1210 781 Pls
1137 1531 Pls
919 1171 Pls
1698 1455 Pls
1328 764 Pls
921 1141 Pls
1180 794 Pls
1809 1284 Pls
1062 890 Pls
1117 828 Pls
1187 813 Pls
1014 933 Pls
1062 867 Pls
1194 1558 Pls
1427 1573 Pls
1500 787 Pls
1826 1183 Pls
995 953 Pls
1426 793 Pls
1653 1488 Pls
1461 1575 Pls
1806 1052 Pls
1815 1270 Pls
1425 766 Pls
1623 842 Pls
1573 1550 Pls
1351 778 Pls
1793 1039 Pls
1534 1550 Pls
1739 1406 Pls
1574 1521 Pls
1752 957 Pls
1289 1589 Pls
1630 841 Pls
1277 772 Pls
1759 1396 Pls
951 1015 Pls
1112 1508 Pls
1109 849 Pls
1139 1547 Pls
1081 1486 Pls
1142 829 Pls
1634 1512 Pls
1438 1592 Pls
1002 1435 Pls
930 1284 Pls
1448 783 Pls
943 1052 Pls
1708 908 Pls
919 1179 Pls
1694 1471 Pls
1198 1574 Pls
1713 936 Pls
1089 859 Pls
1161 1555 Pls
1773 1354 Pls
1307 1588 Pls
1824 1213 Pls
1584 1540 Pls
1095 1514 Pls
922 1142 Pls
1190 799 Pls
1380 763 Pls
1583 828 Pls
947 1038 Pls
1306 779 Pls
1388 786 Pls
928 1090 Pls
997 939 Pls
1792 1026 Pls
1221 1555 Pls
1457 1561 Pls
1590 826 Pls
971 1387 Pls
943 1314 Pls
926 1240 Pls
1366 1597 Pls
1668 890 Pls
1408 1579 Pls
1519 795 Pls
966 980 Pls
1825 1155 Pls
1109 1518 Pls
920 1150 Pls
1604 850 Pls
1757 1382 Pls
1249 793 Pls
1820 1243 Pls
1030 900 Pls
933 1090 Pls
1278 1570 Pls
919 1218 Pls
1534 818 Pls
972 989 Pls
1763 972 Pls
1573 818 Pls
944 1039 Pls
1548 1557 Pls
1767 1001 Pls
926 1091 Pls
1336 763 Pls
922 1135 Pls
1617 847 Pls
927 1263 Pls
1067 886 Pls
1124 824 Pls
1225 1571 Pls
1460 1577 Pls
1014 1434 Pls
935 1286 Pls
1044 903 Pls
1336 1581 Pls
1164 823 Pls
1611 1522 Pls
1411 1595 Pls
1200 805 Pls
1392 772 Pls
1680 1455 Pls
933 1278 Pls
1784 1328 Pls
988 1401 Pls
1249 1577 Pls
1486 1575 Pls
1441 788 Pls
1637 871 Pls
1778 1000 Pls
953 1345 Pls
1812 1273 Pls
1026 1463 Pls
984 1394 Pls
1177 812 Pls
1479 1572 Pls
1799 1041 Pls
940 1293 Pls
1782 999 Pls
1825 1216 Pls
1677 874 Pls
1059 884 Pls
1724 1436 Pls
1184 806 Pls
1070 1499 Pls
963 1359 Pls
1818 1260 Pls
1042 1475 Pls
1816 1114 Pls
1267 1577 Pls
994 948 Pls
1422 784 Pls
936 1069 Pls
1464 1566 Pls
1017 1427 Pls
947 1040 Pls
977 968 Pls
1456 1590 Pls
1807 1071 Pls
1184 1565 Pls
921 1219 Pls
1100 849 Pls
1148 1546 Pls
1662 865 Pls
1047 890 Pls
990 1394 Pls
1167 809 Pls
1084 1504 Pls
1559 825 Pls
1821 1246 Pls
1025 908 Pls
1245 1588 Pls
1139 823 Pls
941 1309 Pls
1796 1332 Pls
1811 1071 Pls
1006 927 Pls
1400 1578 Pls
1526 795 Pls
951 1331 Pls
964 1375 Pls
1739 964 Pls
1534 821 Pls
972 991 Pls
1753 1384 Pls
964 1352 Pls
1646 855 Pls
922 1242 Pls
1815 1101 Pls
1270 1568 Pls
919 1212 Pls
1624 1499 Pls
975 984 Pls
1767 974 Pls
1580 819 Pls
1824 1144 Pls
946 1317 Pls
1019 930 Pls
1014 1436 Pls
996 934 Pls
1790 1015 Pls
1624 848 Pls
926 1258 Pls
1808 1087 Pls
1130 820 Pls
1534 1555 Pls
919 1153 Pls
1594 843 Pls
1752 962 Pls
1288 1593 Pls
1822 1232 Pls
1023 901 Pls
1811 1087 Pls
969 1375 Pls
920 1220 Pls
941 1063 Pls
1798 1319 Pls
1759 1372 Pls
1562 811 Pls
1637 844 Pls
1139 1527 Pls
1754 1401 Pls
1142 809 Pls
1106 1506 Pls
1115 848 Pls
1133 1545 Pls
1075 1484 Pls
926 1108 Pls
943 1034 Pls
923 1236 Pls
1089 863 Pls
1161 1559 Pls
1773 1360 Pls
945 1049 Pls
1713 912 Pls
919 1176 Pls
927 1101 Pls
1620 1514 Pls
922 1229 Pls
994 1425 Pls
1017 923 Pls
1464 781 Pls
948 1042 Pls
1823 1219 Pls
1576 1543 Pls
1765 1389 Pls
1824 1131 Pls
1537 1543 Pls
1741 1399 Pls
1148 1548 Pls
1750 949 Pls
1133 830 Pls
1214 1579 Pls
1274 767 Pls
1075 868 Pls
1607 1511 Pls
920 1214 Pls
1325 1591 Pls
1142 1543 Pls
1813 1262 Pls
1052 885 Pls
1731 1427 Pls
1671 1471 Pls
1362 765 Pls
1566 826 Pls
1207 1549 Pls
1797 1305 Pls
1814 1104 Pls
1145 819 Pls
938 1304 Pls
1433 1583 Pls
933 1072 Pls
1010 923 Pls
1392 1576 Pls
979 1398 Pls
972 970 Pls
958 1014 Pls
1384 1599 Pls
1194 1564 Pls
1790 1334 Pls
1343 1590 Pls
1263 788 Pls
1817 1249 Pls
922 1237 Pls
1817 1103 Pls
1158 808 Pls
1092 1504 Pls
1549 818 Pls
1823 1235 Pls
1803 1292 Pls
929 1102 Pls
1130 822 Pls
1217 1571 Pls
1801 1322 Pls
1010 1431 Pls
1813 1279 Pls
1050 901 Pls
988 1404 Pls
1826 1191 Pls
1004 945 Pls
1442 793 Pls
1210 1566 Pls
1445 1576 Pls
1006 1424 Pls
931 1275 Pls
1055 895 Pls
1321 1578 Pls
1241 1577 Pls
1366 777 Pls
1449 790 Pls
1644 874 Pls
1782 1005 Pls
1608 842 Pls
1677 880 Pls
1333 783 Pls
1723 1442 Pls
1184 811 Pls
1471 1574 Pls
1021 1437 Pls
937 1290 Pls
1415 766 Pls
1614 840 Pls
1683 879 Pls
1094 1520 Pls
1718 1441 Pls
1191 805 Pls
1381 770 Pls
1689 1449 Pls
935 1283 Pls
1042 900 Pls
993 1404 Pls
1162 818 Pls
934 1298 Pls
1414 1589 Pls
938 1066 Pls
1021 918 Pls
1373 1582 Pls
1825 1164 Pls
1822 1222 Pls
1274 769 Pls
1761 1391 Pls
970 1370 Pls
1530 1543 Pls
920 1141 Pls
966 986 Pls
1668 869 Pls
1052 887 Pls
986 1391 Pls
1245 1567 Pls
1759 981 Pls
1600 1511 Pls
1734 941 Pls
920 1133 Pls
951 1335 Pls
1277 1577 Pls
988 951 Pls
1433 1586 Pls
933 1073 Pls
1475 1563 Pls
1453 776 Pls
979 1399 Pls
972 972 Pls
1586 1536 Pls
1461 800 Pls
1225 805 Pls
1790 1337 Pls
995 1420 Pls
1806 1295 Pls
1384 1575 Pls
1302 1581 Pls
1824 1208 Pls
1579 1534 Pls
1376 1598 Pls
1187 1561 Pls
1787 1337 Pls
1335 1588 Pls
958 1342 Pls
1610 1530 Pls
921 1231 Pls
1738 1417 Pls
1255 1563 Pls
1753 968 Pls
972 1363 Pls
1631 851 Pls
925 1254 Pls
1811 1093 Pls
1137 818 Pls
983 951 Pls
1401 775 Pls
1674 1461 Pls
1004 924 Pls
1442 769 Pls
984 1399 Pls
1825 1194 Pls
1008 940 Pls
1450 793 Pls
1644 877 Pls
1437 1575 Pls
1490 789 Pls
1167 1545 Pls
990 960 Pls
1033 891 Pls
934 1082 Pls
1590 1524 Pls
1060 867 Pls
1197 1557 Pls
1429 1572 Pls
1498 786 Pls
1260 780 Pls
1504 1577 Pls
1789 1037 Pls
1227 1569 Pls
1064 1499 Pls
1688 1451 Pls
1504 1550 Pls
922 1127 Pls
1823 1224 Pls
927 1255 Pls
1012 1449 Pls
1824 1136 Pls
1120 1514 Pls
1331 1600 Pls
1695 908 Pls
919 1195 Pls
1552 807 Pls
943 1322 Pls
1148 1528 Pls
1076 872 Pls
950 1016 Pls
1114 1508 Pls
1736 1404 Pls
1282 792 Pls
932 1270 Pls
1027 1461 Pls
986 1392 Pls
1245 1570 Pls
1077 1503 Pls
1567 831 Pls
1820 1255 Pls
1049 1480 Pls
1605 832 Pls
956 1024 Pls
1330 776 Pls
1784 1024 Pls
1814 1079 Pls
1010 926 Pls
1697 1440 Pls
944 1046 Pls
1129 1535 Pls
919 1173 Pls
926 1098 Pls
1193 1568 Pls
922 1226 Pls
1502 799 Pls
927 1270 Pls
919 1196 Pls
1125 832 Pls
946 1322 Pls
961 1010 Pls
1068 870 Pls
1232 802 Pls
921 1218 Pls
1509 797 Pls
1151 1544 Pls
1815 1254 Pls
1034 1460 Pls
1819 1109 Pls
1255 1565 Pls
1753 971 Pls
1610 1504 Pls
1727 932 Pls
1056 1478 Pls
1248 1586 Pls
1137 820 Pls
983 953 Pls
1444 1581 Pls
931 1076 Pls
1485 1558 Pls
924 1121 Pls
941 1046 Pls
1286 778 Pls
1367 782 Pls
924 1099 Pls
1326 766 Pls
1783 1011 Pls
1178 796 Pls
1809 1284 Pls
1395 1571 Pls
1116 830 Pls
1185 815 Pls
1589 1527 Pls
1060 869 Pls
1196 1559 Pls
1038 910 Pls
1498 788 Pls
1826 1183 Pls
1620 1522 Pls
922 1234 Pls
1095 863 Pls
959 1359 Pls
919 1204 Pls
1298 1595 Pls
1823 1227 Pls
1804 1284 Pls
1071 880 Pls
1298 1569 Pls
1725 948 Pls
1513 810 Pls
1695 911 Pls
1071 856 Pls
1553 810 Pls
981 969 Pls
925 1249 Pls
1076 874 Pls
1825 1139 Pls
1730 947 Pls
1520 808 Pls
1799 1314 Pls
1076 850 Pls
953 1033 Pls
985 962 Pls
1405 790 Pls
1003 1437 Pls
1675 902 Pls
1399 1587 Pls
1212 794 Pls
1440 1567 Pls
1003 1414 Pls
1826 1169 Pls
938 1309 Pls
1412 787 Pls
1814 1082 Pls
1474 1568 Pls
1696 1442 Pls
1200 1551 Pls
1712 908 Pls
919 1174 Pls
926 1100 Pls
1623 1510 Pls
1717 936 Pls
1093 855 Pls
1157 1552 Pls
1744 945 Pls
1125 834 Pls
1651 1504 Pls
1826 1169 Pls
1749 974 Pls
1715 1433 Pls
1625 858 Pls
1061 1487 Pls
1826 1200 Pls
1825 1156 Pls
1532 1565 Pls
1776 1014 Pls
1809 1069 Pls
1000 934 Pls
1794 1026 Pls
1202 790 Pls
1698 897 Pls
1360 788 Pls
923 1108 Pls
1209 810 Pls
1704 925 Pls
1484 796 Pls
931 1280 Pls
920 1205 Pls
1110 838 Pls
1241 1583 Pls
965 1375 Pls
920 1220 Pls
1821 1112 Pls
1558 1532 Pls
1084 854 Pls
1254 790 Pls
1819 1244 Pls
1033 895 Pls
934 1085 Pls
962 1368 Pls
1772 1371 Pls
1222 800 Pls
974 984 Pls
1766 972 Pls
1578 817 Pls
1824 1142 Pls
947 1317 Pls
1462 1579 Pls
1016 1436 Pls
994 934 Pls
922 1130 Pls
1622 846 Pls
927 1258 Pls
1071 882 Pls
1128 820 Pls
1536 1553 Pls
919 1153 Pls
1592 841 Pls
1088 1496 Pls
923 1123 Pls
942 1325 Pls
925 1251 Pls
1076 876 Pls
1134 814 Pls
1114 1512 Pls
1107 854 Pls
1141 1551 Pls
1755 960 Pls
1140 833 Pls
1635 1516 Pls
1561 1549 Pls
1760 989 Pls
1027 1442 Pls
1642 870 Pls
1781 1000 Pls
1825 1216 Pls
930 1266 Pls
1058 887 Pls
982 1389 Pls
1554 1547 Pls
919 1162 Pls
1593 1517 Pls
919 1206 Pls
1535 805 Pls
1129 1539 Pls
1072 1478 Pls
926 1101 Pls
1623 1513 Pls
1790 1346 Pls
995 1425 Pls
1015 923 Pls
1461 780 Pls
947 1042 Pls
1824 1216 Pls
1578 1542 Pls
1766 1387 Pls
1824 1128 Pls
1540 1542 Pls
1743 1397 Pls
1150 1548 Pls
1749 947 Pls
1131 830 Pls
1216 1579 Pls
1272 766 Pls
1074 868 Pls
1240 801 Pls
921 1215 Pls
1327 1591 Pls
965 984 Pls
952 1028 Pls
1319 775 Pls
1780 1017 Pls
1811 1071 Pls
1005 930 Pls
925 1124 Pls
941 1050 Pls
1138 1537 Pls
1247 771 Pls
1024 1451 Pls
1821 1115 Pls
1558 1535 Pls
1085 856 Pls
1166 1551 Pls
991 966 Pls
1046 1470 Pls
1660 1496 Pls
1150 813 Pls
1099 1510 Pls
1723 1423 Pls
1616 851 Pls
1013 916 Pls
927 1110 Pls
976 1391 Pls
947 1319 Pls
1017 933 Pls
1466 794 Pls
1816 1277 Pls
1424 772 Pls
936 1058 Pls
1153 1540 Pls
999 952 Pls
1043 884 Pls
1818 1101 Pls
963 1000 Pls
1071 860 Pls
1182 1553 Pls
921 1208 Pls
1102 838 Pls
1169 821 Pls
951 1021 Pls
1048 878 Pls
1642 1491 Pls
1026 920 Pls
1480 788 Pls
1176 1548 Pls
1323 787 Pls
1053 1468 Pls
932 1088 Pls
1599 1522 Pls
1778 1361 Pls
1636 1490 Pls
1440 1572 Pls
1488 785 Pls
1826 1175 Pls
1820 1233 Pls
1048 1462 Pls
933 1081 Pls
1682 906 Pls
1390 1588 Pls
1199 1555 Pls
1036 907 Pls
1495 782 Pls
1269 1581 Pls
936 1305 Pls
922 1231 Pls
1093 859 Pls
1156 1556 Pls
919 1201 Pls
1301 1590 Pls
1824 1219 Pls
1265 773 Pls
1090 1514 Pls
1715 1438 Pls
1223 1561 Pls
1772 990 Pls
962 993 Pls
934 1276 Pls
1034 1466 Pls
1334 1571 Pls
1166 813 Pls
1492 1568 Pls
1436 782 Pls
939 1059 Pls
1451 1564 Pls
1595 830 Pls
952 1030 Pls
983 958 Pls
1402 785 Pls
1005 1434 Pls
1811 1293 Pls
925 1126 Pls
1209 790 Pls
924 1254 Pls
919 1179 Pls
1800 1061 Pls
1822 1118 Pls
1557 1538 Pls
1353 1596 Pls
1679 893 Pls
1737 938 Pls
921 1127 Pls
1660 1499 Pls
1150 815 Pls
1334 769 Pls
921 1141 Pls
1233 1557 Pls
1069 1489 Pls
1578 822 Pls
946 1038 Pls
1301 776 Pls
919 1164 Pls
927 1089 Pls
1503 1559 Pls
922 1134 Pls
1192 791 Pls
1690 891 Pls
999 954 Pls
1036 1459 Pls
1648 1496 Pls
963 1002 Pls
1371 1593 Pls
1664 883 Pls
982 974 Pls
1022 905 Pls
1169 823 Pls
970 1379 Pls
1113 1516 Pls
920 1150 Pls
1599 845 Pls
1082 1494 Pls
1141 837 Pls
1821 1236 Pls
1027 898 Pls
932 1090 Pls
966 1372 Pls
920 1217 Pls
1529 813 Pls
970 988 Pls
919 1187 Pls
1568 813 Pls
938 1314 Pls
1134 1525 Pls
1088 868 Pls
963 1365 Pls
919 1210 Pls
1536 810 Pls
1793 1322 Pls
1349 1582 Pls
1575 811 Pls
1622 1518 Pls
1424 1594 Pls
1816 1090 Pls
1805 1309 Pls
1462 785 Pls
1655 872 Pls
1424 1567 Pls
1818 1121 Pls
1578 1547 Pls
1346 777 Pls
1038 1451 Pls
1222 1564 Pls
1772 993 Pls
1589 835 Pls
1661 871 Pls
1046 896 Pls
1334 1573 Pls
1678 1476 Pls
1001 940 Pls
1409 1587 Pls
987 1416 Pls
1024 914 Pls
1477 779 Pls
1557 803 Pls
1822 1222 Pls
1443 1590 Pls
1485 804 Pls
1172 1560 Pls
920 1211 Pls
1319 1591 Pls
968 981 Pls
1247 776 Pls
1056 883 Pls
1727 1430 Pls
1179 804 Pls
1074 1497 Pls
955 1002 Pls
1202 1548 Pls
1794 1308 Pls
1815 1107 Pls
1272 1574 Pls
1510 1565 Pls
1417 780 Pls
1660 1472 Pls
1469 1562 Pls
927 1113 Pls
1824 1151 Pls
1302 778 Pls
1461 1586 Pls
1015 1442 Pls
935 1293 Pls
1425 777 Pls
936 1061 Pls
926 1264 Pls
919 1189 Pls
1129 826 Pls
1219 1575 Pls
964 1004 Pls
1072 864 Pls
1182 1557 Pls
1785 1337 Pls
1330 1586 Pls
956 1337 Pls
969 1381 Pls
1528 1559 Pls
1398 777 Pls
930 1077 Pls
1488 1556 Pls
1440 770 Pls
1821 1137 Pls
1560 1557 Pls
1480 1581 Pls
1026 1448 Pls
985 946 Pls
1439 1576 Pls
1002 1422 Pls
1676 883 Pls
920 1197 Pls
1048 1466 Pls
1663 1489 Pls
1592 1525 Pls
1774 1366 Pls
1629 1494 Pls
1793 1325 Pls
1088 846 Pls
1268 1586 Pls
1622 1520 Pls
1036 887 Pls
1816 1093 Pls
1585 1523 Pls
1064 863 Pls
1227 793 Pls
1718 918 Pls
1341 1580 Pls
1261 1581 Pls
997 949 Pls
1429 790 Pls
1222 1566 Pls
1060 1495 Pls
1589 837 Pls
1815 1269 Pls
1033 1470 Pls
1819 1123 Pls
1826 1181 Pls
1084 1512 Pls
1709 1443 Pls
1633 867 Pls
1776 995 Pls
1826 1211 Pls
932 1272 Pls
1028 1463 Pls
987 1395 Pls
1564 1545 Pls
1079 1506 Pls
1565 832 Pls
1820 1255 Pls
1780 995 Pls
1825 1211 Pls
1172 1538 Pls
1328 777 Pls
1784 1025 Pls
1813 1080 Pls
1009 929 Pls
1698 1440 Pls
1202 1550 Pls
1794 1311 Pls
1352 1574 Pls
926 1100 Pls
1625 1508 Pls
1716 934 Pls
1345 1596 Pls
1685 897 Pls
1743 943 Pls
1123 834 Pls
1653 1502 Pls
1826 1167 Pls
1747 972 Pls
1547 825 Pls
978 985 Pls
1770 983 Pls
1826 1198 Pls
1824 1153 Pls
1535 1564 Pls
1391 783 Pls
1011 1437 Pls
933 1288 Pls
1433 776 Pls
989 1410 Pls
1276 784 Pls
1237 774 Pls
1031 1456 Pls
1641 1499 Pls
1567 1533 Pls
1481 795 Pls
931 1281 Pls
920 1206 Pls
1108 838 Pls
932 1093 Pls
1282 1572 Pls
920 1221 Pls
1821 1110 Pls
970 992 Pls
1755 1380 Pls
1826 1184 Pls
1820 1241 Pls
1032 896 Pls
933 1086 Pls
963 1369 Pls
919 1214 Pls
1628 1496 Pls
973 985 Pls
1764 970 Pls
1268 1588 Pls
1823 1140 Pls
1545 1555 Pls
1769 999 Pls
1690 1455 Pls
1339 759 Pls
1720 1418 Pls
945 1333 Pls
927 1259 Pls
1069 882 Pls
1300 1571 Pls
1305 767 Pls
1742 1408 Pls
962 999 Pls
919 1199 Pls
1293 1592 Pls
1313 788 Pls
1100 836 Pls
1678 1482 Pls
1608 1520 Pls
1046 876 Pls
1203 801 Pls
1395 769 Pls
1478 784 Pls
1178 1546 Pls
1320 784 Pls
1055 1467 Pls
1811 1083 Pls
931 1289 Pls
1401 1589 Pls
1638 1486 Pls
1442 1568 Pls
1004 1417 Pls
955 1028 Pls
1516 1572 Pls
1784 1027 Pls
1666 1479 Pls
1369 770 Pls
1572 832 Pls
1819 1258 Pls
1435 1565 Pls
1000 1410 Pls
1271 1579 Pls
991 950 Pls
1418 785 Pls
934 1072 Pls
1468 1567 Pls
1019 1429 Pls
946 1043 Pls
975 971 Pls
928 1253 Pls
1015 1446 Pls
1618 1509 Pls
1721 936 Pls
1097 852 Pls
1152 1548 Pls
1816 1258 Pls
1035 1465 Pls
1818 1112 Pls
1257 1569 Pls
1752 974 Pls
972 1369 Pls
1535 1538 Pls
1103 846 Pls
1826 1200 Pls
1825 1156 Pls
1317 774 Pls
1778 1014 Pls
1810 1069 Pls
1003 930 Pls
924 1125 Pls
940 1051 Pls
1140 1537 Pls
1598 1532 Pls
1054 879 Pls
1821 1112 Pls
970 993 Pls
1755 1383 Pls
1252 791 Pls
989 966 Pls
1047 1470 Pls
1662 1494 Pls
1275 1569 Pls
919 1215 Pls
1628 1499 Pls
1553 1531 Pls
1751 1382 Pls
963 1348 Pls
1621 1526 Pls
1299 773 Pls
919 1163 Pls
1689 1458 Pls
1095 1504 Pls
1544 816 Pls
1823 1231 Pls
1016 910 Pls
1161 826 Pls
1300 1573 Pls
1538 1555 Pls
1773 1002 Pls
1160 802 Pls
1750 961 Pls
1292 1594 Pls
943 1328 Pls
1149 1534 Pls
919 1179 Pls
1132 816 Pls
1115 1514 Pls
1106 856 Pls
1570 1524 Pls
919 1193 Pls
1285 1590 Pls
939 1044 Pls
1563 1550 Pls
1759 990 Pls
1798 1043 Pls
1524 1550 Pls
1732 1409 Pls
969 987 Pls
1811 1274 Pls
1023 1461 Pls
983 1392 Pls
1288 768 Pls
919 1164 Pls
964 1364 Pls
1104 1502 Pls
1117 844 Pls
972 980 Pls
929 1262 Pls
1062 883 Pls
1722 1437 Pls
1187 805 Pls
1767 989 Pls
958 1001 Pls
1817 1261 Pls
1040 1473 Pls
1817 1115 Pls
1264 1576 Pls
995 945 Pls
1426 784 Pls
936 1067 Pls
1461 1566 Pls
1015 1424 Pls
949 1038 Pls
979 966 Pls
926 1247 Pls
1010 1441 Pls
1181 1564 Pls
1784 1346 Pls
1515 800 Pls
1801 1304 Pls
1370 1576 Pls
923 1112 Pls
1640 1505 Pls
967 1002 Pls
1759 1386 Pls
1245 798 Pls
920 1210 Pls
1109 842 Pls
953 1336 Pls
966 1379 Pls
1520 1564 Pls
1407 780 Pls
1669 1469 Pls
1365 762 Pls
925 1119 Pls
943 1045 Pls
1292 780 Pls
1591 1533 Pls
1456 798 Pls
1221 804 Pls
1713 927 Pls
1751 1385 Pls
1826 1190 Pls
1649 856 Pls
1127 1527 Pls
1746 1414 Pls
1154 810 Pls
1095 1506 Pls
1719 1423 Pls
1620 850 Pls
927 1263 Pls
919 1188 Pls
1714 1452 Pls
1197 811 Pls
1577 1529 Pls
1374 1592 Pls
934 1285 Pls
1786 1332 Pls
1511 789 Pls
957 1336 Pls
1608 1525 Pls
1407 1597 Pls
939 1068 Pls
1800 1320 Pls
1478 789 Pls
932 1278 Pls
1052 897 Pls
1821 1132 Pls
1826 1190 Pls
1362 778 Pls
1028 1446 Pls
941 1300 Pls
1780 1003 Pls
931 1068 Pls
930 1271 Pls
1103 1528 Pls
1112 828 Pls
1665 1484 Pls
1010 934 Pls
1393 1590 Pls
1201 1557 Pls
1411 766 Pls
1610 839 Pls
1165 1539 Pls
1336 780 Pls
1721 1440 Pls
1187 807 Pls
1377 771 Pls
1692 1448 Pls
1817 1264 Pls
1040 1475 Pls
1617 838 Pls
1826 1176 Pls
1501 1572 Pls
1040 1452 Pls
1225 1563 Pls
919 1151 Pls
958 1352 Pls
1659 869 Pls
1044 896 Pls
1336 1573 Pls
1164 815 Pls
1494 1569 Pls
1035 1445 Pls
1647 1480 Pls
1392 763 Pls
955 1345 Pls
1238 780 Pls
1317 779 Pls
920 1158 Pls
1674 1473 Pls
1486 1566 Pls
1796 1032 Pls
1207 791 Pls
924 1256 Pls
919 1181 Pls
924 1106 Pls
1634 1506 Pls
1559 1539 Pls
1355 1597 Pls
1677 894 Pls
920 1204 Pls
920 1129 Pls
950 1330 Pls
963 1374 Pls
1332 770 Pls
1724 1427 Pls
1614 854 Pls
1765 978 Pls
963 1352 Pls
1649 858 Pls
922 1242 Pls
1746 1417 Pls
1689 1463 Pls
1340 766 Pls
1719 1426 Pls
1823 1236 Pls
1065 1485 Pls
1259 1590 Pls
1824 1148 Pls
977 961 Pls
1456 1582 Pls
1471 795 Pls
934 1287 Pls
1415 1576 Pls
1512 792 Pls
1826 1192 Pls
950 1026 Pls
1115 1518 Pls
920 1152 Pls
1597 846 Pls
1755 966 Pls
1285 1594 Pls
1634 849 Pls
924 1250 Pls
1812 1091 Pls
1139 815 Pls
1109 1512 Pls
1732 1415 Pls
951 1346 Pls
1078 1490 Pls
1145 833 Pls
1822 1135 Pls
1825 1192 Pls
1763 995 Pls
1801 1048 Pls
1516 1552 Pls
1727 1414 Pls
1825 1223 Pls
1808 1280 Pls
1062 886 Pls
979 1388 Pls
1130 1521 Pls
1092 864 Pls
958 1004 Pls
919 1205 Pls
1541 809 Pls
1124 1540 Pls
1092 840 Pls
1158 822 Pls
935 1302 Pls
1418 1592 Pls
937 1070 Pls
1019 923 Pls
1468 784 Pls
1187 1549 Pls
1118 1534 Pls
1062 1471 Pls
1808 1078 Pls
1611 1515 Pls
921 1221 Pls
1328 1597 Pls
1697 906 Pls
919 1190 Pls
1288 1585 Pls
1640 1510 Pls
1277 768 Pls
1759 1392 Pls
951 1012 Pls
1732 943 Pls
1109 846 Pls
1139 1543 Pls
1812 1266 Pls
1025 1457 Pls
984 1388 Pls
1177 806 Pls
1075 1500 Pls
954 1005 Pls
1819 1253 Pls
1047 1476 Pls
1607 830 Pls
1826 1165 Pls
1512 1566 Pls
1415 782 Pls
1662 1473 Pls
1471 1563 Pls
1456 776 Pls
977 1397 Pls
974 969 Pls
1260 768 Pls
1464 800 Pls
1228 803 Pls
922 1221 Pls
1340 1591 Pls
1155 1546 Pls
1816 1253 Pls
1042 890 Pls
1818 1107 Pls
1161 808 Pls
1089 1504 Pls
1552 821 Pls
1822 1239 Pls
1802 1296 Pls
919 1184 Pls
1708 1456 Pls
943 1311 Pls
1799 1326 Pls
1809 1064 Pls
1002 929 Pls
1407 1575 Pls
1519 791 Pls
1245 1582 Pls
953 1020 Pls
1052 878 Pls
1211 805 Pls
1796 1325 Pls
1486 791 Pls
1674 884 Pls
920 1199 Pls
1112 832 Pls
1181 817 Pls
1593 1526 Pls
1392 1594 Pls
1200 1561 Pls
1035 913 Pls
1494 788 Pls
1256 784 Pls
1819 1239 Pls
1035 889 Pls
1815 1094 Pls
1587 1524 Pls
1062 865 Pls
1225 794 Pls
1790 1325 Pls
1343 1581 Pls
1580 812 Pls
996 951 Pls
1039 1455 Pls
1194 806 Pls
1385 772 Pls
1014 1430 Pls
935 1282 Pls
1418 1568 Pls
937 1050 Pls
1572 1548 Pls
1351 777 Pls
1034 1449 Pls
944 1304 Pls
919 1147 Pls
955 1348 Pls
1813 1269 Pls
923 1117 Pls
1820 1124 Pls
1826 1182 Pls
1757 985 Pls
1563 833 Pls
1526 1546 Pls
1779 996 Pls
1825 1212 Pls
1174 1540 Pls
1106 1524 Pls
1728 1433 Pls
1178 808 Pls
1366 769 Pls
1570 831 Pls
1644 865 Pls
1033 905 Pls
1354 1575 Pls
1694 1470 Pls
1197 1572 Pls
923 1231 Pls
1498 802 Pls
928 1275 Pls
919 1200 Pls
1121 836 Pls
1227 1584 Pls
1826 1168 Pls
1094 1512 Pls
1718 1431 Pls
1621 858 Pls
1769 983 Pls
960 992 Pls
948 1036 Pls
1307 778 Pls
919 1163 Pls
928 1088 Pls
1497 1563 Pls
923 1133 Pls
1221 1554 Pls
1802 1299 Pls
1373 1573 Pls
1707 1459 Pls
943 1313 Pls
925 1239 Pls
1479 797 Pls
932 1283 Pls
1782 1340 Pls
1324 1585 Pls
954 1334 Pls
1825 1154 Pls
1109 1516 Pls
1731 1420 Pls
1605 849 Pls
1078 1494 Pls
1277 1594 Pls
1211 782 Pls
1135 1531 Pls
919 1171 Pls
1697 1457 Pls
1103 1510 Pls
1726 1419 Pls
949 1343 Pls
1072 1488 Pls
1270 1590 Pls
944 1037 Pls
1547 1556 Pls
1768 1000 Pls
1018 1439 Pls
992 937 Pls
1721 1419 Pls
946 1335 Pls
1806 1285 Pls
1068 884 Pls
1124 822 Pls
946 1313 Pls
1772 999 Pls
1158 802 Pls
1091 1498 Pls
922 1126 Pls
944 1328 Pls
1151 1534 Pls
919 1179 Pls
1130 816 Pls
1117 1514 Pls
1104 856 Pls
1145 1553 Pls
919 1194 Pls
1288 1589 Pls
1631 842 Pls
1565 1549 Pls
1757 988 Pls
1797 1040 Pls
941 1299 Pls
920 1142 Pls
1825 1215 Pls
931 1269 Pls
1025 1461 Pls
1821 1127 Pls
1285 768 Pls
1754 1397 Pls
1597 1517 Pls
920 1209 Pls
1531 805 Pls
1132 1541 Pls
1809 1272 Pls
926 1104 Pls
1626 1512 Pls
923 1232 Pls
1346 1600 Pls
928 1277 Pls
1388 1583 Pls
1306 1589 Pls
1824 1215 Pls
1583 1541 Pls
1094 1514 Pls
922 1142 Pls
1191 799 Pls
1382 764 Pls
1584 829 Pls
1229 783 Pls
1120 1530 Pls
1390 787 Pls
928 1090 Pls
998 939 Pls
1431 780 Pls
938 1060 Pls
1802 1301 Pls
1373 1575 Pls
923 1112 Pls
1642 1503 Pls
966 1003 Pls
1761 1384 Pls
1243 798 Pls
920 1210 Pls
1107 842 Pls
954 1336 Pls
967 1380 Pls
1522 1562 Pls
1405 779 Pls
1671 1467 Pls
1363 761 Pls
925 1120 Pls
942 1046 Pls
1289 779 Pls
1593 1531 Pls
1454 797 Pls
938 1300 Pls
1793 1331 Pls
1494 793 Pls
1681 888 Pls
919 1196 Pls
1044 1466 Pls
1658 1494 Pls
961 1366 Pls
1771 1372 Pls
1225 799 Pls
1717 924 Pls
1093 846 Pls
1581 817 Pls
1824 1143 Pls
1304 771 Pls
1772 1002 Pls
1685 1457 Pls
1091 1500 Pls
1294 1596 Pls
944 1330 Pls
926 1256 Pls
919 1181 Pls
1710 1449 Pls
944 1308 Pls
1776 1002 Pls
1165 799 Pls
1813 1275 Pls
1410 1569 Pls
939 1046 Pls
1565 1551 Pls
1360 777 Pls
1029 1446 Pls
941 1301 Pls
920 1144 Pls
952 1345 Pls
1811 1275 Pls
1025 1463 Pls
984 1394 Pls
1178 812 Pls
1478 1573 Pls
1450 786 Pls
1644 870 Pls
1046 1482 Pls
950 1338 Pls
1678 876 Pls
1099 1522 Pls
1786 1031 Pls
1661 1481 Pls
1375 770 Pls
1578 834 Pls
1818 1261 Pls
1041 1475 Pls
1817 1116 Pls
1826 1174 Pls
1503 1571 Pls
1041 1452 Pls
1655 1480 Pls
1064 1493 Pls
959 1352 Pls
1657 867 Pls
1043 896 Pls
1339 1572 Pls
1682 1473 Pls
998 941 Pls
1431 782 Pls
938 1062 Pls
1455 1564 Pls
1591 830 Pls
1825 1160 Pls
981 961 Pls
1397 785 Pls
1810 1072 Pls
1002 934 Pls
1796 1030 Pls
940 1055 Pls
1701 900 Pls
1243 775 Pls
1027 1456 Pls
985 1387 Pls
1605 854 Pls
1756 1386 Pls
1250 795 Pls
1820 1248 Pls
1796 1304 Pls
919 1175 Pls
925 1100 Pls
1199 1568 Pls
1432 1582 Pls
933 1070 Pls
1011 921 Pls
1391 1575 Pls
978 1396 Pls
973 968 Pls
1586 1532 Pls
1461 796 Pls
1654 884 Pls
1790 1333 Pls
1342 1588 Pls
1264 786 Pls
1817 1248 Pls
1123 1524 Pls
919 1160 Pls
1685 1460 Pls
1345 761 Pls
1715 1423 Pls
944 1332 Pls
1803 1291 Pls
929 1100 Pls
1294 1573 Pls
1532 1556 Pls
1394 775 Pls
1679 1459 Pls
1085 1496 Pls
1137 839 Pls
941 1325 Pls
925 1250 Pls
1811 1089 Pls
1287 1568 Pls
1732 954 Pls
1524 813 Pls
1565 1526 Pls
1758 1373 Pls
1826 1176 Pls
939 1317 Pls
924 1243 Pls
1084 870 Pls
965 1368 Pls
1737 953 Pls
1532 810 Pls
1795 1320 Pls
1353 1582 Pls
1571 810 Pls
1819 1234 Pls
1046 1460 Pls
1661 1484 Pls
1470 1573 Pls
1020 1435 Pls
937 1288 Pls
1416 764 Pls
1615 839 Pls
1261 777 Pls
1094 1518 Pls
1790 1033 Pls
1227 1565 Pls
1770 992 Pls
959 1354 Pls
935 1281 Pls
1043 898 Pls
919 1168 Pls
928 1093 Pls
1182 1568 Pls
1785 1349 Pls
1513 804 Pls
1802 1307 Pls
1372 1580 Pls
1553 803 Pls
1822 1220 Pls
925 1244 Pls
1480 804 Pls
1176 1562 Pls
920 1214 Pls
1323 1592 Pls
924 1259 Pls
1365 1576 Pls
1140 825 Pls
1206 1575 Pls
1561 1540 Pls
1082 862 Pls
1169 1557 Pls
1398 1581 Pls
1528 799 Pls
1290 784 Pls
1250 772 Pls
1022 1451 Pls
982 1382 Pls
973 993 Pls
1752 1389 Pls
1258 793 Pls
1648 859 Pls
1036 897 Pls
919 1169 Pls
926 1094 Pls
1507 1562 Pls
1788 1020 Pls
1189 795 Pls
1015 916 Pls
928 1109 Pls
975 1391 Pls
1824 1207 Pls
1458 1583 Pls
1469 796 Pls
1660 885 Pls
1417 1577 Pls
1510 793 Pls
1826 1193 Pls
949 1028 Pls
1117 1520 Pls
920 1154 Pls
1595 847 Pls
1753 967 Pls
1557 817 Pls
1632 850 Pls
1144 1535 Pls
1360 782 Pls
1797 1049 Pls
1525 1556 Pls
1401 774 Pls
1673 1460 Pls
1811 1280 Pls
1443 767 Pls
1822 1135 Pls
1825 1193 Pls
1762 995 Pls
1699 1452 Pls
1327 762 Pls
921 1140 Pls
1609 843 Pls
1009 916 Pls
926 1110 Pls
1823 1135 Pls
1294 770 Pls
919 1163 Pls
1578 839 Pls
1742 955 Pls
1305 1596 Pls
1715 917 Pls
1346 1581 Pls
1578 811 Pls
995 951 Pls
1041 1456 Pls
1654 1485 Pls
1462 1572 Pls
1015 1431 Pls
1657 873 Pls
1043 900 Pls
1818 1122 Pls
1826 1179 Pls
1495 1573 Pls
1432 787 Pls
1199 801 Pls
1390 767 Pls
1473 782 Pls
1236 784 Pls
1316 783 Pls
1398 790 Pls
1810 1078 Pls
1176 1564 Pls
1781 1352 Pls
1323 1594 Pls
1701 906 Pls
919 1186 Pls
1141 827 Pls
1206 1577 Pls
1283 765 Pls
1082 864 Pls
1169 1559 Pls
920 1208 Pls
1113 842 Pls
951 1335 Pls
1276 1578 Pls
989 951 Pls
1432 1587 Pls
933 1073 Pls
1473 1564 Pls
1454 777 Pls
978 1400 Pls
973 972 Pls
928 1254 Pls
1018 1446 Pls
1226 805 Pls
1790 1339 Pls
995 1420 Pls
1805 1297 Pls
1383 1576 Pls
1125 830 Pls
946 1320 Pls
1578 1535 Pls
1375 1599 Pls
1185 1561 Pls
1787 1339 Pls
1334 1589 Pls
957 1342 Pls
1609 1531 Pls
1046 886 Pls
1819 1108 Pls
1596 849 Pls
1762 1379 Pls
1240 795 Pls
983 974 Pls
1024 905 Pls
931 1096 Pls
1287 1573 Pls
1319 769 Pls
920 1149 Pls
1172 799 Pls
1484 1556 Pls
925 1119 Pls
941 1045 Pls
1287 777 Pls
1368 781 Pls
1800 1051 Pls
1517 1556 Pls
1783 1009 Pls
932 1067 Pls
929 1269 Pls
920 1195 Pls
1116 828 Pls
1186 813 Pls
1013 934 Pls
1061 867 Pls
1195 1558 Pls
1428 1573 Pls
1499 787 Pls
1826 1182 Pls
995 953 Pls
1425 793 Pls
1654 1488 Pls
1462 1575 Pls
1805 1051 Pls
1816 1270 Pls
1424 766 Pls
1622 842 Pls
1574 1549 Pls
1349 778 Pls
1793 1038 Pls
1535 1550 Pls
919 1150 Pls
963 995 Pls
1087 1492 Pls
1135 835 Pls
938 1045 Pls
1567 1547 Pls
919 1173 Pls
970 1372 Pls
1528 1547 Pls
1735 1405 Pls
1283 793 Pls
1812 1270 Pls
924 1112 Pls
940 1038 Pls
924 1240 Pls
1488 806 Pls
1169 1561 Pls
1778 1354 Pls
1315 1593 Pls
1291 788 Pls
930 1263 Pls
1802 1068 Pls
1822 1124 Pls
1182 805 Pls
1071 1498 Pls
956 1002 Pls
1818 1256 Pls
1043 1473 Pls
1816 1111 Pls
1268 1575 Pls
993 946 Pls
1424 1586 Pls
994 1422 Pls
1805 1299 Pls
1770 1353 Pls
1301 1584 Pls
946 1322 Pls
1578 1538 Pls
1069 871 Pls
1234 803 Pls
921 1218 Pls
1510 798 Pls
1693 897 Pls
1815 1256 Pls
1046 888 Pls
1737 1422 Pls
1678 1467 Pls
1353 764 Pls
1558 822 Pls
1821 1243 Pls
1800 1299 Pls
919 1181 Pls
924 1106 Pls
1209 1570 Pls
925 1234 Pls
1811 1067 Pls
1005 926 Pls
1401 1575 Pls
983 1401 Pls
952 1330 Pls
1595 1530 Pls
1451 796 Pls
939 1301 Pls
1794 1329 Pls
1352 1589 Pls
1255 788 Pls
991 962 Pls
923 1241 Pls
1815 1097 Pls
1272 1566 Pls
919 1211 Pls
1625 1497 Pls
975 982 Pls
1068 1484 Pls
1157 828 Pls
976 1388 Pls
1542 1555 Pls
1771 1000 Pls
1687 1455 Pls
1502 1553 Pls
1425 768 Pls
992 1408 Pls
1826 1185 Pls
999 948 Pls
1433 792 Pls
1648 1489 Pls
1454 1574 Pls
1011 1428 Pls
1664 877 Pls
1785 1328 Pls
989 1401 Pls
1250 1577 Pls
1487 1575 Pls
1440 788 Pls
1636 870 Pls
1778 999 Pls
1599 838 Pls
931 1272 Pls
1053 891 Pls
1323 1573 Pls
1176 812 Pls
1480 1572 Pls
1026 1440 Pls
1642 869 Pls
1048 1482 Pls
951 1338 Pls
1169 1539 Pls
1101 1522 Pls
921 1152 Pls
1183 807 Pls
1071 1499 Pls
963 1360 Pls
1818 1259 Pls
1043 1475 Pls
1816 1114 Pls
1268 1577 Pls
993 948 Pls
1421 784 Pls
935 1070 Pls
1380 765 Pls
1582 830 Pls
1227 785 Pls
1305 782 Pls
1387 788 Pls
1807 1070 Pls
1185 1565 Pls
921 1220 Pls
1334 1593 Pls
1693 900 Pls
1815 1259 Pls
1033 1462 Pls
1819 1114 Pls
1254 1568 Pls
1754 975 Pls
971 1367 Pls
984 977 Pls
1055 1481 Pls
1596 826 Pls
1286 1577 Pls
984 955 Pls
1442 1584 Pls
931 1078 Pls
1484 1561 Pls
1444 774 Pls
983 1403 Pls
968 976 Pls
955 1019 Pls
1056 877 Pls
1822 1114 Pls
1557 1534 Pls
1085 854 Pls
1255 790 Pls
991 964 Pls
1045 1468 Pls
1186 817 Pls
1826 1157 Pls
1061 871 Pls
1195 1562 Pls
922 1221 Pls
1345 1588 Pls
1262 786 Pls
1817 1245 Pls
1125 1524 Pls
919 1161 Pls
1687 1458 Pls
1093 1502 Pls
1296 1598 Pls
978 977 Pls
1063 1479 Pls
1257 1584 Pls
948 1027 Pls
1044 883 Pls
1818 1100 Pls
1697 915 Pls
1474 789 Pls
933 1281 Pls
1049 900 Pls
988 1403 Pls
1826 1188 Pls
1487 1578 Pls
1031 1449 Pls
942 1303 Pls
1778 1002 Pls
1006 1423 Pls
1670 878 Pls
1324 785 Pls
1108 830 Pls
1669 1483 Pls
1007 937 Pls
1054 870 Pls
1635 1489 Pls
1439 1570 Pls
1489 783 Pls
1826 1174 Pls
989 957 Pls
1785 1031 Pls
1663 1482 Pls
1472 1572 Pls
1802 1043 Pls
938 1289 Pls
1414 763 Pls
1613 837 Pls
1584 1545 Pls
1339 777 Pls
1789 1031 Pls
1229 1565 Pls
919 1154 Pls
1585 1517 Pls
1816 1262 Pls
1038 1471 Pls
1341 1574 Pls
1684 1473 Pls
997 943 Pls
1416 1587 Pls
990 1419 Pls
1020 917 Pls
1013 1422 Pls
950 1035 Pls
1531 1569 Pls
1395 787 Pls
1809 1073 Pls
932 1289 Pls
1437 780 Pls
939 1057 Pls
1025 910 Pls
1008 1416 Pls
1286 1579 Pls
941 1311 Pls
924 1237 Pls
1359 1598 Pls
1674 893 Pls
1401 1580 Pls
1526 798 Pls
968 977 Pls
1594 1535 Pls
1056 879 Pls
983 1382 Pls
972 993 Pls
1753 1387 Pls
1255 792 Pls
1819 1248 Pls
1034 897 Pls
1815 1103 Pls
1692 1462 Pls
1335 767 Pls
921 1140 Pls
1186 795 Pls
1806 1291 Pls
1459 771 Pls
1304 1579 Pls
947 1319 Pls
1581 1531 Pls
1378 1596 Pls
1188 1559 Pls
922 1215 Pls
1097 844 Pls
1586 819 Pls
1824 1147 Pls
1309 770 Pls
1392 776 Pls
1681 1460 Pls
1350 759 Pls
1135 841 Pls
942 1327 Pls
925 1253 Pls
919 1178 Pls
1706 1451 Pls
1317 766 Pls
920 1148 Pls
1600 843 Pls
1756 964 Pls
1282 1591 Pls
1636 847 Pls
1284 774 Pls
1755 1403 Pls
966 1370 Pls
1736 954 Pls
1530 812 Pls
1795 1321 Pls
1083 848 Pls
1569 811 Pls
1628 1518 Pls
923 1238 Pls
1751 1402 Pls
963 1363 Pls
919 1208 Pls
1537 809 Pls
1792 1321 Pls
1348 1580 Pls
1267 1582 Pls
936 1305 Pls
1423 1593 Pls
1504 808 Pls
1688 906 Pls
1770 1362 Pls
1544 807 Pls
977 972 Pls
1155 1532 Pls
1070 876 Pls
974 1377 Pls
1538 1546 Pls
919 1149 Pls
962 993 Pls
934 1276 Pls
1033 1466 Pls
1333 1572 Pls
1677 1475 Pls
1001 938 Pls
1437 783 Pls
986 1414 Pls
1025 912 Pls
1008 1418 Pls
1825 1163 Pls
984 959 Pls
1403 786 Pls
1811 1076 Pls
1005 932 Pls
1703 1438 Pls
1210 790 Pls
923 1254 Pls
919 1179 Pls
1801 1063 Pls
1822 1119 Pls
1556 1539 Pls
1351 1596 Pls
1680 895 Pls
920 1202 Pls
921 1127 Pls
1232 1583 Pls
961 1372 Pls
1098 1512 Pls
1541 823 Pls
975 988 Pls
1748 1389 Pls
1263 790 Pls
1652 859 Pls
1039 893 Pls
1817 1106 Pls
1157 810 Pls
1092 1506 Pls
1548 821 Pls
1823 1238 Pls
1804 1294 Pls
1378 1571 Pls
1296 1577 Pls
979 958 Pls
1453 1581 Pls
1808 1062 Pls
999 931 Pls
1412 1575 Pls
1515 791 Pls
1826 1194 Pls
1003 947 Pls
1441 796 Pls
1641 1495 Pls
1703 919 Pls
1363 1590 Pls
1174 1550 Pls
1731 928 Pls
1052 1471 Pls
1668 1489 Pls
966 1372 Pls
920 1217 Pls
1530 814 Pls
970 988 Pls
1761 966 Pls
1274 1589 Pls
943 1038 Pls
1552 1553 Pls
919 1165 Pls
1695 1452 Pls
1332 760 Pls
1121 846 Pls
974 981 Pls
1070 1482 Pls
1154 826 Pls
945 1031 Pls
1037 885 Pls
1816 1092 Pls
1805 1311 Pls
1381 1588 Pls
1191 1552 Pls
1042 902 Pls
994 1407 Pls
1826 1180 Pls
1347 778 Pls
1037 1452 Pls
1221 1564 Pls
1773 995 Pls
1590 836 Pls
934 1278 Pls
1033 1468 Pls
990 1400 Pls
1167 815 Pls
1490 1571 Pls
1437 785 Pls
1644 1483 Pls
1449 1567 Pls
1008 1420 Pls
1825 1166 Pls
984 960 Pls
1441 1591 Pls
1004 1436 Pls
1674 899 Pls
1400 1585 Pls
983 1409 Pls
1136 1541 Pls
1811 1267 Pls
925 1106 Pls
1631 1509 Pls
1556 1541 Pls
1086 860 Pls
1164 1555 Pls
919 1203 Pls
1118 838 Pls
949 1330 Pls
1587 1538 Pls
1098 1514 Pls
922 1143 Pls
1232 1560 Pls
1067 1491 Pls
961 1351 Pls
946 1039 Pls
1124 1530 Pls
919 1166 Pls
927 1091 Pls
1501 1563 Pls
922 1136 Pls
1624 855 Pls
1062 1485 Pls
1587 824 Pls
1825 1152 Pls
1534 1562 Pls
1392 781 Pls
1808 1065 Pls
1000 933 Pls
923 1129 Pls
1200 789 Pls
1697 894 Pls
1004 949 Pls
1030 1454 Pls
1640 1498 Pls
967 997 Pls
1362 1593 Pls
1671 886 Pls
920 1204 Pls
1321 1582 Pls
1242 1581 Pls
954 1018 Pls
1054 876 Pls
1214 803 Pls
1708 921 Pls
1083 852 Pls
1826 1183 Pls
1643 850 Pls
1292 774 Pls
919 1167 Pls
1694 1455 Pls
1332 762 Pls
921 1137 Pls
1614 845 Pls
928 1265 Pls
919 1190 Pls
1719 1446 Pls
1191 810 Pls
1464 1576 Pls
1016 1435 Pls
936 1287 Pls
1042 904 Pls
1504 785 Pls
1259 1582 Pls
998 949 Pls
1037 1453 Pls
945 1309 Pls
1773 998 Pls
957 1353 Pls
1089 1494 Pls
1032 1470 Pls
938 1048 Pls
1826 1183 Pls
1355 776 Pls
1032 1447 Pls
943 1302 Pls
920 1145 Pls
954 1346 Pls
1813 1270 Pls
924 1115 Pls
1821 1125 Pls
1826 1183 Pls
1759 986 Pls
967 1367 Pls
1109 1504 Pls
1732 1405 Pls
1289 790 Pls
930 1265 Pls
1057 885 Pls
982 1388 Pls
1238 1567 Pls
1763 985 Pls
955 1004 Pls
1739 945 Pls
1044 1476 Pls
1815 1111 Pls
1270 1577 Pls
992 949 Pls
1426 1587 Pls
1815 1081 Pls
1014 922 Pls
1385 1580 Pls
975 1397 Pls
1824 1213 Pls
1263 769 Pls
1067 873 Pls
975 1374 Pls
1541 1539 Pls
1743 1394 Pls
1270 790 Pls
1231 779 Pls
1118 1526 Pls
1738 1423 Pls
1680 1468 Pls
1351 766 Pls
1711 1431 Pls
1631 856 Pls
1801 1300 Pls
1370 1572 Pls
1136 823 Pls
983 955 Pls
1445 1583 Pls
930 1078 Pls
1486 1560 Pls
1441 773 Pls
984 1404 Pls
1825 1199 Pls
954 1020 Pls
1054 878 Pls
1214 805 Pls
924 1229 Pls
1490 793 Pls
1677 888 Pls
1736 932 Pls
1115 832 Pls
1184 817 Pls
957 1013 Pls
1388 1596 Pls
1650 880 Pls
1037 913 Pls
1497 791 Pls
1161 1544 Pls
994 957 Pls
922 1236 Pls
1745 1410 Pls
1155 806 Pls
1746 961 Pls
1545 814 Pls
1719 922 Pls
1095 842 Pls
1259 1584 Pls
948 1027 Pls
1042 883 Pls
1818 1098 Pls
1695 913 Pls
1373 1589 Pls
1184 1551 Pls
1724 921 Pls
1512 785 Pls
1252 1579 Pls
1002 944 Pls
1407 1593 Pls
1214 1563 Pls
1396 770 Pls
1479 785 Pls
1177 1546 Pls
1322 785 Pls
1106 830 Pls
931 1087 Pls
1600 1519 Pls
920 1214 Pls
1527 808 Pls
1797 1316 Pls
1358 1581 Pls
1566 807 Pls
1820 1229 Pls
1412 789 Pls
1814 1084 Pls
1010 931 Pls
1801 1041 Pls
938 1289 Pls
1411 762 Pls
1611 836 Pls
958 1021 Pls
1337 776 Pls
922 1147 Pls
1188 803 Pls
1767 987 Pls
1587 1515 Pls
1817 1260 Pls
1040 899 Pls
919 1170 Pls
928 1095 Pls
935 1297 Pls
1418 1586 Pls
992 1419 Pls
1019 917 Pls
1014 1423 Pls
1825 1158 Pls
1533 1567 Pls
1393 786 Pls
1808 1071 Pls
933 1290 Pls
1434 779 Pls
939 1058 Pls
1801 1302 Pls
1369 1575 Pls
923 1110 Pls
1640 1503 Pls
967 1000 Pls
1759 1385 Pls
1246 797 Pls
920 1208 Pls
1109 840 Pls
952 1334 Pls
965 1378 Pls
1519 1562 Pls
1783 1016 Pls
1178 800 Pls
1366 760 Pls
926 1118 Pls
943 1044 Pls
1293 778 Pls
1470 1584 Pls
1021 1445 Pls
937 1298 Pls
1429 1579 Pls
1498 793 Pls
1161 1546 Pls
994 959 Pls
1037 891 Pls
1816 1101 Pls
1266 1565 Pls
919 1208 Pls
1620 1498 Pls
977 980 Pls
1064 1482 Pls
1259 1586 Pls
973 1385 Pls
1537 1556 Pls
1389 776 Pls
1683 1458 Pls
1089 1498 Pls
1133 841 Pls
1628 847 Pls
1274 778 Pls
919 1179 Pls
1708 1449 Pls
1314 765 Pls
1736 1411 Pls
954 1350 Pls
1755 962 Pls
1140 835 Pls
940 1044 Pls
1562 1551 Pls
1760 991 Pls
1702 1448 Pls
1322 761 Pls
1112 850 Pls
1135 1548 Pls
1759 962 Pls
1146 830 Pls
942 1037 Pls
1135 1523 Pls
919 1164 Pls
964 1364 Pls
1739 951 Pls
1309 1594 Pls
1129 1542 Pls
919 1179 Pls
926 1104 Pls
944 1030 Pls
1296 764 Pls
919 1157 Pls
958 1001 Pls
1097 1497 Pls
922 1126 Pls
1618 836 Pls
961 1016 Pls
1344 775 Pls
1791 1031 Pls
1195 800 Pls
1061 1491 Pls
958 1350 Pls
1659 868 Pls
1045 894 Pls
920 1164 Pls
1679 1473 Pls
1000 939 Pls
1410 1585 Pls
1516 801 Pls
1801 1305 Pls
1476 777 Pls
1288 1581 Pls
941 1314 Pls
925 1240 Pls
1361 1600 Pls
1672 894 Pls
1442 778 Pls
984 1407 Pls
1138 1539 Pls
1596 1536 Pls
1055 882 Pls
1728 1426 Pls
1608 855 Pls
1754 1387 Pls
1253 794 Pls
1819 1249 Pls
923 1247 Pls
1375 785 Pls
1803 1060 Pls
937 1299 Pls
1416 778 Pls
1662 1469 Pls
1013 919 Pls
927 1112 Pls
977 1394 Pls
974 966 Pls
1382 782 Pls
1016 1440 Pls
935 1292 Pls
1422 1578 Pls
1505 793 Pls
1826 1191 Pls
1613 1528 Pls
921 1233 Pls
1740 1415 Pls
1591 846 Pls
1765 1375 Pls
1236 795 Pls
1822 1235 Pls
1802 1292 Pls
930 1098 Pls
1291 1572 Pls
1315 768 Pls
1777 1006 Pls
1168 799 Pls
1083 1494 Pls
1140 837 Pls
1821 1235 Pls
1026 899 Pls
931 1090 Pls
967 1373 Pls
920 1218 Pls
942 1061 Pls
1706 917 Pls
1756 1374 Pls
1826 1178 Pls
1820 1235 Pls
923 1241 Pls
1814 1090 Pls
956 1010 Pls
1774 1363 Pls
1630 1491 Pls
1433 1571 Pls
999 1414 Pls
1257 780 Pls
992 954 Pls
1044 1458 Pls
1658 1484 Pls
1466 1573 Pls
1804 1047 Pls
1817 1265 Pls
1039 1475 Pls
946 1330 Pls
1264 776 Pls
1091 1516 Pls
1791 1034 Pls
1625 866 Pls
919 1151 Pls
958 1352 Pls
934 1279 Pls
1034 1469 Pls
991 1400 Pls
1165 815 Pls
1492 1570 Pls
1435 784 Pls
939 1061 Pls
1452 1566 Pls
1009 1420 Pls
1825 1164 Pls
983 961 Pls
1401 787 Pls
1811 1076 Pls
931 1286 Pls
1402 1584 Pls
984 1409 Pls
1703 904 Pls
919 1181 Pls
925 1106 Pls
1633 1507 Pls
1558 1540 Pls
1084 860 Pls
1166 1555 Pls
920 1204 Pls
1116 838 Pls
1825 1208 Pls
1253 771 Pls
1060 877 Pls
1723 1428 Pls
1615 855 Pls
1766 980 Pls
957 996 Pls
1650 860 Pls
1038 895 Pls
1817 1106 Pls
1688 1464 Pls
1341 767 Pls
1718 1427 Pls
1823 1238 Pls
1064 1485 Pls
1258 1590 Pls
1824 1150 Pls
1536 1561 Pls
1390 780 Pls
1011 1436 Pls
1814 1282 Pls
1792 1020 Pls
938 1055 Pls
1147 1539 Pls
1606 1529 Pls
920 1227 Pls
1735 1417 Pls
954 1353 Pls
1760 1377 Pls
1243 792 Pls
1821 1238 Pls
1026 901 Pls
931 1092 Pls
1284 1569 Pls
1735 957 Pls
920 1145 Pls
1605 845 Pls
1006 920 Pls
925 1115 Pls
982 1395 Pls
951 1324 Pls
1371 778 Pls
1454 791 Pls
1648 876 Pls
1412 770 Pls
999 1416 Pls
1257 782 Pls
992 956 Pls
1788 1037 Pls
1188 810 Pls
1466 1575 Pls
1018 1435 Pls
936 1288 Pls
1420 766 Pls
1618 842 Pls
1157 1536 Pls
919 1183 Pls
1302 1569 Pls
1722 946 Pls
1510 809 Pls
1693 909 Pls
1068 857 Pls
949 1041 Pls
1312 786 Pls
920 1168 Pls
929 1093 Pls
1179 1568 Pls
1783 1353 Pls
1517 806 Pls
1800 1311 Pls
1763 1364 Pls
1825 1167 Pls
1822 1224 Pls
925 1243 Pls
1005 1438 Pls
1173 1563 Pls
1780 1353 Pls
1320 1594 Pls
1704 906 Pls
919 1183 Pls
925 1108 Pls
1822 1123 Pls
1241 1567 Pls
1762 983 Pls
1596 1513 Pls
920 1206 Pls
1116 840 Pls
950 1332 Pls
1826 1167 Pls
1510 1567 Pls
1416 783 Pls
1661 1475 Pls
1470 1564 Pls
1458 777 Pls
1824 1153 Pls
974 970 Pls
928 1251 Pls
1016 1444 Pls
1189 1565 Pls
1788 1340 Pls
1506 798 Pls
927 1266 Pls
919 1191 Pls
922 1116 Pls
1219 1577 Pls
963 1006 Pls
1764 1381 Pls
1613 1505 Pls
1725 932 Pls
1058 1481 Pls
1251 1588 Pls
1825 1153 Pls
1114 1520 Pls
920 1154 Pls
1251 1562 Pls
1756 970 Pls
970 1361 Pls
1635 853 Pls
924 1252 Pls
1364 784 Pls
924 1102 Pls
1323 768 Pls
920 1146 Pls
1175 798 Pls
1481 1556 Pls
925 1116 Pls
1822 1139 Pls
1554 1557 Pls
1371 780 Pls
1801 1053 Pls
1514 1556 Pls
1785 1010 Pls
1182 792 Pls
1808 1284 Pls
1063 889 Pls
1119 826 Pls
1658 1490 Pls
1585 1525 Pls
1063 865 Pls
1192 1556 Pls
1041 906 Pls
1342 1582 Pls
1581 813 Pls
997 951 Pls
1428 792 Pls
1651 1488 Pls
1458 1574 Pls
1806 1052 Pls
1815 1271 Pls
1428 765 Pls
1625 843 Pls
1272 775 Pls
1085 1514 Pls
1710 1445 Pls
1312 762 Pls
1105 854 Pls
1144 1551 Pls
1753 957 Pls
1287 1588 Pls
1632 841 Pls
1144 1527 Pls
1079 870 Pls
1602 1517 Pls
920 1215 Pls
1525 806 Pls
1797 1314 Pls
1361 1580 Pls
1564 806 Pls
1820 1227 Pls
1409 788 Pls
1813 1082 Pls
1009 931 Pls
1800 1039 Pls
1202 1553 Pls
1795 1313 Pls
1353 1576 Pls
1150 822 Pls
937 1305 Pls
1791 1343 Pls
997 1426 Pls
1807 1301 Pls
1387 1581 Pls
1539 801 Pls
947 1327 Pls
1582 1540 Pls
1768 1384 Pls
976 1377 Pls
1622 859 Pls
1770 985 Pls
960 993 Pls
1230 781 Pls
1119 1528 Pls
1740 1423 Pls
928 1088 Pls
1495 1564 Pls
923 1133 Pls
1629 857 Pls
1022 911 Pls
1250 1590 Pls
1134 825 Pls
1212 1574 Pls
1568 1536 Pls
1077 862 Pls
1176 1557 Pls
1781 1342 Pls
1323 1586 Pls
1826 1200 Pls
966 1378 Pls
1323 770 Pls
1781 1014 Pls
1244 1560 Pls
1077 1494 Pls
1568 820 Pls
1642 854 Pls
923 1246 Pls
919 1171 Pls
1696 1458 Pls
1102 1510 Pls
1725 1421 Pls
948 1343 Pls
1071 1488 Pls
1268 1590 Pls
978 1392 Pls
948 1320 Pls
1465 1580 Pls
1018 1439 Pls
993 937 Pls
1421 771 Pls
935 1059 Pls
1156 1540 Pls
1346 784 Pls
1792 1043 Pls
1651 1491 Pls
1803 1317 Pls
1470 790 Pls
1661 879 Pls
1787 1329 Pls
1099 838 Pls
1678 1484 Pls
949 1023 Pls
1046 879 Pls
1645 1489 Pls
1451 1574 Pls
1368 1586 Pls
1240 787 Pls
1822 1230 Pls
925 1247 Pls
1079 872 Pls
1825 1142 Pls
920 1217 Pls
941 1060 Pls
1029 914 Pls
1360 1583 Pls
1826 1172 Pls
1820 1230 Pls
1050 1463 Pls
932 1082 Pls
929 1284 Pls
1451 785 Pls
1202 1555 Pls
1436 1567 Pls
1001 1412 Pls
1826 1172 Pls
991 953 Pls
1428 1591 Pls
996 1428 Pls
1013 926 Pls
1020 1432 Pls
1223 788 Pls
1125 1536 Pls
928 1255 Pls
1805 1072 Pls
946 1023 Pls
1720 938 Pls
1096 854 Pls
1690 901 Pls
919 1195 Pls
1129 833 Pls
1648 1506 Pls
1826 1172 Pls
1752 977 Pls
1712 1435 Pls
1219 1556 Pls
1390 761 Pls
956 1343 Pls
970 1387 Pls
1822 1216 Pls
1446 1587 Pls
1481 800 Pls
932 1285 Pls
1440 777 Pls
940 1053 Pls
1140 1539 Pls
1244 773 Pls
1026 1454 Pls
985 1385 Pls
970 996 Pls
1082 858 Pls
1169 1553 Pls
989 968 Pls
1031 900 Pls
919 1173 Pls
925 1098 Pls
989 946 Pls
1413 777 Pls
933 1068 Pls
1808 1290 Pls
1455 771 Pls
1308 1580 Pls
948 1322 Pls
1016 935 Pls
1462 795 Pls
1655 883 Pls
1790 1332 Pls
1503 792 Pls
1826 1189 Pls
1615 1526 Pls
921 1233 Pls
919 1158 Pls
1160 804 Pls
1749 963 Pls
1550 816 Pls
980 975 Pls
1060 1477 Pls
1254 1583 Pls
950 1024 Pls
1046 881 Pls
1819 1101 Pls
1699 916 Pls
1367 1589 Pls
1667 880 Pls
1783 1332 Pls
1518 786 Pls
954 1330 Pls
1484 1577 Pls
1444 790 Pls
1639 873 Pls
1050 1488 Pls
1004 1421 Pls
1673 879 Pls
1327 784 Pls
1050 1465 Pls
933 1084 Pls
1595 1521 Pls
1056 868 Pls
1216 795 Pls
1435 1570 Pls
1000 1414 Pls
1255 780 Pls
1509 1575 Pls
1787 1032 Pls
1660 1483 Pls
1469 1571 Pls
1803 1044 Pls
937 1286 Pls
1428 1566 Pls
996 1407 Pls
1264 1579 Pls
995 948 Pls
1425 786 Pls
1193 802 Pls
1770 991 Pls
1586 833 Pls
1188 1547 Pls
1119 1532 Pls
919 1166 Pls
1681 1474 Pls
999 941 Pls
1432 783 Pls
938 1062 Pls
1454 1565 Pls
1593 831 Pls
951 1033 Pls
1528 1569 Pls
1778 1020 Pls
930 1084 Pls
1003 934 Pls
1796 1031 Pls
1206 792 Pls
924 1257 Pls
919 1182 Pls
1799 1061 Pls
1821 1118 Pls
970 998 Pls
1755 1388 Pls
1251 796 Pls
1820 1249 Pls
1032 902 Pls
1236 1585 Pls
1147 818 Pls
938 1302 Pls
1431 1583 Pls
933 1070 Pls
1011 921 Pls
1390 1576 Pls
978 1396 Pls
973 968 Pls
959 1012 Pls
1382 1599 Pls
1192 1563 Pls
1789 1335 Pls
1503 794 Pls
1156 1544 Pls
997 957 Pls
1038 1461 Pls
1651 1496 Pls
1261 1565 Pls
1750 966 Pls
1615 1500 Pls
980 977 Pls
1020 908 Pls
1167 826 Pls
1132 821 Pls
1215 1570 Pls
1800 1322 Pls
1008 1429 Pls
932 1280 Pls
1051 900 Pls
1821 1134 Pls
1563 1555 Pls
1483 1580 Pls
1028 1449 Pls
941 1302 Pls
1442 1575 Pls
1004 1423 Pls
931 1273 Pls
1056 893 Pls
1319 1577 Pls
1239 1576 Pls
1369 777 Pls
1452 790 Pls
1646 874 Pls
1783 1005 Pls
1610 842 Pls
1679 880 Pls
1098 1524 Pls
1117 824 Pls
949 1317 Pls
1068 1502 Pls
1803 1047 Pls
1817 1266 Pls
1040 1477 Pls
947 1332 Pls
928 1259 Pls
1015 1452 Pls
976 1382 Pls
1302 764 Pls
919 1154 Pls
961 998 Pls
1093 1495 Pls
922 1123 Pls
1623 838 Pls
1826 1178 Pls
1350 775 Pls
1793 1034 Pls
1218 1561 Pls
1058 1489 Pls
956 1347 Pls
1664 870 Pls
1049 892 Pls
920 1161 Pls
1675 1475 Pls
1487 1569 Pls
1796 1034 Pls
1212 1556 Pls
1052 1483 Pls
953 1340 Pls
1244 778 Pls
1520 1568 Pls
1407 785 Pls
1002 1432 Pls
1810 1296 Pls
1799 1034 Pls
943 1050 Pls
1707 904 Pls
1356 1573 Pls
925 1101 Pls
1628 1506 Pls
1713 932 Pls
1348 1596 Pls
1682 895 Pls
1740 941 Pls
921 1124 Pls
1656 1500 Pls
960 1370 Pls
1745 970 Pls
1544 823 Pls
977 986 Pls
1769 980 Pls
960 1347 Pls
947 1035 Pls
1306 776 Pls
1773 1009 Pls
1807 1064 Pls
997 936 Pls
1792 1021 Pls
937 1057 Pls
1149 1541 Pls
1815 1252 Pls
1046 885 Pls
1819 1107 Pls
954 1356 Pls
1075 861 Pls
1178 1554 Pls
984 972 Pls
1025 903 Pls
931 1094 Pls
1286 1571 Pls
1734 958 Pls
1526 817 Pls
969 993 Pls
1757 1378 Pls
1565 816 Pls
1820 1239 Pls
1137 1529 Pls
1753 1407 Pls
1145 811 Pls
1104 1509 Pls
1727 1416 Pls
949 1341 Pls
1010 916 Pls
926 1110 Pls
1311 1575 Pls
1187 812 Pls
1468 1576 Pls
1019 1437 Pls
937 1290 Pls
1418 768 Pls
934 1058 Pls
1159 1538 Pls
1092 1520 Pls
1123 820 Pls
1542 1551 Pls
919 1155 Pls
958 1356 Pls
1748 956 Pls
1296 1592 Pls
1310 788 Pls
919 1170 Pls
929 1095 Pls
1611 1518 Pls
921 1223 Pls
938 1066 Pls
1023 919 Pls
1072 853 Pls
951 1037 Pls
982 965 Pls
925 1246 Pls
1006 1440 Pls
1605 1516 Pls
920 1216 Pls
1322 1595 Pls
1702 907 Pls
919 1186 Pls
1142 827 Pls
1204 1578 Pls
1140 1521 Pls
1083 864 Pls
1168 1559 Pls
1777 1353 Pls
1530 803 Pls
970 979 Pls
1252 775 Pls
1059 881 Pls
1724 1432 Pls
1235 1564 Pls
1765 983 Pls
957 1000 Pls
1198 1547 Pls
1127 1534 Pls
919 1171 Pls
927 1096 Pls
936 1298 Pls
1423 1584 Pls
935 1066 Pls
1016 918 Pls
1463 775 Pls
1544 798 Pls
977 965 Pls
1388 784 Pls
1012 1440 Pls
934 1291 Pls
1429 777 Pls
1197 792 Pls
926 1261 Pls
919 1186 Pls
1795 1054 Pls
1204 812 Pls
965 1001 Pls
1075 863 Pls
1178 1556 Pls
1783 1340 Pls
1325 1585 Pls
954 1335 Pls
1825 1153 Pls
1109 1516 Pls
1732 1420 Pls
1604 849 Pls
1078 1494 Pls
1566 819 Pls
1640 852 Pls
923 1247 Pls
1813 1096 Pls
1145 814 Pls
1739 960 Pls
1534 817 Pls
972 988 Pls
1763 970 Pls
1271 1590 Pls
944 1038 Pls
1548 1556 Pls
1767 999 Pls
1019 1439 Pls
992 937 Pls
1722 1418 Pls
946 1336 Pls
1806 1285 Pls
1067 885 Pls
1123 823 Pls
946 1314 Pls
1771 999 Pls
1587 841 Pls
1748 959 Pls
1130 841 Pls
1823 1228 Pls
926 1255 Pls
1072 878 Pls
1296 1568 Pls
1726 949 Pls
1515 810 Pls
1697 911 Pls
1763 1368 Pls
1555 809 Pls
942 1322 Pls
1277 772 Pls
919 1173 Pls
1706 1445 Pls
1527 1548 Pls
1734 1407 Pls
967 988 Pls
1812 1271 Pls
924 1112 Pls
1821 1126 Pls
1139 1523 Pls
1083 866 Pls
1168 1562 Pls
1777 1356 Pls
943 1053 Pls
1708 909 Pls
919 1180 Pls
925 1105 Pls
1627 1512 Pls
923 1233 Pls
1347 1600 Pls
928 1278 Pls
1389 1583 Pls
1307 1589 Pls
1824 1214 Pls
960 1017 Pls
1340 773 Pls
1789 1027 Pls
1656 1477 Pls
1464 1565 Pls
1017 1425 Pls
947 1039 Pls
1306 780 Pls
1456 1589 Pls
1807 1069 Pls
934 1293 Pls
1786 1343 Pls
1512 799 Pls
1694 898 Pls
1815 1258 Pls
1047 888 Pls
990 1392 Pls
1167 807 Pls
1084 1502 Pls
971 1365 Pls
984 976 Pls
1025 907 Pls
1245 1587 Pls
1139 821 Pls
941 1308 Pls
1797 1331 Pls
1811 1069 Pls
1006 926 Pls
1400 1576 Pls
1526 794 Pls
951 1330 Pls
1826 1156 Pls
1057 876 Pls
1217 804 Pls
923 1226 Pls
1493 793 Pls
1680 888 Pls
919 1196 Pls
1044 1466 Pls
1659 1493 Pls
958 1011 Pls
1062 869 Pls
1194 1560 Pls
922 1219 Pls
1344 1586 Pls
961 1344 Pls
946 1032 Pls
1124 1522 Pls
919 1159 Pls
1158 804 Pls
1748 961 Pls
1548 814 Pls
1823 1231 Pls
1804 1287 Pls
1808 1086 Pls
1296 1571 Pls
1310 766 Pls
1739 1410 Pls
955 1352 Pls
1752 961 Pls
1136 837 Pls
1822 1231 Pls
925 1249 Pls
1078 874 Pls
1136 813 Pls
1112 1510 Pls
1321 1600 Pls
1703 913 Pls
919 1189 Pls
1281 1587 Pls
1633 1516 Pls
1559 1549 Pls
1761 989 Pls
1700 1446 Pls
1519 1548 Pls
1729 1409 Pls
1292 791 Pls
1075 1482 Pls
926 1107 Pls
1822 1129 Pls
1552 1547 Pls
919 1160 Pls
1590 1517 Pls
919 1205 Pls
1306 1591 Pls
974 976 Pls
1583 1544 Pls
1095 1517 Pls
1719 1437 Pls
1228 1563 Pls
919 1152 Pls
1267 795 Pls
1816 1261 Pls
922 1122 Pls
1818 1115 Pls
1260 1573 Pls
1347 772 Pls
923 1137 Pls
1197 797 Pls
1059 1487 Pls
1826 1203 Pls
1235 780 Pls
1314 778 Pls
920 1160 Pls
1677 1471 Pls
1355 768 Pls
1708 1435 Pls
1214 1553 Pls
924 1258 Pls
1813 1261 Pls
1798 1059 Pls
1821 1115 Pls
969 998 Pls
1081 860 Pls
1171 1555 Pls
988 971 Pls
1030 902 Pls
1238 1584 Pls
1145 818 Pls
988 948 Pls
1784 1017 Pls
1181 799 Pls
1370 760 Pls
926 1115 Pls
944 1041 Pls
1296 777 Pls
1467 1584 Pls
1019 1443 Pls
936 1295 Pls
1426 1578 Pls
996 1417 Pls
1686 890 Pls
1344 788 Pls
1040 889 Pls
1743 1414 Pls
1158 806 Pls
1748 964 Pls
1617 1499 Pls
979 977 Pls
1062 1480 Pls
1256 1585 Pls
3218 1919 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
1018 1326 Crs
1673 995 Crs
1310 1513 Crs
1572 902 Crs
1184 1498 Crs
1131 1460 Crs
1409 1505 Crs
1730 1107 Crs
1185 1476 Crs
1066 1385 Crs
1249 849 Crs
1706 1326 Crs
1136 896 Crs
1537 1470 Crs
1606 944 Crs
1706 1297 Crs
1731 1108 Crs
1183 1474 Crs
1064 1383 Crs
1604 917 Crs
1091 936 Crs
1732 1138 Crs
1633 961 Crs
1351 846 Crs
1082 1415 Crs
1592 1444 Crs
1718 1277 Crs
991 1093 Crs
1728 1256 Crs
1712 1066 Crs
1004 1284 Crs
1431 1523 Crs
1115 902 Crs
1520 878 Crs
1228 872 Crs
1717 1278 Crs
992 1091 Crs
1727 1257 Crs
1714 1067 Crs
1003 1282 Crs
1428 1522 Crs
1118 900 Crs
1523 878 Crs
1232 1503 Crs
1430 1497 Crs
1201 876 Crs
1463 1490 Crs
1639 1413 Crs
1733 1236 Crs
1394 847 Crs
1361 1505 Crs
1024 1348 Crs
1589 930 Crs
1098 1420 Crs
1261 1505 Crs
1683 999 Crs
1175 880 Crs
1041 986 Crs
1094 1440 Crs
1558 890 Crs
1617 946 Crs
1330 841 Crs
1497 867 Crs
1519 1497 Crs
1465 858 Crs
1737 1164 Crs
983 1207 Crs
1150 886 Crs
1644 963 Crs
1116 1448 Crs
988 1118 Crs
1580 1445 Crs
1168 1465 Crs
1054 1371 Crs
1737 1165 Crs
983 1205 Crs
1655 1397 Crs
1164 1486 Crs
1369 841 Crs
1070 1403 Crs
1005 1064 Crs
1303 838 Crs
1471 858 Crs
1021 1321 Crs
1669 982 Crs
1706 1050 Crs
1736 1217 Crs
1624 947 Crs
1136 1454 Crs
1034 1354 Crs
1007 1304 Crs
1675 1351 Crs
1185 874 Crs
1730 1240 Crs
1411 1519 Crs
1048 1386 Crs
1543 1458 Crs
1134 1452 Crs
1032 1352 Crs
1006 1302 Crs
1674 1352 Crs
1278 1501 Crs
1048 975 Crs
1411 843 Crs
1046 1384 Crs
1282 860 Crs
1676 1011 Crs
1007 1057 Crs
1505 1496 Crs
1338 1524 Crs
1017 1315 Crs
983 1196 Crs
1710 1052 Crs
999 1091 Crs
1631 948 Crs
1063 1395 Crs
1567 1446 Crs
1315 834 Crs
1483 856 Crs
1549 904 Crs
1728 1242 Crs
1417 842 Crs
1732 1125 Crs
1179 1485 Crs
1127 1447 Crs
1028 1345 Crs
1500 1495 Crs
1333 1522 Crs
1195 868 Crs
1560 1473 Crs
1093 924 Crs
1665 1382 Crs
1737 1199 Crs
1056 988 Crs
1297 1522 Crs
1002 1293 Crs
1074 955 Crs
1456 848 Crs
1524 892 Crs
984 1205 Crs
1493 882 Crs
1293 856 Crs
1357 833 Crs
1522 866 Crs
1494 1495 Crs
1327 1521 Crs
1615 1417 Crs
1737 1149 Crs
1701 1316 Crs
1496 882 Crs
1296 855 Crs
1360 832 Crs
1525 866 Crs
1491 1495 Crs
1324 1520 Crs
1612 1417 Crs
1530 892 Crs
983 1200 Crs
1660 1384 Crs
1737 1202 Crs
1363 831 Crs
1288 1518 Crs
1488 1495 Crs
1321 1519 Crs
1562 904 Crs
1550 1473 Crs
983 1198 Crs
1658 1384 Crs
1736 1202 Crs
1116 1438 Crs
1022 1334 Crs
1485 1494 Crs
1153 896 Crs
1608 1418 Crs
1179 867 Crs
1337 852 Crs
1705 1036 Crs
1251 1514 Crs
1369 830 Crs
1283 1516 Crs
1483 1494 Crs
1315 1517 Crs
1567 905 Crs
1545 1473 Crs
983 1193 Crs
1654 1385 Crs
1007 1315 Crs
1112 1434 Crs
1019 1330 Crs
1338 827 Crs
1034 1344 Crs
1007 1295 Crs
1627 962 Crs
1694 1319 Crs
1510 881 Crs
1736 1205 Crs
1692 1017 Crs
1737 1183 Crs
1674 998 Crs
1032 1342 Crs
1006 1292 Crs
1539 1473 Crs
1131 1462 Crs
1408 1507 Crs
1047 1374 Crs
1185 1478 Crs
1065 1387 Crs
1214 1483 Crs
985 1223 Crs
1382 852 Crs
1372 1511 Crs
986 1133 Crs
999 1081 Crs
1630 935 Crs
1723 1089 Crs
1605 920 Crs
1092 938 Crs
1139 896 Crs
1622 1404 Crs
1028 1357 Crs
1003 1306 Crs
1103 1427 Crs
1618 1432 Crs
1727 1259 Crs
1713 1069 Crs
1004 1286 Crs
1072 947 Crs
982 1182 Crs
1079 1414 Crs
1732 1112 Crs
1290 846 Crs
1457 862 Crs
1258 848 Crs
1701 1331 Crs
1330 1510 Crs
1529 1473 Crs
1460 1518 Crs
1148 1464 Crs
1099 1423 Crs
1614 1432 Crs
1057 977 Crs
1638 1416 Crs
1733 1239 Crs
1425 1524 Crs
1360 1508 Crs
1526 880 Crs
1584 1447 Crs
1715 1282 Crs
1726 1092 Crs
992 1264 Crs
1389 1528 Crs
1232 848 Crs
1642 965 Crs
1686 1031 Crs
988 1122 Crs
1582 1447 Crs
1714 1283 Crs
1727 1093 Crs
992 1261 Crs
1386 1528 Crs
1235 847 Crs
986 1225 Crs
1125 896 Crs
1532 880 Crs
1239 869 Crs
1083 959 Crs
995 1083 Crs
1724 1263 Crs
1436 853 Crs
1592 906 Crs
1082 937 Crs
1051 1392 Crs
1548 1461 Crs
1221 1500 Crs
1085 957 Crs
1604 1433 Crs
991 1257 Crs
1380 1526 Crs
1241 844 Crs
1709 1314 Crs
1349 1504 Crs
1019 1341 Crs
1245 866 Crs
1162 1464 Crs
1050 1369 Crs
1737 1169 Crs
983 1202 Crs
985 1149 Crs
1735 1221 Crs
1443 1515 Crs
1134 1454 Crs
1509 869 Crs
1006 1304 Crs
1673 1355 Crs
1188 874 Crs
1730 1243 Crs
1407 1521 Crs
1731 1126 Crs
1184 1490 Crs
1131 1452 Crs
1512 869 Crs
1576 920 Crs
1069 963 Crs
1623 1418 Crs
996 1265 Crs
1404 1520 Crs
1136 888 Crs
1537 1461 Crs
1129 1450 Crs
1515 869 Crs
1579 920 Crs
1071 961 Crs
1193 871 Crs
995 1263 Crs
1091 928 Crs
983 1158 Crs
1737 1201 Crs
1351 837 Crs
986 1122 Crs
1225 865 Crs
1286 836 Crs
1117 916 Crs
1643 1403 Crs
1149 1478 Crs
1431 1514 Crs
1725 1107 Crs
1562 1448 Crs
1321 835 Crs
1489 858 Crs
1266 1499 Crs
994 1259 Crs
1424 843 Crs
1663 1385 Crs
1737 1203 Crs
1357 835 Crs
987 1117 Crs
1232 1494 Crs
1292 834 Crs
1121 912 Crs
1639 1403 Crs
1144 1474 Crs
1714 1298 Crs
1681 1367 Crs
1556 1449 Crs
1665 998 Crs
1002 1063 Crs
1011 1305 Crs
1058 965 Crs
1073 1420 Crs
1581 1462 Crs
1713 1299 Crs
1679 1368 Crs
1014 1046 Crs
1143 1450 Crs
1038 1352 Crs
1563 907 Crs
992 1252 Crs
1386 1516 Crs
1036 1371 Crs
1166 1479 Crs
1688 1018 Crs
1021 1336 Crs
1485 1497 Crs
1317 1520 Crs
1255 1494 Crs
1536 895 Crs
1137 1469 Crs
1705 1039 Crs
1250 1516 Crs
1450 1505 Crs
989 1108 Crs
998 1283 Crs
1084 947 Crs
1471 848 Crs
1630 1405 Crs
1731 1229 Crs
1405 835 Crs
996 1090 Crs
1721 1280 Crs
1720 1090 Crs
997 1281 Crs
1410 860 Crs
1603 1421 Crs
1185 865 Crs
1344 853 Crs
1087 1424 Crs
997 1088 Crs
1720 1281 Crs
1721 1091 Crs
1729 1259 Crs
1709 1070 Crs
1600 1421 Crs
1187 864 Crs
1347 852 Crs
1085 1422 Crs
998 1085 Crs
1719 1281 Crs
1722 1091 Crs
1729 1260 Crs
1711 1070 Crs
1338 1515 Crs
1624 1406 Crs
1566 1463 Crs
1317 850 Crs
983 1151 Crs
1737 1187 Crs
1688 1352 Crs
1253 852 Crs
1657 984 Crs
1071 951 Crs
982 1185 Crs
1417 833 Crs
1732 1115 Crs
1633 938 Crs
1724 1093 Crs
994 1272 Crs
1422 858 Crs
1141 896 Crs
1059 1404 Crs
1643 1390 Crs
1589 1450 Crs
1717 1284 Crs
1725 1094 Crs
994 1270 Crs
1425 857 Crs
1227 853 Crs
1528 1475 Crs
1614 951 Crs
984 1197 Crs
1663 1373 Crs
1012 1319 Crs
1682 1004 Crs
1737 1168 Crs
1494 1486 Crs
1702 1053 Crs
1360 1510 Crs
1639 1391 Crs
1002 1074 Crs
1296 846 Crs
1464 863 Crs
1200 1478 Crs
1388 1531 Crs
1233 850 Crs
1643 968 Crs
1454 1519 Crs
983 1192 Crs
1095 1421 Crs
1608 1435 Crs
1456 1494 Crs
1288 1510 Crs
1488 1485 Crs
1704 1054 Crs
1354 1508 Crs
1532 883 Crs
1004 1070 Crs
1029 1020 Crs
1349 1532 Crs
1015 1034 Crs
1696 1336 Crs
1318 1509 Crs
1517 1475 Crs
1113 1450 Crs
1384 1504 Crs
1504 872 Crs
1736 1193 Crs
1131 917 Crs
1020 1324 Crs
1670 987 Crs
985 1153 Crs
1567 895 Crs
1445 1518 Crs
1135 1457 Crs
1310 1531 Crs
1736 1194 Crs
1133 915 Crs
1019 1322 Crs
1672 988 Crs
1651 1403 Crs
1735 1224 Crs
1376 844 Crs
983 1183 Crs
1510 871 Crs
1246 1503 Crs
1721 1268 Crs
1446 854 Crs
1247 844 Crs
1707 1318 Crs
1134 891 Crs
1543 882 Crs
1569 1451 Crs
1504 1501 Crs
1337 1529 Crs
1274 1504 Crs
1051 977 Crs
1415 847 Crs
1731 1129 Crs
1632 953 Crs
1469 1510 Crs
1083 1410 Crs
999 1074 Crs
1532 1490 Crs
1115 919 Crs
1165 880 Crs
1151 1481 Crs
1102 1441 Crs
992 1107 Crs
1257 864 Crs
1498 1500 Crs
1331 1527 Crs
1014 1313 Crs
982 1194 Crs
987 1141 Crs
1734 1227 Crs
1636 954 Crs
1681 1019 Crs
1521 871 Crs
1235 1498 Crs
987 1244 Crs
1457 852 Crs
1737 1154 Crs
1660 972 Crs
1391 841 Crs
993 1103 Crs
1262 861 Crs
1493 1500 Crs
1325 1525 Crs
1263 1499 Crs
993 1258 Crs
1098 924 Crs
984 1153 Crs
1737 1206 Crs
1458 1508 Crs
1075 1402 Crs
1585 1438 Crs
1026 1014 Crs
982 1187 Crs
1716 1061 Crs
1734 1134 Crs
1642 955 Crs
1118 1443 Crs
1022 1340 Crs
1043 999 Crs
1152 902 Crs
1609 1423 Crs
1549 1478 Crs
1697 1323 Crs
984 1148 Crs
1736 1208 Crs
1452 1507 Crs
988 1112 Crs
1224 1492 Crs
1301 833 Crs
1128 908 Crs
1536 897 Crs
1044 975 Crs
1403 838 Crs
1729 1113 Crs
1192 1486 Crs
1671 1003 Crs
1005 1058 Crs
1008 1300 Crs
1064 960 Crs
1694 1324 Crs
1653 1390 Crs
1309 855 Crs
1111 1438 Crs
1279 1519 Crs
1599 924 Crs
985 1231 Crs
1474 850 Crs
1628 1408 Crs
1570 1465 Crs
1708 1304 Crs
1048 1380 Crs
1186 1483 Crs
1674 1004 Crs
1007 1053 Crs
1033 1004 Crs
1381 857 Crs
1110 913 Crs
1514 886 Crs
1652 957 Crs
1670 1373 Crs
1020 1036 Crs
1131 1444 Crs
1736 1167 Crs
1505 1489 Crs
983 1173 Crs
1371 1515 Crs
1736 1138 Crs
1154 1473 Crs
983 1153 Crs
1737 1190 Crs
1348 829 Crs
1029 1341 Crs
1036 999 Crs
1071 953 Crs
1115 909 Crs
986 1134 Crs
1591 1452 Crs
1434 1505 Crs
992 1098 Crs
1727 1264 Crs
1713 1075 Crs
1332 1516 Crs
1196 861 Crs
1560 1466 Crs
1323 850 Crs
1698 1026 Crs
1013 1322 Crs
1125 1439 Crs
1737 1170 Crs
1038 995 Crs
1639 970 Crs
1359 851 Crs
1702 1308 Crs
1494 875 Crs
1025 1028 Crs
1683 1357 Crs
1012 1042 Crs
1663 988 Crs
984 1164 Crs
1614 1410 Crs
1639 1393 Crs
1583 1452 Crs
1714 1288 Crs
1726 1098 Crs
992 1267 Crs
1431 859 Crs
1233 852 Crs
1643 970 Crs
1058 957 Crs
1699 1309 Crs
1659 1376 Crs
1010 1316 Crs
1686 1008 Crs
1737 1172 Crs
1667 989 Crs
1151 891 Crs
1353 1510 Crs
1533 885 Crs
1004 1071 Crs
1029 1021 Crs
1129 920 Crs
1270 847 Crs
1105 930 Crs
1004 1051 Crs
1516 1477 Crs
1062 953 Crs
983 1189 Crs
1090 1419 Crs
1603 1439 Crs
1450 1495 Crs
1184 881 Crs
1046 985 Crs
1407 851 Crs
1211 853 Crs
1626 955 Crs
1341 845 Crs
1088 1418 Crs
1601 1439 Crs
1447 1495 Crs
1186 880 Crs
1048 983 Crs
1410 851 Crs
1214 851 Crs
990 1237 Crs
1344 844 Crs
1087 1416 Crs
1599 1439 Crs
1444 1494 Crs
1189 878 Crs
1049 981 Crs
1709 1060 Crs
1573 898 Crs
1067 947 Crs
1130 1456 Crs
1650 1379 Crs
1221 872 Crs
1070 966 Crs
1622 1424 Crs
1729 1250 Crs
1403 1525 Crs
1731 1132 Crs
1632 956 Crs
1469 1512 Crs
1083 1412 Crs
999 1075 Crs
1182 1469 Crs
1367 1528 Crs
1008 1039 Crs
984 1214 Crs
983 1161 Crs
1549 885 Crs
1257 866 Crs
1498 1503 Crs
1331 1529 Crs
1022 1022 Crs
1686 1343 Crs
1168 880 Crs
1037 988 Crs
1389 844 Crs
992 1107 Crs
1260 864 Crs
1495 1503 Crs
1328 1528 Crs
1737 1179 Crs
982 1193 Crs
1640 1408 Crs
1583 898 Crs
1074 939 Crs
1057 1394 Crs
1012 1053 Crs
1001 1296 Crs
1663 1363 Crs
1202 871 Crs
993 1260 Crs
1098 926 Crs
1702 1043 Crs
1737 1209 Crs
1457 1511 Crs
1075 1404 Crs
1002 1066 Crs
1521 1492 Crs
1681 1344 Crs
1176 875 Crs
1732 1232 Crs
1713 1304 Crs
982 1168 Crs
1022 1342 Crs
999 1291 Crs
1095 1413 Crs
1609 1426 Crs
1267 837 Crs
1385 1521 Crs
984 1150 Crs
1736 1211 Crs
1451 1510 Crs
1284 1524 Crs
1594 926 Crs
1083 952 Crs
995 1077 Crs
1546 1481 Crs
1104 920 Crs
1655 1393 Crs
1163 1481 Crs
1113 1442 Crs
1020 1337 Crs
1047 996 Crs
1157 900 Crs
1213 865 Crs
990 1250 Crs
1379 1519 Crs
1156 878 Crs
1649 959 Crs
1691 1025 Crs
1018 1335 Crs
1048 994 Crs
1160 899 Crs
1215 864 Crs
1540 1481 Crs
1132 1470 Crs
1708 1046 Crs
1735 1213 Crs
1442 1508 Crs
1722 1096 Crs
1248 859 Crs
1654 988 Crs
1478 852 Crs
1625 1411 Crs
1567 1468 Crs
1088 925 Crs
1046 1379 Crs
1183 1483 Crs
1131 1446 Crs
1512 862 Crs
1005 1295 Crs
989 1243 Crs
983 1191 Crs
1647 1394 Crs
1153 1475 Crs
983 1154 Crs
1737 1193 Crs
1349 831 Crs
1029 1343 Crs
1501 1491 Crs
1140 902 Crs
1367 1517 Crs
1736 1142 Crs
1704 1309 Crs
1488 878 Crs
1288 853 Crs
1680 1008 Crs
1010 1048 Crs
1660 989 Crs
1486 852 Crs
1618 1412 Crs
1559 1468 Crs
984 1202 Crs
1664 1378 Crs
1024 1032 Crs
1124 1440 Crs
1737 1173 Crs
1322 828 Crs
1145 898 Crs
1457 843 Crs
1525 888 Crs
1327 851 Crs
1700 1029 Crs
1012 1322 Crs
1358 828 Crs
1025 1336 Crs
1040 995 Crs
987 1234 Crs
982 1182 Crs
988 1129 Crs
1583 1455 Crs
1425 1506 Crs
994 1093 Crs
1725 1270 Crs
1717 1080 Crs
1000 1284 Crs
987 1232 Crs
1116 1457 Crs
1073 1414 Crs
1003 1075 Crs
1713 1291 Crs
1054 1380 Crs
1618 929 Crs
1435 860 Crs
1237 853 Crs
1519 1480 Crs
1061 956 Crs
1697 1313 Crs
1503 877 Crs
1736 1198 Crs
1688 1011 Crs
1737 1176 Crs
1669 992 Crs
1154 892 Crs
1209 856 Crs
1546 1468 Crs
1575 1456 Crs
1306 847 Crs
1473 867 Crs
1274 848 Crs
1441 860 Crs
1242 850 Crs
1513 1480 Crs
1064 952 Crs
983 1188 Crs
1088 1419 Crs
1600 1441 Crs
1721 1273 Crs
989 1099 Crs
1048 984 Crs
1411 853 Crs
1215 853 Crs
1628 958 Crs
1344 846 Crs
1410 1503 Crs
997 1081 Crs
989 1257 Crs
1721 1083 Crs
1729 1252 Crs
1405 1528 Crs
1217 852 Crs
989 1236 Crs
1347 845 Crs
1084 1415 Crs
1596 1442 Crs
1070 968 Crs
1622 1426 Crs
1473 1489 Crs
1646 1410 Crs
1735 1231 Crs
1384 847 Crs
1371 1506 Crs
1516 876 Crs
1224 872 Crs
1718 1275 Crs
991 1092 Crs
1728 1253 Crs
1420 851 Crs
1578 901 Crs
1071 944 Crs
1125 1454 Crs
986 1126 Crs
1591 1442 Crs
988 1250 Crs
1724 1086 Crs
994 1266 Crs
1095 931 Crs
1733 1137 Crs
1637 959 Crs
1356 843 Crs
987 1124 Crs
1588 1442 Crs
1176 1468 Crs
1059 1376 Crs
1259 843 Crs
1701 1326 Crs
1329 1506 Crs
1639 960 Crs
1684 1025 Crs
1292 1529 Crs
1232 868 Crs
1715 1277 Crs
1613 1428 Crs
1726 1256 Crs
1429 850 Crs
1586 901 Crs
1424 1520 Crs
1727 1117 Crs
1014 1053 Crs
1000 1295 Crs
1661 1366 Crs
1011 1310 Crs
1125 916 Crs
1176 877 Crs
1732 1235 Crs
1398 844 Crs
995 1101 Crs
1269 863 Crs
1486 1504 Crs
1318 1527 Crs
1010 1308 Crs
1679 1348 Crs
1179 876 Crs
1732 1236 Crs
1418 1518 Crs
1728 1118 Crs
1550 1456 Crs
1483 1504 Crs
1315 1526 Crs
1567 915 Crs
1063 966 Crs
1631 1413 Crs
999 1270 Crs
1082 933 Crs
983 1165 Crs
1017 1046 Crs
1047 998 Crs
1158 902 Crs
1250 1499 Crs
1722 1259 Crs
1629 1413 Crs
998 1268 Crs
1709 1309 Crs
983 1163 Crs
1018 1044 Crs
1341 836 Crs
1507 864 Crs
1007 1301 Crs
1674 1349 Crs
1279 1500 Crs
1730 1238 Crs
1409 1517 Crs
1047 1383 Crs
1280 858 Crs
1133 1449 Crs
1031 1349 Crs
1033 1007 Crs
1136 907 Crs
1189 870 Crs
1567 1471 Crs
1088 927 Crs
1045 1381 Crs
1283 857 Crs
1130 1447 Crs
1030 1347 Crs
1503 1494 Crs
1337 1522 Crs
1622 1414 Crs
1736 1144 Crs
1705 1311 Crs
1668 1379 Crs
1022 1038 Crs
1469 1503 Crs
1301 1521 Crs
1004 1294 Crs
1072 956 Crs
1367 1519 Crs
1166 873 Crs
1657 964 Crs
1666 1380 Crs
1023 1035 Crs
1353 832 Crs
1027 1342 Crs
1320 831 Crs
1487 854 Crs
1197 865 Crs
994 1256 Crs
1397 1514 Crs
1733 1124 Crs
1636 947 Crs
1460 871 Crs
1204 1487 Crs
1097 941 Crs
1589 1430 Crs
1013 1305 Crs
1056 964 Crs
1425 839 Crs
1002 1081 Crs
1715 1293 Crs
1057 1386 Crs
1614 931 Crs
1077 1398 Crs
1232 858 Crs
1642 975 Crs
982 1183 Crs
1428 838 Crs
1003 1079 Crs
1714 1293 Crs
1055 1384 Crs
1616 931 Crs
1075 1396 Crs
1235 856 Crs
1026 1008 Crs
1059 960 Crs
1100 915 Crs
1036 1369 Crs
1168 1476 Crs
1468 870 Crs
1196 1482 Crs
1436 863 Crs
1237 855 Crs
1518 1483 Crs
1369 853 Crs
1385 1512 Crs
1734 1127 Crs
1165 1474 Crs
1471 870 Crs
1194 1481 Crs
1439 862 Crs
1240 854 Crs
1648 977 Crs
1111 1455 Crs
1437 837 Crs
1005 1072 Crs
1710 1296 Crs
1050 1378 Crs
1623 932 Crs
1070 1390 Crs
1220 1484 Crs
985 1227 Crs
1109 1453 Crs
1067 1409 Crs
1509 879 Crs
1006 1312 Crs
1445 1500 Crs
1278 1513 Crs
1478 1492 Crs
1160 890 Crs
1215 855 Crs
1540 1471 Crs
1345 848 Crs
1708 1297 Crs
1047 1373 Crs
1186 1476 Crs
1066 1386 Crs
1248 850 Crs
1654 978 Crs
1381 850 Crs
1063 1405 Crs
1514 879 Crs
1004 1308 Crs
1440 1499 Crs
1193 881 Crs
1472 1491 Crs
1164 887 Crs
1734 1234 Crs
1384 849 Crs
1061 1403 Crs
1028 1356 Crs
1735 1205 Crs
1696 1017 Crs
1015 1320 Crs
1687 1348 Crs
1029 1335 Crs
1501 1482 Crs
1698 1046 Crs
992 1112 Crs
1562 1459 Crs
1321 844 Crs
1329 1533 Crs
1023 1026 Crs
1363 1531 Crs
1010 1040 Crs
1702 1328 Crs
1331 1509 Crs
1174 1493 Crs
1462 1516 Crs
1398 1503 Crs
1491 868 Crs
1291 843 Crs
1459 860 Crs
1011 1038 Crs
1701 1329 Crs
1328 1508 Crs
1172 1491 Crs
1459 1516 Crs
1395 1502 Crs
1002 1072 Crs
987 1247 Crs
1726 1090 Crs
993 1263 Crs
1390 1527 Crs
1231 847 Crs
1713 1309 Crs
1359 1505 Crs
1014 1054 Crs
1000 1297 Crs
984 1137 Crs
1258 1504 Crs
1685 1000 Crs
1177 879 Crs
1042 985 Crs
1093 1438 Crs
1561 890 Crs
1619 947 Crs
1333 840 Crs
1318 1529 Crs
1736 1187 Crs
1127 916 Crs
1287 1505 Crs
1487 1481 Crs
984 1153 Crs
1519 1470 Crs
1450 1514 Crs
1139 1456 Crs
1503 867 Crs
1008 1307 Crs
1677 1351 Crs
1631 1415 Crs
999 1271 Crs
1414 1520 Crs
1729 1122 Crs
1017 1048 Crs
1598 932 Crs
1090 1413 Crs
1603 1431 Crs
1274 839 Crs
1378 1524 Crs
1314 1503 Crs
985 1217 Crs
1692 1031 Crs
1539 878 Crs
1217 1496 Crs
1161 1461 Crs
1049 1366 Crs
1018 1025 Crs
1692 1333 Crs
985 1146 Crs
1735 1219 Crs
1720 1292 Crs
1722 1102 Crs
1570 1446 Crs
1506 1496 Crs
1339 1525 Crs
1017 1315 Crs
983 1196 Crs
1710 1052 Crs
999 1092 Crs
1630 948 Crs
1064 1396 Crs
1008 1056 Crs
1035 1006 Crs
1139 907 Crs
1192 870 Crs
996 1262 Crs
1402 1518 Crs
1667 1382 Crs
1737 1199 Crs
1468 1505 Crs
1168 898 Crs
1239 1496 Crs
988 1244 Crs
1366 1521 Crs
1166 875 Crs
1657 966 Crs
1101 1436 Crs
1266 1521 Crs
1206 1490 Crs
1096 945 Crs
1591 1432 Crs
1023 1016 Crs
982 1189 Crs
1713 1054 Crs
1734 1222 Crs
1430 1511 Crs
1058 1390 Crs
1560 1446 Crs
1098 943 Crs
1588 1433 Crs
1024 1014 Crs
982 1187 Crs
1714 1055 Crs
1733 1223 Crs
1097 1432 Crs
993 1098 Crs
1614 934 Crs
1716 1084 Crs
1231 1492 Crs
1294 831 Crs
1683 1337 Crs
988 1132 Crs
1733 1224 Crs
1095 1430 Crs
994 1096 Crs
1724 1275 Crs
988 1112 Crs
1590 919 Crs
986 1235 Crs
1354 1518 Crs
1635 1402 Crs
1732 1225 Crs
1093 1429 Crs
995 1094 Crs
1723 1276 Crs
988 1109 Crs
999 1285 Crs
1082 948 Crs
1467 847 Crs
1633 1402 Crs
1732 1226 Crs
1091 1427 Crs
1604 1446 Crs
1451 1503 Crs
1183 888 Crs
1045 992 Crs
1406 859 Crs
1470 846 Crs
1631 1403 Crs
1731 1226 Crs
1404 833 Crs
1729 1109 Crs
990 1265 Crs
1720 1087 Crs
998 1280 Crs
1409 858 Crs
1473 846 Crs
1629 1403 Crs
1731 1227 Crs
1407 833 Crs
1730 1110 Crs
1625 935 Crs
1067 1390 Crs
1600 920 Crs
1087 942 Crs
983 1173 Crs
1065 1409 Crs
1030 1362 Crs
1735 1206 Crs
1693 1018 Crs
1017 1327 Crs
1675 999 Crs
1031 1341 Crs
1006 1291 Crs
1537 1473 Crs
1349 849 Crs
1706 1301 Crs
1483 871 Crs
1021 1032 Crs
1115 928 Crs
1008 1046 Crs
1504 1484 Crs
989 1237 Crs
982 1185 Crs
1403 1506 Crs
1044 1371 Crs
1022 1030 Crs
1117 926 Crs
1009 1044 Crs
1658 982 Crs
983 1166 Crs
992 1114 Crs
1026 1355 Crs
1002 1305 Crs
1102 1426 Crs
1616 1432 Crs
1727 1260 Crs
1714 1070 Crs
1003 1284 Crs
1074 946 Crs
982 1180 Crs
1078 1413 Crs
1732 1114 Crs
1292 845 Crs
1460 862 Crs
1260 847 Crs
1097 933 Crs
1733 1143 Crs
1526 1473 Crs
1458 1518 Crs
1146 1463 Crs
1098 1422 Crs
1612 1433 Crs
1058 975 Crs
1636 1417 Crs
1733 1240 Crs
1422 1524 Crs
1358 1507 Crs
1529 881 Crs
1236 871 Crs
1714 1283 Crs
1727 1094 Crs
992 1262 Crs
1386 1528 Crs
1235 848 Crs
986 1226 Crs
1124 897 Crs
1531 881 Crs
1239 870 Crs
1713 1284 Crs
1727 1094 Crs
991 1260 Crs
1383 1528 Crs
1237 846 Crs
986 1223 Crs
1126 895 Crs
1534 880 Crs
1221 1500 Crs
1711 1285 Crs
995 1082 Crs
1723 1264 Crs
1439 853 Crs
1594 907 Crs
1083 936 Crs
1049 1391 Crs
1546 1461 Crs
1598 934 Crs
1090 1415 Crs
1050 1370 Crs
1737 1169 Crs
983 1203 Crs
1651 1401 Crs
1513 1473 Crs
1375 842 Crs
983 1182 Crs
1032 1354 Crs
1006 1304 Crs
1674 1355 Crs
1626 1419 Crs
997 1268 Crs
1087 932 Crs
1133 890 Crs
1542 880 Crs
1213 1496 Crs
1312 838 Crs
1480 860 Crs
1737 1171 Crs
983 1198 Crs
986 1145 Crs
1735 1223 Crs
1718 1295 Crs
1063 1397 Crs
1008 1058 Crs
1004 1300 Crs
1670 1356 Crs
1272 1501 Crs
1052 974 Crs
1417 845 Crs
1138 887 Crs
1535 1461 Crs
1127 1449 Crs
1300 1525 Crs
1238 1498 Crs
988 1246 Crs
1723 1078 Crs
1560 1476 Crs
984 1209 Crs
1101 1438 Crs
1550 880 Crs
1610 936 Crs
1096 946 Crs
1000 1068 Crs
1023 1018 Crs
982 1191 Crs
1713 1057 Crs
1040 1378 Crs
1174 1484 Crs
1682 1017 Crs
1522 869 Crs
1002 1293 Crs
1076 956 Crs
1459 850 Crs
1737 1152 Crs
984 1205 Crs
1097 1434 Crs
993 1100 Crs
1200 1489 Crs
1076 1401 Crs
1233 862 Crs
1522 1488 Crs
1682 1339 Crs
988 1134 Crs
1581 1463 Crs
1641 953 Crs
982 1166 Crs
1737 1183 Crs
1330 832 Crs
1497 858 Crs
1258 1496 Crs
992 1253 Crs
1101 919 Crs
1502 884 Crs
1302 855 Crs
1116 1441 Crs
1531 868 Crs
1044 996 Crs
1153 899 Crs
1608 1421 Crs
1179 869 Crs
1732 1228 Crs
1402 836 Crs
1728 1111 Crs
1621 937 Crs
1071 1395 Crs
1241 858 Crs
1303 830 Crs
1130 906 Crs
1438 841 Crs
1735 1134 Crs
1647 954 Crs
1475 874 Crs
1275 854 Crs
1109 935 Crs
1005 1055 Crs
1511 1487 Crs
1376 856 Crs
1107 913 Crs
1510 884 Crs
1311 852 Crs
983 1157 Crs
1737 1186 Crs
1674 1001 Crs
1006 1052 Crs
1509 1487 Crs
1379 855 Crs
1109 912 Crs
1513 884 Crs
1313 851 Crs
1693 1021 Crs
1017 1328 Crs
1132 1443 Crs
1736 1165 Crs
1034 1001 Crs
1069 954 Crs
1691 1323 Crs
986 1136 Crs
1240 1512 Crs
1380 830 Crs
1194 884 Crs
1471 1496 Crs
1303 1516 Crs
1578 908 Crs
1549 895 Crs
1564 1464 Crs
1152 1470 Crs
983 1150 Crs
1737 1189 Crs
1686 1353 Crs
1009 1046 Crs
1500 1487 Crs
988 1236 Crs
1355 850 Crs
1704 1305 Crs
1490 873 Crs
1290 848 Crs
1457 865 Crs
1206 1481 Crs
1701 1334 Crs
1330 1513 Crs
1197 859 Crs
1524 883 Crs
1232 1508 Crs
1430 1502 Crs
993 1093 Crs
1726 1263 Crs
1715 1074 Crs
1585 909 Crs
1640 968 Crs
1199 1502 Crs
1145 1465 Crs
984 1143 Crs
1260 1510 Crs
1121 1434 Crs
1024 1332 Crs
1664 986 Crs
984 1161 Crs
1357 1510 Crs
1638 1392 Crs
1038 1364 Crs
1737 1192 Crs
1126 921 Crs
1266 847 Crs
1102 931 Crs
1734 1148 Crs
1520 1476 Crs
1194 1499 Crs
1334 845 Crs
1712 1287 Crs
1728 1097 Crs
1723 1266 Crs
1718 1076 Crs
999 1277 Crs
1082 940 Crs
1113 1451 Crs
1070 1407 Crs
1035 1360 Crs
1736 1193 Crs
1130 918 Crs
1016 1033 Crs
1694 1337 Crs
1316 1508 Crs
1515 1475 Crs
1111 1449 Crs
983 1186 Crs
1311 1532 Crs
1007 1308 Crs
1675 1357 Crs
1737 1172 Crs
983 1204 Crs
1158 885 Crs
1512 1475 Crs
1109 1447 Crs
983 1184 Crs
1509 872 Crs
1006 1306 Crs
1673 1358 Crs
1188 877 Crs
1049 980 Crs
1709 1057 Crs
1572 896 Crs
1629 953 Crs
1604 937 Crs
1085 1413 Crs
998 1077 Crs
1019 1026 Crs
1690 1339 Crs
1163 882 Crs
1506 1475 Crs
1382 843 Crs
1129 1453 Crs
1302 1529 Crs
1223 869 Crs
988 1250 Crs
1451 854 Crs
1736 1153 Crs
984 1213 Crs
1697 1038 Crs
992 1108 Crs
1256 864 Crs
1499 1501 Crs
1332 1527 Crs
1015 1314 Crs
1678 990 Crs
1421 847 Crs
1732 1131 Crs
1635 954 Crs
1681 1019 Crs
1520 871 Crs
1235 1498 Crs
1717 1271 Crs
1616 1422 Crs
1257 839 Crs
984 1209 Crs
1098 1438 Crs
1262 1524 Crs
1202 1492 Crs
1324 836 Crs
1492 861 Crs
1558 910 Crs
1726 1251 Crs
1427 846 Crs
1145 883 Crs
1171 1485 Crs
1360 837 Crs
987 1117 Crs
1234 864 Crs
1522 1490 Crs
1682 1342 Crs
1175 874 Crs
1041 980 Crs
1713 1302 Crs
1054 1389 Crs
1554 1452 Crs
1488 1500 Crs
1320 1524 Crs
1206 867 Crs
1266 836 Crs
1102 921 Crs
984 1149 Crs
1736 1208 Crs
1452 1508 Crs
1285 1522 Crs
1593 924 Crs
986 1236 Crs
1350 1521 Crs
1737 1158 Crs
1137 1472 Crs
1090 1430 Crs
996 1095 Crs
1622 940 Crs
1070 1397 Crs
1577 1439 Crs
1030 1009 Crs
983 1181 Crs
1380 1518 Crs
1155 877 Crs
1161 1478 Crs
1111 1439 Crs
1279 1520 Crs
1598 925 Crs
985 1231 Crs
1474 851 Crs
1628 1408 Crs
1571 1466 Crs
1708 1305 Crs
1479 877 Crs
1279 855 Crs
1342 831 Crs
1309 1520 Crs
1247 1493 Crs
1018 1019 Crs
1347 855 Crs
1085 1424 Crs
1596 1452 Crs
1441 1506 Crs
1722 1095 Crs
996 1279 Crs
1711 1073 Crs
1244 1492 Crs
1536 1478 Crs
1128 1465 Crs
986 1137 Crs
1239 1514 Crs
1381 832 Crs
991 1101 Crs
1728 1264 Crs
1712 1074 Crs
1241 1490 Crs
1533 1478 Crs
1126 1463 Crs
1081 1421 Crs
1000 1083 Crs
1717 1286 Crs
1061 1387 Crs
1608 926 Crs
1094 940 Crs
1142 899 Crs
1619 1410 Crs
1522 886 Crs
1734 1214 Crs
1101 1430 Crs
1265 1514 Crs
1354 827 Crs
1027 1338 Crs
1002 1288 Crs
1639 970 Crs
1121 1460 Crs
1396 1510 Crs
1040 1370 Crs
1174 1476 Crs
1058 1383 Crs
1612 926 Crs
1098 936 Crs
1001 1058 Crs
1024 1008 Crs
993 1249 Crs
984 1197 Crs
1662 1376 Crs
1737 1194 Crs
1684 1008 Crs
1737 1172 Crs
1491 1488 Crs
1703 1056 Crs
1357 1512 Crs
1530 886 Crs
1226 1507 Crs
1423 1503 Crs
994 1090 Crs
992 1265 Crs
1434 859 Crs
1236 852 Crs
1520 1478 Crs
992 1245 Crs
1140 1463 Crs
1420 1503 Crs
995 1087 Crs
1723 1269 Crs
1631 1423 Crs
1731 1247 Crs
1415 1528 Crs
983 1174 Crs
989 1121 Crs
1504 875 Crs
1008 1312 Crs
1689 1009 Crs
1737 1174 Crs
983 1208 Crs
1315 1511 Crs
1567 898 Crs
991 1240 Crs
1135 1460 Crs
1414 1502 Crs
996 1083 Crs
1066 971 Crs
1627 1424 Crs
1730 1249 Crs
1409 1527 Crs
1730 1131 Crs
1627 956 Crs
1475 1513 Crs
1411 1501 Crs
997 1081 Crs
1068 969 Crs
1625 1424 Crs
1729 1249 Crs
1406 1526 Crs
1731 1132 Crs
1630 956 Crs
1472 1513 Crs
1408 1501 Crs
1730 1103 Crs
989 1254 Crs
1449 856 Crs
1602 913 Crs
1090 934 Crs
1339 1507 Crs
1181 1493 Crs
1606 940 Crs
1405 1500 Crs
1045 1367 Crs
1182 1470 Crs
1367 1528 Crs
1008 1040 Crs
984 1215 Crs
983 1162 Crs
1549 885 Crs
1564 1454 Crs
1498 1503 Crs
1331 1530 Crs
1737 1178 Crs
982 1196 Crs
1168 881 Crs
1036 988 Crs
1388 844 Crs
992 1108 Crs
1561 1454 Crs
1039 1007 Crs
1145 909 Crs
1737 1179 Crs
982 1194 Crs
1640 1409 Crs
1733 1231 Crs
1391 843 Crs
993 1105 Crs
1262 864 Crs
1493 1503 Crs
1325 1528 Crs
1025 1019 Crs
1358 1526 Crs
1295 1504 Crs
1039 984 Crs
1425 1518 Crs
1727 1114 Crs
1556 1454 Crs
1042 1003 Crs
1150 906 Crs
1260 1501 Crs
1725 1254 Crs
1430 848 Crs
1148 884 Crs
1642 958 Crs
1686 1024 Crs
1529 874 Crs
1226 1496 Crs
986 1240 Crs
1466 854 Crs
1014 1029 Crs
983 1203 Crs
1092 1434 Crs
1253 1522 Crs
1194 1490 Crs
1140 1453 Crs
1036 1354 Crs
1009 1305 Crs
983 1185 Crs
1180 873 Crs
1731 1234 Crs
1082 932 Crs
1675 1375 Crs
1548 1454 Crs
1138 1452 Crs
1035 1352 Crs
1008 1303 Crs
1064 963 Crs
1630 1411 Crs
998 1267 Crs
1084 930 Crs
1049 1384 Crs
1277 858 Crs
1136 1450 Crs
1033 1350 Crs
1007 1300 Crs
1066 961 Crs
1377 1519 Crs
1511 889 Crs
985 1212 Crs
983 1160 Crs
1737 1192 Crs
1476 1501 Crs
1308 1522 Crs
1574 913 Crs
1278 833 Crs
983 1194 Crs
985 1141 Crs
1315 855 Crs
1379 835 Crs
990 1105 Crs
1213 1490 Crs
984 1228 Crs
998 1069 Crs
1191 867 Crs
1729 1237 Crs
1415 839 Crs
1593 1455 Crs
1437 1508 Crs
1723 1098 Crs
1210 1488 Crs
1093 944 Crs
1595 1428 Crs
1193 865 Crs
1728 1238 Crs
1418 838 Crs
1000 1085 Crs
1717 1289 Crs
1061 1389 Crs
1608 928 Crs
1423 863 Crs
1225 859 Crs
1022 1014 Crs
1356 854 Crs
1712 1049 Crs
1233 1513 Crs
1388 833 Crs
992 1098 Crs
1726 1268 Crs
1714 1078 Crs
1584 914 Crs
987 1237 Crs
982 1185 Crs
1077 1418 Crs
1586 1455 Crs
1428 1507 Crs
1726 1100 Crs
993 1271 Crs
1078 1397 Crs
1232 1488 Crs
1024 1009 Crs
1057 961 Crs
1097 916 Crs
1038 1370 Crs
1171 1476 Crs
1464 869 Crs
1200 1482 Crs
1101 936 Crs
1002 1057 Crs
1560 900 Crs
993 1249 Crs
1099 914 Crs
1037 1368 Crs
1300 849 Crs
1679 1361 Crs
1267 851 Crs
1103 934 Crs
1003 1055 Crs
1027 1005 Crs
1060 957 Crs
1386 1510 Crs
1035 1365 Crs
1302 848 Crs
1678 1361 Crs
1015 1038 Crs
1695 1342 Crs
1735 1154 Crs
1009 1295 Crs
1623 958 Crs
1137 1464 Crs
1417 1505 Crs
996 1087 Crs
990 1262 Crs
989 1102 Crs
1731 1251 Crs
1084 941 Crs
983 1173 Crs
990 1121 Crs
1508 877 Crs
1007 1311 Crs
1111 1430 Crs
1019 1326 Crs
983 1207 Crs
1311 1512 Crs
1007 1291 Crs
1628 958 Crs
1344 846 Crs
1708 1295 Crs
1730 1105 Crs
1187 1475 Crs
1067 1385 Crs
996 1273 Crs
1088 937 Crs
1731 1135 Crs
1630 959 Crs
1605 943 Crs
1707 1295 Crs
1730 1106 Crs
989 1255 Crs
1722 1084 Crs
996 1271 Crs
1090 936 Crs
1731 1135 Crs
1632 959 Crs
1468 1515 Crs
1405 1502 Crs
999 1078 Crs
1719 1275 Crs
991 1093 Crs
1728 1254 Crs
1712 1064 Crs
1004 1284 Crs
1433 1522 Crs
982 1180 Crs
1645 1383 Crs
1227 872 Crs
1718 1276 Crs
991 1091 Crs
1727 1255 Crs
1422 851 Crs
1581 901 Crs
1073 943 Crs
1124 1453 Crs
987 1125 Crs
1229 870 Crs
1716 1277 Crs
992 1089 Crs
1727 1255 Crs
1425 851 Crs
1583 901 Crs
1074 941 Crs
1363 1504 Crs
1025 1348 Crs
1587 929 Crs
1077 961 Crs
1202 873 Crs
1462 1488 Crs
1638 1412 Crs
1733 1234 Crs
1395 845 Crs
994 1105 Crs
1555 1457 Crs
1042 1005 Crs
1662 1366 Crs
1011 1311 Crs
1681 1348 Crs
1176 878 Crs
1041 984 Crs
1703 1046 Crs
1736 1213 Crs
1618 944 Crs
1332 839 Crs
1499 866 Crs
1028 1016 Crs
1126 915 Crs
1178 876 Crs
1732 1236 Crs
1401 844 Crs
995 1100 Crs
1271 862 Crs
1484 1505 Crs
1316 1527 Crs
1009 1306 Crs
1678 1349 Crs
1181 875 Crs
1731 1237 Crs
1415 1518 Crs
1729 1119 Crs
1547 1457 Crs
1481 1504 Crs
1313 1526 Crs
1569 915 Crs
1064 965 Crs
1629 1413 Crs
998 1268 Crs
1084 931 Crs
983 1164 Crs
1018 1045 Crs
1340 836 Crs
1507 865 Crs
1032 1010 Crs
1133 909 Crs
1542 903 Crs
1672 981 Crs
1410 842 Crs
1730 1121 Crs
1186 1487 Crs
1066 1397 Crs
1571 1444 Crs
1159 1458 Crs
1048 1363 Crs
1737 1166 Crs
1691 1331 Crs
1709 1050 Crs
1241 1519 Crs
1719 1290 Crs
1723 1100 Crs
1251 860 Crs
984 1230 Crs
998 1070 Crs
1020 1020 Crs
983 1193 Crs
1710 1051 Crs
1735 1218 Crs
1437 1510 Crs
1723 1101 Crs
1254 859 Crs
984 1227 Crs
999 1068 Crs
1015 1310 Crs
1728 1241 Crs
1418 840 Crs
1000 1086 Crs
1634 947 Crs
1680 1011 Crs
1010 1051 Crs
1660 993 Crs
1043 1357 Crs
1553 903 Crs
994 1257 Crs
1398 1515 Crs
1001 1084 Crs
1716 1292 Crs
1059 1389 Crs
1204 1487 Crs
1079 1401 Crs
1589 1431 Crs
1023 1013 Crs
1360 856 Crs
1714 1053 Crs
1230 1514 Crs
1391 834 Crs
993 1097 Crs
1725 1272 Crs
987 1113 Crs
1587 916 Crs
1077 951 Crs
1358 1517 Crs
1638 1399 Crs
1733 1221 Crs
1096 1429 Crs
1258 1516 Crs
1060 982 Crs
1177 890 Crs
1000 1286 Crs
1079 949 Crs
1355 1516 Crs
988 1129 Crs
1225 1511 Crs
1397 833 Crs
1607 1444 Crs
1062 980 Crs
1179 889 Crs
999 1284 Crs
986 1232 Crs
1126 904 Crs
1071 1414 Crs
1578 1458 Crs
1419 1507 Crs
995 1091 Crs
1723 1274 Crs
988 1106 Crs
1731 1253 Crs
1706 1063 Crs
1607 1416 Crs
1180 864 Crs
1339 850 Crs
1705 1035 Crs
1250 1512 Crs
1449 1501 Crs
1281 1514 Crs
1046 989 Crs
1157 893 Crs
1212 857 Crs
1539 890 Crs
1134 1464 Crs
1706 1036 Crs
1247 1511 Crs
1446 1500 Crs
1279 1513 Crs
1048 987 Crs
1159 891 Crs
1215 856 Crs
1542 890 Crs
1214 1505 Crs
1158 1470 Crs
1479 870 Crs
1279 848 Crs
1447 862 Crs
1007 1048 Crs
1507 1482 Crs
1068 951 Crs
1374 1509 Crs
1649 1385 Crs
1242 1508 Crs
1440 1499 Crs
1192 881 Crs
1051 983 Crs
1711 1066 Crs
1005 1288 Crs
1069 949 Crs
1371 1509 Crs
1517 879 Crs
1004 1306 Crs
1105 1427 Crs
1270 1510 Crs
1678 998 Crs
1302 1511 Crs
1036 994 Crs
1101 1447 Crs
992 1113 Crs
1010 1062 Crs
1734 1206 Crs
983 1145 Crs
1737 1184 Crs
1118 923 Crs
1737 1162 Crs
984 1216 Crs
1142 892 Crs
1530 1471 Crs
1612 946 Crs
1149 1464 Crs
1665 1368 Crs
1737 1185 Crs
1120 922 Crs
1737 1163 Crs
984 1213 Crs
1144 891 Crs
1527 1471 Crs
1614 946 Crs
1146 1462 Crs
1324 1532 Crs
1025 1022 Crs
1357 1530 Crs
1737 1164 Crs
983 1211 Crs
1147 889 Crs
1525 1471 Crs
1456 1516 Crs
1144 1460 Crs
1496 868 Crs
1027 1020 Crs
1354 1530 Crs
1737 1164 Crs
983 1209 Crs
1149 887 Crs
1167 1489 Crs
1687 1029 Crs
988 1120 Crs
1003 1068 Crs
1300 841 Crs
1054 1373 Crs
1014 1032 Crs
1697 1331 Crs
1320 1506 Crs
986 1223 Crs
1126 894 Crs
1533 878 Crs
1241 867 Crs
1166 1465 Crs
1053 1371 Crs
1737 1166 Crs
983 1204 Crs
1654 1398 Crs
1162 1486 Crs
1112 1446 Crs
1069 1402 Crs
1034 1355 Crs
1031 1014 Crs
1131 913 Crs
1184 875 Crs
1731 1240 Crs
1407 845 Crs
997 1097 Crs
1544 1459 Crs
997 1288 Crs
1088 1412 Crs
1601 1432 Crs
1276 838 Crs
1376 1524 Crs
1311 1503 Crs
985 1216 Crs
1108 1442 Crs
1541 878 Crs
1602 933 Crs
1089 951 Crs
997 1074 Crs
1537 1486 Crs
1373 1523 Crs
1161 879 Crs
1653 966 Crs
1380 839 Crs
1272 1524 Crs
1212 1493 Crs
1156 1458 Crs
1046 1362 Crs
1020 1021 Crs
1113 917 Crs
1646 1400 Crs
1153 1479 Crs
1436 1513 Crs
991 1106 Crs
1255 861 Crs
1317 835 Crs
1484 857 Crs
1551 905 Crs
1728 1244 Crs
1080 1426 Crs
1732 1126 Crs
1178 1485 Crs
1126 1447 Crs
1519 867 Crs
1038 1003 Crs
1143 904 Crs
1618 1418 Crs
1737 1149 Crs
1702 1316 Crs
983 1154 Crs
1012 1328 Crs
1726 1274 Crs
1172 895 Crs
1585 919 Crs
987 1241 Crs
1361 1520 Crs
1171 873 Crs
1661 968 Crs
1662 1384 Crs
1737 1201 Crs
1359 833 Crs
1524 867 Crs
1492 1496 Crs
1325 1521 Crs
1202 865 Crs
1554 1474 Crs
1098 920 Crs
1038 1373 Crs
1170 1480 Crs
1685 1016 Crs
1737 1180 Crs
1145 1450 Crs
1039 1352 Crs
1561 905 Crs
992 1252 Crs
1698 1318 Crs
1658 1385 Crs
1736 1203 Crs
1117 1439 Crs
1022 1336 Crs
1486 1495 Crs
1319 1519 Crs
1207 862 Crs
1534 893 Crs
1139 1469 Crs
1704 1037 Crs
1252 1515 Crs
1451 1503 Crs
988 1108 Crs
999 1283 Crs
1083 947 Crs
1349 1517 Crs
989 1126 Crs
1219 1510 Crs
1415 1509 Crs
1729 1109 Crs
1623 935 Crs
1070 1392 Crs
998 1281 Crs
1409 859 Crs
1472 847 Crs
1629 1403 Crs
1731 1228 Crs
1407 833 Crs
1730 1110 Crs
1625 936 Crs
1068 1390 Crs
997 1279 Crs
1412 858 Crs
1343 1515 Crs
1627 1404 Crs
1213 1507 Crs
1409 1508 Crs
1047 1376 Crs
1186 1479 Crs
1447 864 Crs
1248 853 Crs
1654 981 Crs
1068 953 Crs
1373 1512 Crs
986 1135 Crs
1595 1447 Crs
1440 1502 Crs
1621 1432 Crs
1728 1259 Crs
1711 1069 Crs
1337 1513 Crs
1623 1405 Crs
1028 1358 Crs
1003 1308 Crs
1104 1429 Crs
1195 882 Crs
1053 982 Crs
1167 888 Crs
1004 1287 Crs
1635 965 Crs
1125 1458 Crs
1704 1302 Crs
1488 871 Crs
1737 1187 Crs
1685 1351 Crs
1737 1165 Crs
1498 1484 Crs
1699 1050 Crs
1364 1509 Crs
1643 1389 Crs
1588 1448 Crs
1716 1282 Crs
1725 1092 Crs
993 1267 Crs
1426 856 Crs
1584 906 Crs
987 1231 Crs
1121 1455 Crs
1076 1412 Crs
1663 1371 Crs
1261 1508 Crs
1683 1002 Crs
1293 1510 Crs
1493 1484 Crs
1702 1051 Crs
1055 1398 Crs
1023 1349 Crs
1583 1448 Crs
1297 844 Crs
1465 862 Crs
1013 1036 Crs
1698 1333 Crs
1322 1509 Crs
1521 1474 Crs
1366 845 Crs
1389 1504 Crs
1003 1070 Crs
1300 843 Crs
1468 861 Crs
1014 1034 Crs
1696 1334 Crs
1320 1508 Crs
1164 1489 Crs
1689 1033 Crs
1071 1406 Crs
1578 1449 Crs
1166 1467 Crs
1052 1372 Crs
1271 843 Crs
1105 926 Crs
1735 1147 Crs
986 1222 Crs
983 1169 Crs
989 1117 Crs
1575 1449 Crs
1306 841 Crs
1474 861 Crs
1020 1322 Crs
1671 986 Crs
1652 1402 Crs
1513 1473 Crs
1375 843 Crs
1134 1455 Crs
1309 1529 Crs
1247 1502 Crs
1721 1266 Crs
1444 853 Crs
1736 1148 Crs
985 1217 Crs
1693 1034 Crs
990 1112 Crs
1570 1449 Crs
1034 1011 Crs
1136 911 Crs
1276 1503 Crs
1050 977 Crs
1414 846 Crs
1731 1127 Crs
1182 1490 Crs
1130 1452 Crs
1303 1527 Crs
1222 868 Crs
989 1249 Crs
1450 852 Crs
1736 1150 Crs
984 1213 Crs
1696 1036 Crs
1547 881 Crs
1607 936 Crs
1154 1459 Crs
1044 1362 Crs
1021 1021 Crs
1116 917 Crs
1644 1403 Crs
1734 1225 Crs
1717 1297 Crs
1060 1394 Crs
1010 1054 Crs
1003 1296 Crs
1667 1358 Crs
1617 1420 Crs
1558 1476 Crs
984 1208 Crs
1099 1437 Crs
1263 1522 Crs
1203 1491 Crs
1149 1455 Crs
1041 1358 Crs
1557 908 Crs
1726 1248 Crs
1426 844 Crs
1144 882 Crs
1296 858 Crs
1121 1445 Crs
1292 1523 Crs
1231 1494 Crs
1294 834 Crs
1123 912 Crs
1174 873 Crs
1143 1474 Crs
1424 1513 Crs
1055 1388 Crs
1266 858 Crs
1102 942 Crs
1583 1436 Crs
1027 1012 Crs
982 1185 Crs
1716 1060 Crs
1036 1373 Crs
1167 1480 Crs
1687 1019 Crs
1022 1338 Crs
1486 1498 Crs
1318 1521 Crs
1208 864 Crs
1535 896 Crs
1138 1471 Crs
1704 1040 Crs
1251 1517 Crs
1723 1280 Crs
1071 1396 Crs
1241 858 Crs
1302 831 Crs
1129 906 Crs
1381 1516 Crs
1033 1368 Crs
1162 1477 Crs
1690 1020 Crs
1019 1333 Crs
1047 992 Crs
1085 947 Crs
1473 849 Crs
1629 1406 Crs
1572 1464 Crs
1709 1302 Crs
1048 1380 Crs
1188 1482 Crs
1445 867 Crs
1600 923 Crs
1087 945 Crs
1476 849 Crs
1627 1406 Crs
1569 1464 Crs
1708 1303 Crs
1481 874 Crs
1281 852 Crs
1112 932 Crs
1214 1486 Crs
985 1226 Crs
1136 901 Crs
1373 1514 Crs
1029 1362 Crs
1155 1472 Crs
983 1153 Crs
1737 1188 Crs
1677 1003 Crs
1008 1049 Crs
1503 1487 Crs
989 1240 Crs
1127 1462 Crs
1403 1509 Crs
1044 1373 Crs
1180 1478 Crs
1062 1386 Crs
995 1274 Crs
1421 859 Crs
1141 898 Crs
1452 840 Crs
1644 1391 Crs
1235 1510 Crs
1386 829 Crs
1198 882 Crs
1466 1496 Crs
1298 1514 Crs
1003 1287 Crs
1638 968 Crs
1202 1504 Crs
1148 1467 Crs
983 1146 Crs
1263 1512 Crs
1124 1436 Crs
1026 1335 Crs
1039 993 Crs
1394 853 Crs
982 1180 Crs
1076 1414 Crs
1733 1118 Crs
1295 847 Crs
1463 864 Crs
1201 1479 Crs
1699 1336 Crs
1325 1512 Crs
1559 896 Crs
1529 884 Crs
1003 1073 Crs
1298 846 Crs
1466 864 Crs
1199 1478 Crs
1386 1531 Crs
1235 850 Crs
1644 969 Crs
1452 1520 Crs
1141 1462 Crs
1421 1501 Crs
995 1087 Crs
1062 974 Crs
1180 882 Crs
1044 987 Crs
1403 851 Crs
1127 898 Crs
989 1120 Crs
1503 873 Crs
1008 1311 Crs
1677 1357 Crs
1737 1172 Crs
983 1207 Crs
1155 888 Crs
1029 998 Crs
1372 846 Crs
1136 1459 Crs
985 1134 Crs
1214 874 Crs
1113 1428 Crs
1281 1508 Crs
1481 1485 Crs
1708 1057 Crs
1569 896 Crs
1626 953 Crs
1476 1511 Crs
1088 1415 Crs
1217 872 Crs
1110 1426 Crs
1278 1506 Crs
1478 1485 Crs
985 1150 Crs
1735 1225 Crs
1441 1518 Crs
1345 842 Crs
1651 1377 Crs
1598 1437 Crs
989 1253 Crs
1371 1528 Crs
1736 1152 Crs
985 1216 Crs
983 1164 Crs
991 1111 Crs
1008 1060 Crs
1035 1011 Crs
1139 911 Crs
1272 1504 Crs
1052 976 Crs
1417 848 Crs
1732 1131 Crs
1633 954 Crs
1467 1510 Crs
1082 1410 Crs
999 1073 Crs
1286 839 Crs
1365 1526 Crs
1736 1154 Crs
1658 972 Crs
1101 1440 Crs
992 1107 Crs
1259 864 Crs
1497 1501 Crs
1329 1527 Crs
1014 1313 Crs
982 1193 Crs
1641 1406 Crs
1734 1228 Crs
988 1226 Crs
982 1173 Crs
1025 1346 Crs
1586 924 Crs
1076 958 Crs
1459 853 Crs
1011 1033 Crs
984 1207 Crs
1097 1437 Crs
1259 1523 Crs
1200 1492 Crs
1327 836 Crs
1494 861 Crs
1560 910 Crs
1725 1252 Crs
1429 846 Crs
1147 882 Crs
1169 1484 Crs
1363 837 Crs
988 1116 Crs
1236 863 Crs
1519 1491 Crs
1681 1343 Crs
1177 873 Crs
1042 979 Crs
1712 1303 Crs
982 1166 Crs
1015 1047 Crs
1333 834 Crs
1500 861 Crs
1255 1497 Crs
991 1253 Crs
1384 1519 Crs
1152 879 Crs
1164 1481 Crs
1114 1441 Crs
1533 871 Crs
998 1286 Crs
1084 950 Crs
1471 852 Crs
1737 1159 Crs
1135 1471 Crs
1089 1429 Crs
996 1093 Crs
1624 940 Crs
1069 1396 Crs
1575 1439 Crs
1031 1007 Crs
983 1179 Crs
1378 1518 Crs
1157 876 Crs
1159 1477 Crs
1692 1024 Crs
1018 1333 Crs
997 1282 Crs
1088 946 Crs
1600 1425 Crs
1187 867 Crs
1730 1234 Crs
1408 1513 Crs
1730 1116 Crs
1628 941 Crs
1675 1005 Crs
1007 1053 Crs
1506 1490 Crs
983 1175 Crs
1372 1516 Crs
1516 887 Crs
1653 959 Crs
1669 1375 Crs
1021 1036 Crs
1130 1444 Crs
1736 1169 Crs
1503 1490 Crs
1139 901 Crs
1450 843 Crs
1563 1467 Crs
1705 1307 Crs
1487 876 Crs
1287 852 Crs
1679 1006 Crs
1009 1048 Crs
1317 828 Crs
1333 1517 Crs
1195 863 Crs
995 1255 Crs
1704 1308 Crs
1490 876 Crs
1290 851 Crs
1680 1007 Crs
1010 1046 Crs
1497 1489 Crs
988 1237 Crs
982 1184 Crs
1077 1417 Crs
1001 1079 Crs
1716 1288 Crs
993 1095 Crs
1726 1267 Crs
1715 1077 Crs
1001 1059 Crs
1200 860 Crs
1556 1467 Crs
1328 849 Crs
1700 1028 Crs
1260 1512 Crs
1459 1497 Crs
1292 1514 Crs
1732 1246 Crs
1078 946 Crs
982 1179 Crs
1074 1413 Crs
1734 1121 Crs
1298 848 Crs
1466 867 Crs
1266 849 Crs
983 1214 Crs
1321 1513 Crs
1205 857 Crs
1550 1467 Crs
1224 1506 Crs
1421 1503 Crs
995 1088 Crs
991 1264 Crs
1718 1079 Crs
1592 912 Crs
1646 972 Crs
1061 954 Crs
983 1191 Crs
1091 1421 Crs
1604 1439 Crs
1723 1270 Crs
1630 1424 Crs
1731 1248 Crs
1413 1528 Crs
983 1172 Crs
1631 1396 Crs
1033 1360 Crs
1736 1197 Crs
1133 918 Crs
1017 1033 Crs
1693 1341 Crs
1735 1153 Crs
1512 1478 Crs
1376 847 Crs
1066 1405 Crs
1032 1358 Crs
1736 1198 Crs
1135 917 Crs
1018 1031 Crs
1691 1342 Crs
1736 1154 Crs
1509 1478 Crs
1107 1448 Crs
1065 1403 Crs
1030 1356 Crs
1735 1199 Crs
1137 915 Crs
1019 1028 Crs
1690 1342 Crs
1736 1155 Crs
1654 974 Crs
1695 1041 Crs
991 1113 Crs
1009 1062 Crs
1036 1012 Crs
1670 1362 Crs
1016 1319 Crs
1677 993 Crs
1645 1408 Crs
1734 1230 Crs
1434 1520 Crs
982 1179 Crs
1299 1530 Crs
1238 1502 Crs
1073 964 Crs
1619 1425 Crs
1728 1252 Crs
1398 1525 Crs
1732 1135 Crs
1636 957 Crs
1464 1512 Crs
1150 1461 Crs
1042 1363 Crs
1289 840 Crs
1457 856 Crs
1010 1036 Crs
984 1211 Crs
1143 888 Crs
1174 1489 Crs
1358 841 Crs
987 1122 Crs
1587 1441 Crs
987 1245 Crs
992 1086 Crs
993 1261 Crs
1097 927 Crs
1733 1136 Crs
1714 1304 Crs
982 1172 Crs
1024 1345 Crs
1589 927 Crs
1098 1417 Crs
1204 871 Crs
1725 1254 Crs
1389 1523 Crs
1148 884 Crs
1642 959 Crs
1118 1447 Crs
1288 1526 Crs
1236 865 Crs
986 1241 Crs
1465 855 Crs
1737 1160 Crs
1666 977 Crs
1400 842 Crs
995 1099 Crs
1270 861 Crs
1333 836 Crs
1500 863 Crs
1566 913 Crs
1724 1256 Crs
1718 1066 Crs
1735 1139 Crs
986 1218 Crs
1689 1025 Crs
1737 1190 Crs
1482 1502 Crs
1314 1524 Crs
1252 1498 Crs
991 1252 Crs
1439 847 Crs
1155 879 Crs
1648 960 Crs
1111 1441 Crs
1019 1337 Crs
1048 996 Crs
1159 900 Crs
1214 865 Crs
1274 835 Crs
1108 918 Crs
985 1144 Crs
1311 857 Crs
1375 836 Crs
1276 1521 Crs
1601 928 Crs
1088 948 Crs
997 1072 Crs
1544 901 Crs
997 1263 Crs
1408 1515 Crs
1731 1119 Crs
1184 1485 Crs
1132 1447 Crs
1031 1346 Crs
1034 1005 Crs
1069 958 Crs
1112 914 Crs
1162 874 Crs
1654 961 Crs
983 1156 Crs
1737 1194 Crs
1052 989 Crs
1166 895 Crs
1241 1493 Crs
1533 1481 Crs
1126 1466 Crs
986 1137 Crs
1320 854 Crs
1697 1028 Crs
1014 1328 Crs
1467 1501 Crs
1517 862 Crs
1037 1000 Crs
1073 954 Crs
1687 1331 Crs
1167 871 Crs
1149 1473 Crs
983 1151 Crs
1737 1195 Crs
1354 830 Crs
1027 1340 Crs
1497 1492 Crs
1144 900 Crs
1456 844 Crs
1524 889 Crs
1147 1471 Crs
983 1149 Crs
1737 1196 Crs
1357 829 Crs
1025 1338 Crs
1494 1491 Crs
1395 857 Crs
1459 844 Crs
1172 868 Crs
1329 851 Crs
1701 1030 Crs
1011 1321 Crs
1360 829 Crs
1024 1336 Crs
1327 827 Crs
1398 856 Crs
1462 843 Crs
1174 866 Crs
1332 851 Crs
1702 1031 Crs
1010 1319 Crs
1363 828 Crs
1023 1334 Crs
1667 992 Crs
1321 1515 Crs
1562 901 Crs
1193 1503 Crs
1698 1313 Crs
1502 878 Crs
1029 1025 Crs
1687 1012 Crs
1015 1039 Crs
1695 1342 Crs
1735 1155 Crs
1009 1296 Crs
991 1245 Crs
1103 911 Crs
1034 1364 Crs
1305 848 Crs
1676 1362 Crs
1016 1037 Crs
1694 1343 Crs
1735 1155 Crs
1008 1294 Crs
1625 958 Crs
983 1190 Crs
1089 1421 Crs
1601 1442 Crs
1722 1273 Crs
1627 1427 Crs
1730 1252 Crs
1410 854 Crs
1132 898 Crs
1628 1399 Crs
1031 1360 Crs
1736 1201 Crs
1692 1014 Crs
1018 1325 Crs
1691 1344 Crs
1032 1339 Crs
1508 1480 Crs
1106 1449 Crs
991 1117 Crs
1030 1358 Crs
1735 1202 Crs
1693 1014 Crs
1017 1323 Crs
1690 1345 Crs
1031 1337 Crs
1506 1480 Crs
1696 1043 Crs
991 1114 Crs
1009 1063 Crs
1036 1014 Crs
1334 1533 Crs
1021 1028 Crs
1367 1531 Crs
1008 1043 Crs
1704 1326 Crs
1336 1509 Crs
1178 1494 Crs
1609 944 Crs
1152 1464 Crs
1331 1532 Crs
1737 1182 Crs
1117 922 Crs
1737 1159 Crs
984 1215 Crs
1141 891 Crs
1531 1469 Crs
1204 1498 Crs
1322 842 Crs
1328 1531 Crs
1737 1182 Crs
1119 921 Crs
1027 1330 Crs
1661 978 Crs
983 1160 Crs
1554 888 Crs
1202 1497 Crs
1325 841 Crs
1492 866 Crs
1737 1183 Crs
1122 919 Crs
1026 1328 Crs
1662 979 Crs
984 1158 Crs
1526 1469 Crs
1361 842 Crs
1075 1407 Crs
1002 1069 Crs
1296 840 Crs
1057 1374 Crs
1013 1034 Crs
1699 1328 Crs
1324 1505 Crs
987 1224 Crs
1686 1027 Crs
1287 1528 Crs
1237 867 Crs
986 1242 Crs
1609 1429 Crs
992 1258 Crs
1386 1524 Crs
1321 1504 Crs
986 1222 Crs
1688 1027 Crs
1284 1527 Crs
1240 866 Crs
1083 956 Crs
1607 1429 Crs
1269 839 Crs
1383 1524 Crs
1318 1503 Crs
986 1219 Crs
1690 1028 Crs
1535 876 Crs
1596 930 Crs
1091 1413 Crs
1212 868 Crs
991 1254 Crs
1439 849 Crs
1735 1142 Crs
986 1217 Crs
1111 1443 Crs
1019 1338 Crs
997 1287 Crs
985 1128 Crs
1249 1499 Crs
1722 1260 Crs
1627 1414 Crs
997 1267 Crs
1086 930 Crs
983 1162 Crs
1019 1043 Crs
1343 836 Crs
1509 865 Crs
1033 1008 Crs
1135 908 Crs
1545 903 Crs
1049 974 Crs
1412 842 Crs
1731 1122 Crs
1184 1487 Crs
1676 1010 Crs
1008 1056 Crs
1313 834 Crs
1480 856 Crs
1547 903 Crs
1729 1240 Crs
1415 841 Crs
1731 1123 Crs
1181 1485 Crs
1678 1011 Crs
1009 1054 Crs
1316 833 Crs
1483 855 Crs
1272 1497 Crs
995 1260 Crs
1401 1516 Crs
1732 1124 Crs
1179 1484 Crs
1127 1445 Crs
1028 1344 Crs
1499 1494 Crs
1332 1521 Crs
1619 1415 Crs
1736 1146 Crs
1703 1313 Crs
1041 1376 Crs
1176 1482 Crs
1681 1012 Crs
1011 1049 Crs
1661 993 Crs
1042 1355 Crs
1555 903 Crs
994 1255 Crs
1395 1515 Crs
1733 1125 Crs
1638 948 Crs
1462 872 Crs
1202 1487 Crs
1099 941 Crs
1001 1062 Crs
1012 1304 Crs
1057 964 Crs
1427 839 Crs
1002 1080 Crs
1714 1294 Crs
1056 1385 Crs
1615 932 Crs
1076 1397 Crs
1234 858 Crs
1643 977 Crs
982 1182 Crs
1430 839 Crs
1003 1078 Crs
1713 1295 Crs
1054 1383 Crs
1617 932 Crs
1074 1395 Crs
1236 856 Crs
1519 1483 Crs
1368 854 Crs
1386 1513 Crs
1734 1128 Crs
1644 949 Crs
1053 1381 Crs
1620 933 Crs
1072 1393 Crs
1594 917 Crs
1082 946 Crs
1350 1515 Crs
989 1125 Crs
1220 1509 Crs
1403 832 Crs
996 1089 Crs
1722 1275 Crs
989 1105 Crs
998 1280 Crs
1407 857 Crs
1347 1514 Crs
990 1123 Crs
1217 1508 Crs
1405 832 Crs
1729 1108 Crs
990 1262 Crs
1720 1086 Crs
1598 918 Crs
1086 942 Crs
983 1173 Crs
1066 1409 Crs
1511 880 Crs
1006 1312 Crs
1109 1431 Crs
1018 1326 Crs
1674 997 Crs
1032 1341 Crs
1006 1291 Crs
1539 1472 Crs
1347 848 Crs
1707 1299 Crs
1482 870 Crs
1184 1476 Crs
1065 1386 Crs
1213 1482 Crs
984 1221 Crs
1696 1046 Crs
991 1116 Crs
1028 1357 Crs
1004 1307 Crs
1105 1428 Crs
1271 1510 Crs
1470 1492 Crs
1166 887 Crs
1734 1235 Crs
1386 850 Crs
1060 1403 Crs
1027 1355 Crs
1003 1305 Crs
1103 1426 Crs
1268 1509 Crs
1679 999 Crs
1300 1510 Crs
1037 992 Crs
1100 1446 Crs
992 1111 Crs
1560 1460 Crs
1002 1303 Crs
1101 1424 Crs
1199 878 Crs
1465 1491 Crs
1171 884 Crs
1038 990 Crs
1098 1444 Crs
1057 1399 Crs
1012 1058 Crs
1231 1504 Crs
1429 1498 Crs
1613 1431 Crs
1058 975 Crs
1715 1069 Crs
1001 1280 Crs
1424 1523 Crs
1121 899 Crs
1639 1387 Crs
1235 870 Crs
1079 961 Crs
993 1086 Crs
1725 1260 Crs
1431 853 Crs
1588 905 Crs
1078 940 Crs
1054 1395 Crs
1553 1460 Crs
1592 932 Crs
1095 1418 Crs
1207 873 Crs
1456 1490 Crs
1633 1416 Crs
1732 1239 Crs
1401 847 Crs
995 1102 Crs
1621 948 Crs
998 1294 Crs
984 1134 Crs
1254 1503 Crs
1063 969 Crs
1718 1072 Crs
999 1273 Crs
1404 846 Crs
996 1100 Crs
1191 1493 Crs
998 1291 Crs
984 1132 Crs
1213 870 Crs
990 1255 Crs
1379 1525 Crs
1315 1504 Crs
986 1219 Crs
983 1166 Crs
1278 1527 Crs
1574 1447 Crs
1308 838 Crs
1475 859 Crs
1737 1168 Crs
983 1200 Crs
985 1148 Crs
1511 1471 Crs
1377 841 Crs
1066 1399 Crs
1007 1060 Crs
1033 1010 Crs
1136 910 Crs
1277 1502 Crs
1049 976 Crs
1084 1430 Crs
998 1093 Crs
1630 949 Crs
1064 1397 Crs
1008 1058 Crs
1034 1008 Crs
1138 908 Crs
1548 906 Crs
1675 985 Crs
1082 1428 Crs
1731 1126 Crs
1181 1487 Crs
1678 1014 Crs
1029 1348 Crs
1004 1298 Crs
1669 1355 Crs
1620 1418 Crs
1562 1474 Crs
1704 1316 Crs
1697 1034 Crs
1549 879 Crs
994 1280 Crs
1081 1405 Crs
1226 864 Crs
1529 1486 Crs
1686 1336 Crs
987 1138 Crs
1734 1223 Crs
1716 1296 Crs
1059 1391 Crs
1561 1447 Crs
1322 833 Crs
1490 857 Crs
1265 1497 Crs
994 1257 Crs
1394 1517 Crs
1040 1376 Crs
1294 856 Crs
1358 834 Crs
1025 1341 Crs
1325 832 Crs
1492 857 Crs
1263 1496 Crs
993 1255 Crs
1392 1516 Crs
1733 1129 Crs
1640 951 Crs
982 1166 Crs
1737 1181 Crs
1145 1451 Crs
1039 1353 Crs
1561 906 Crs
992 1253 Crs
1389 1516 Crs
1037 1372 Crs
1168 1479 Crs
982 1164 Crs
1737 1181 Crs
1331 830 Crs
1498 857 Crs
1563 906 Crs
1549 1474 Crs
983 1198 Crs
984 1145 Crs
1008 1320 Crs
1367 831 Crs
1182 890 Crs
1045 993 Crs
1405 860 Crs
1607 1420 Crs
1180 867 Crs
1339 853 Crs
1090 1426 Crs
1603 1447 Crs
1449 1503 Crs
989 1106 Crs
1730 1257 Crs
1408 859 Crs
1472 847 Crs
1630 1404 Crs
1731 1228 Crs
1406 834 Crs
1729 1110 Crs
1625 936 Crs
1068 1391 Crs
997 1280 Crs
1411 859 Crs
1475 847 Crs
1628 1404 Crs
1730 1229 Crs
1409 833 Crs
1730 1111 Crs
1627 936 Crs
1066 1389 Crs
996 1277 Crs
1414 858 Crs
1135 900 Crs
991 1120 Crs
1568 1462 Crs
1315 849 Crs
983 1152 Crs
1737 1186 Crs
1689 1350 Crs
1008 1048 Crs
1505 1485 Crs
989 1239 Crs
983 1186 Crs
1415 832 Crs
1731 1113 Crs
1631 937 Crs
1723 1091 Crs
1606 921 Crs
1093 938 Crs
983 1168 Crs
1060 1405 Crs
1645 1389 Crs
1591 1448 Crs
1717 1282 Crs
1724 1092 Crs
1608 921 Crs
1095 936 Crs
1733 1143 Crs
1552 893 Crs
1612 949 Crs
1149 1466 Crs
1665 1371 Crs
1013 1319 Crs
1681 1002 Crs
1026 1334 Crs
1496 1485 Crs
1701 1051 Crs
1057 1400 Crs
1525 882 Crs
1586 1449 Crs
1715 1283 Crs
1726 1093 Crs
993 1266 Crs
1715 1072 Crs
1001 1281 Crs
1077 943 Crs
982 1177 Crs
988 1124 Crs
1038 1364 Crs
1737 1190 Crs
1125 921 Crs
1013 1037 Crs
1698 1334 Crs
1323 1509 Crs
1560 894 Crs
1195 1498 Crs
1332 844 Crs
1094 1420 Crs
1608 1434 Crs
1061 973 Crs
1717 1074 Crs
1000 1277 Crs
1081 940 Crs
1126 897 Crs
1533 881 Crs
1241 870 Crs
1712 1286 Crs
1728 1096 Crs
991 1259 Crs
1381 1528 Crs
1239 846 Crs
986 1223 Crs
1128 895 Crs
1536 881 Crs
1244 868 Crs
1711 1286 Crs
996 1081 Crs
1722 1265 Crs
1440 854 Crs
1596 908 Crs
1084 936 Crs
1347 1505 Crs
1018 1341 Crs
1246 867 Crs
1308 840 Crs
1342 1529 Crs
1279 1505 Crs
1479 1483 Crs
1708 1055 Crs
1570 894 Crs
1628 951 Crs
1474 1509 Crs
985 1129 Crs
1598 1435 Crs
1279 840 Crs
1111 921 Crs
1161 882 Crs
1155 1483 Crs
1380 842 Crs
983 1179 Crs
1030 1351 Crs
1577 921 Crs
1070 963 Crs
1622 1420 Crs
996 1266 Crs
1090 930 Crs
1137 888 Crs
1737 1202 Crs
1350 839 Crs
986 1124 Crs
1594 1436 Crs
1285 838 Crs
1452 852 Crs
1736 1151 Crs
984 1211 Crs
1102 1439 Crs
1266 1524 Crs
1206 1493 Crs
1320 836 Crs
1487 860 Crs
1554 908 Crs
1054 971 Crs
1713 1058 Crs
1041 1380 Crs
1175 1486 Crs
1682 1018 Crs
1522 870 Crs
1234 1496 Crs
987 1243 Crs
1361 1523 Crs
1171 875 Crs
1145 1477 Crs
1427 1514 Crs
1726 1109 Crs
1558 1450 Crs
1492 1499 Crs
1325 1524 Crs
1202 868 Crs
1261 836 Crs
1098 922 Crs
984 1151 Crs
1010 1326 Crs
1724 1279 Crs
987 1115 Crs
1228 1494 Crs
1296 833 Crs
1124 911 Crs
1176 872 Crs
1141 1473 Crs
1398 838 Crs
1054 1387 Crs
1269 858 Crs
1142 1451 Crs
1037 1352 Crs
1564 908 Crs
1724 1251 Crs
1385 1517 Crs
1151 878 Crs
1304 855 Crs
1368 834 Crs
1284 1520 Crs
1595 923 Crs
986 1234 Crs
1349 1520 Crs
1437 842 Crs
1735 1134 Crs
986 1213 Crs
1675 1371 Crs
1017 1041 Crs
1481 1498 Crs
1313 1520 Crs
1251 1493 Crs
1540 896 Crs
1731 1231 Crs
1407 836 Crs
997 1090 Crs
1721 1282 Crs
1068 1393 Crs
1599 923 Crs
985 1229 Crs
1343 1518 Crs
1443 842 Crs
1735 1136 Crs
985 1209 Crs
1480 875 Crs
1280 853 Crs
1112 933 Crs
1215 1487 Crs
985 1227 Crs
1340 1517 Crs
1446 841 Crs
1736 1137 Crs
985 1206 Crs
1670 1372 Crs
1020 1035 Crs
1688 1353 Crs
1251 854 Crs
1656 985 Crs
983 1172 Crs
1370 1514 Crs
1647 1391 Crs
1238 1512 Crs
1382 830 Crs
1195 884 Crs
1469 1497 Crs
1301 1516 Crs
1579 909 Crs
1021 1012 Crs
1205 1506 Crs
1151 1470 Crs
983 1149 Crs
1737 1190 Crs
1685 1354 Crs
1257 851 Crs
1660 986 Crs
1073 949 Crs
982 1183 Crs
1397 1509 Crs
1041 1370 Crs
1292 849 Crs
1459 865 Crs
1204 1481 Crs
1700 1335 Crs
1328 1513 Crs
1556 896 Crs
1526 884 Crs
1230 1508 Crs
1428 1503 Crs
993 1092 Crs
1725 1265 Crs
1716 1075 Crs
1587 910 Crs
1642 969 Crs
1617 952 Crs
1144 1465 Crs
984 1142 Crs
1258 1510 Crs
1119 1434 Crs
1023 1331 Crs
1665 987 Crs
984 1160 Crs
1204 856 Crs
1636 1393 Crs
1037 1364 Crs
1737 1193 Crs
1679 1357 Crs
1014 1036 Crs
1696 1337 Crs
1319 1511 Crs
1027 1001 Crs
1192 1498 Crs
1222 1504 Crs
1166 1469 Crs
1052 1375 Crs
991 1261 Crs
1438 856 Crs
1594 910 Crs
1710 1318 Crs
983 1172 Crs
989 1119 Crs
1005 1067 Crs
1031 1018 Crs
1345 1532 Crs
1274 844 Crs
1107 927 Crs
1735 1151 Crs
1650 971 Crs
1692 1037 Crs
1380 1505 Crs
1508 873 Crs
1736 1196 Crs
1134 916 Crs
1018 1030 Crs
1692 1339 Crs
1736 1152 Crs
1652 971 Crs
1693 1038 Crs
1065 1402 Crs
1031 1355 Crs
1034 1013 Crs
1672 1359 Crs
1017 1320 Crs
1674 990 Crs
1162 884 Crs
1033 992 Crs
1381 844 Crs
983 1181 Crs
1514 873 Crs
1578 924 Crs
1107 1423 Crs
1622 1423 Crs
1729 1249 Crs
1402 1524 Crs
1732 1131 Crs
1180 1491 Crs
1607 939 Crs
1154 1461 Crs
1044 1364 Crs
1531 1491 Crs
1116 919 Crs
1302 1505 Crs
1502 1476 Crs
1101 1441 Crs
992 1107 Crs
1258 864 Crs
1497 1502 Crs
1330 1528 Crs
1737 1177 Crs
982 1194 Crs
1641 1407 Crs
1581 897 Crs
988 1226 Crs
1682 1020 Crs
1522 872 Crs
1233 1498 Crs
1076 959 Crs
1200 871 Crs
993 1260 Crs
1097 926 Crs
984 1155 Crs
1737 1208 Crs
1459 1510 Crs
1076 1405 Crs
1002 1067 Crs
1523 1491 Crs
1683 1343 Crs
1174 876 Crs
1040 982 Crs
1713 1303 Crs
982 1169 Crs
1023 1342 Crs
1000 1292 Crs
1096 1414 Crs
1610 1424 Crs
1550 1479 Crs
1101 922 Crs
984 1151 Crs
1560 884 Crs
1723 1282 Crs
988 1114 Crs
1238 862 Crs
1517 1491 Crs
1679 1344 Crs
1179 872 Crs
1043 978 Crs
1711 1304 Crs
1676 1373 Crs
1549 1453 Crs
1139 1451 Crs
1035 1352 Crs
1567 911 Crs
1723 1254 Crs
1437 845 Crs
1507 887 Crs
1647 958 Crs
1690 1024 Crs
1019 1336 Crs
1047 995 Crs
1158 899 Crs
1603 1425 Crs
1016 1022 Crs
1046 973 Crs
1407 839 Crs
1730 1116 Crs
1188 1485 Crs
1135 1448 Crs
1033 1348 Crs
1007 1298 Crs
990 1247 Crs
983 1194 Crs
985 1141 Crs
1735 1212 Crs
1377 834 Crs
990 1105 Crs
1214 1489 Crs
1311 830 Crs
1339 1519 Crs
1446 843 Crs
1736 1140 Crs
985 1208 Crs
1483 877 Crs
1284 854 Crs
1677 1006 Crs
1008 1051 Crs
1656 987 Crs
1482 851 Crs
1192 865 Crs
1729 1236 Crs
1416 837 Crs
1731 1118 Crs
1632 942 Crs
1454 868 Crs
1209 1486 Crs
984 1224 Crs
999 1064 Crs
1194 863 Crs
995 1255 Crs
1419 836 Crs
1732 1119 Crs
1634 943 Crs
1457 868 Crs
1206 1485 Crs
984 1221 Crs
1487 850 Crs
1197 862 Crs
1202 1506 Crs
984 1201 Crs
1664 1377 Crs
1024 1030 Crs
1682 1008 Crs
1011 1045 Crs
1495 1490 Crs
987 1235 Crs
982 1182 Crs
1076 1416 Crs
1002 1078 Crs
1715 1289 Crs
993 1093 Crs
1725 1268 Crs
1716 1078 Crs
1587 912 Crs
1642 972 Crs
1364 851 Crs
1391 1510 Crs
1038 1367 Crs
1298 849 Crs
1466 867 Crs
1266 850 Crs
983 1214 Crs
1322 1514 Crs
1205 857 Crs
1194 1502 Crs
1333 848 Crs
1703 1029 Crs
1209 879 Crs
1062 976 Crs
1180 885 Crs
999 1280 Crs
986 1228 Crs
1370 849 Crs
1385 1508 Crs
984 1139 Crs
1212 878 Crs
1064 974 Crs
1183 883 Crs
1731 1249 Crs
1413 1528 Crs
983 1173 Crs
989 1121 Crs
1506 875 Crs
1007 1311 Crs
1113 1430 Crs
1281 1510 Crs
1481 1488 Crs
1708 1060 Crs
1346 1510 Crs
1187 1497 Crs
1216 1503 Crs
1160 1468 Crs
1049 1372 Crs
1188 1475 Crs
1374 1531 Crs
1246 848 Crs
985 1221 Crs
983 1168 Crs
1542 886 Crs
1570 1455 Crs
1312 844 Crs
1480 866 Crs
1186 1473 Crs
1371 1530 Crs
1249 846 Crs
1706 1323 Crs
1136 893 Crs
1538 1467 Crs
1211 1500 Crs
1315 843 Crs
1335 1532 Crs
1020 1027 Crs
1114 923 Crs
1008 1042 Crs
984 1217 Crs
983 1164 Crs
1548 886 Crs
1565 1455 Crs
1318 842 Crs
1332 1531 Crs
1022 1025 Crs
1116 921 Crs
1736 1157 Crs
1658 975 Crs
983 1161 Crs
1550 886 Crs
1205 1497 Crs
1321 841 Crs
1489 865 Crs
1023 1023 Crs
1119 919 Crs
1737 1158 Crs
1660 976 Crs
983 1159 Crs
1529 1467 Crs
1461 1512 Crs
1148 1460 Crs
1041 1362 Crs
1292 840 Crs
1459 856 Crs
1011 1035 Crs
984 1210 Crs
1145 887 Crs
1639 959 Crs
1120 1449 Crs
1291 1528 Crs
1233 867 Crs
1715 1276 Crs
1203 871 Crs
993 1260 Crs
1099 926 Crs
1147 885 Crs
1642 959 Crs
1118 1447 Crs
1288 1527 Crs
1236 866 Crs
986 1241 Crs
994 1082 Crs
1013 1031 Crs
983 1205 Crs
1703 1045 Crs
1736 1212 Crs
1619 943 Crs
1668 1006 Crs
1003 1064 Crs
1517 1493 Crs
1127 912 Crs
1180 874 Crs
1732 1235 Crs
1081 933 Crs
1051 1388 Crs
1549 1455 Crs
1482 1503 Crs
1315 1525 Crs
1253 1499 Crs
991 1253 Crs
1438 847 Crs
1154 880 Crs
1648 960 Crs
1112 1442 Crs
1019 1337 Crs
1047 996 Crs
1158 901 Crs
1214 866 Crs
1274 836 Crs
1378 1520 Crs
1652 1395 Crs
1159 1480 Crs
1375 837 Crs
1277 1522 Crs
1600 928 Crs
1088 949 Crs
997 1073 Crs
1543 901 Crs
1730 1237 Crs
1411 840 Crs
998 1091 Crs
1628 944 Crs
1065 1394 Crs
1570 1442 Crs
1312 832 Crs
1339 1521 Crs
1624 1413 Crs
1736 1142 Crs
1706 1310 Crs
1669 1378 Crs
1021 1038 Crs
1471 1502 Crs
1303 1521 Crs
1578 914 Crs
1282 832 Crs
1689 1330 Crs
986 1138 Crs
1319 855 Crs
1696 1029 Crs
1014 1329 Crs
1054 988 Crs
1300 1520 Crs
1003 1293 Crs
988 1241 Crs
1116 911 Crs
1521 889 Crs
984 1205 Crs
1665 1379 Crs
1023 1034 Crs
1125 1443 Crs
1737 1174 Crs
1320 830 Crs
1330 1519 Crs
1617 1414 Crs
994 1255 Crs
1396 1513 Crs
1733 1123 Crs
1637 946 Crs
1460 870 Crs
1203 1485 Crs
1428 863 Crs
1230 858 Crs
1526 1482 Crs
1120 1461 Crs
1426 838 Crs
1002 1080 Crs
1715 1292 Crs
1057 1384 Crs
1614 930 Crs
1076 1396 Crs
1230 1488 Crs
1523 1482 Crs
1117 1459 Crs
1429 837 Crs
1003 1077 Crs
1713 1293 Crs
1727 1103 Crs
992 1268 Crs
1717 1081 Crs
1000 1284 Crs
1080 947 Crs
1354 1514 Crs
1635 1398 Crs
1732 1221 Crs
1093 1425 Crs
1606 1442 Crs
1062 978 Crs
1181 887 Crs
1044 991 Crs
1153 894 Crs
1208 858 Crs
1548 1470 Crs
983 1193 Crs
1656 1381 Crs
1736 1200 Crs
1114 1434 Crs
1737 1178 Crs
1670 994 Crs
1315 1514 Crs
1567 901 Crs
1189 1501 Crs
1136 1463 Crs
1415 1505 Crs
1729 1105 Crs
1623 931 Crs
1720 1084 Crs
1597 916 Crs
985 1225 Crs
1109 1452 Crs
990 1120 Crs
1032 1361 Crs
1736 1201 Crs
1692 1014 Crs
1737 1179 Crs
1691 1345 Crs
1032 1340 Crs
1032 998 Crs
990 1239 Crs
983 1186 Crs
1085 1418 Crs
1597 1443 Crs
1720 1275 Crs
990 1097 Crs
1729 1254 Crs
1415 854 Crs
1575 902 Crs
1068 949 Crs
983 1184 Crs
986 1131 Crs
1223 874 Crs
1071 968 Crs
1621 1428 Crs
1052 980 Crs
1711 1065 Crs
1005 1286 Crs
1434 1523 Crs
982 1182 Crs
1646 1384 Crs
1226 873 Crs
1073 966 Crs
1618 1428 Crs
1054 978 Crs
1643 1412 Crs
1734 1234 Crs
1388 848 Crs
1367 1506 Crs
1521 877 Crs
1235 1504 Crs
1075 964 Crs
1616 1429 Crs
1055 976 Crs
1714 1066 Crs
1003 1281 Crs
1428 1522 Crs
982 1177 Crs
1642 1384 Crs
1232 1502 Crs
1077 962 Crs
1614 1429 Crs
1057 974 Crs
1715 1067 Crs
1002 1279 Crs
1425 1521 Crs
1056 1396 Crs
1013 1055 Crs
1000 1297 Crs
1097 1419 Crs
1204 873 Crs
1460 1489 Crs
1636 1413 Crs
1733 1236 Crs
1397 846 Crs
994 1104 Crs
1197 1495 Crs
1487 1506 Crs
1320 1529 Crs
1027 1018 Crs
1353 1528 Crs
1023 1325 Crs
1666 980 Crs
1657 1396 Crs
1166 1487 Crs
1367 841 Crs
1072 1404 Crs
1004 1066 Crs
1301 839 Crs
1468 857 Crs
1022 1322 Crs
1668 981 Crs
1705 1048 Crs
1736 1216 Crs
1622 946 Crs
1336 838 Crs
1503 866 Crs
1030 1013 Crs
1130 913 Crs
1284 1503 Crs
1045 979 Crs
1406 844 Crs
996 1097 Crs
1276 861 Crs
1339 837 Crs
1506 866 Crs
1031 1011 Crs
1132 911 Crs
1281 1501 Crs
1047 977 Crs
1409 843 Crs
1730 1122 Crs
1279 860 Crs
1674 1010 Crs
1007 1059 Crs
1309 836 Crs
1477 856 Crs
1737 1166 Crs
1692 1332 Crs
985 1144 Crs
1735 1218 Crs
1719 1291 Crs
990 1108 Crs
1213 1493 Crs
1090 949 Crs
998 1072 Crs
1019 1021 Crs
1690 1333 Crs
1710 1051 Crs
1239 1519 Crs
1718 1292 Crs
1723 1102 Crs
1253 860 Crs
1155 1456 Crs
1046 1360 Crs
1016 1312 Crs
1052 971 Crs
1081 1425 Crs
1000 1088 Crs
1633 948 Crs
1061 1392 Crs
1565 1445 Crs
1153 1455 Crs
1044 1358 Crs
1552 904 Crs
1728 1242 Crs
1420 841 Crs
1000 1086 Crs
1635 948 Crs
1681 1013 Crs
1011 1050 Crs
1661 994 Crs
1000 1065 Crs
1014 1307 Crs
1727 1243 Crs
1423 840 Crs
1586 1459 Crs
1429 1510 Crs
1726 1104 Crs
1613 932 Crs
1715 1083 Crs
1233 1492 Crs
1291 831 Crs
1684 1335 Crs
1639 1400 Crs
1329 854 Crs
1701 1034 Crs
1011 1324 Crs
1459 1503 Crs
1291 1519 Crs
1001 1288 Crs
1078 950 Crs
1462 846 Crs
1175 869 Crs
1332 853 Crs
1702 1034 Crs
1256 1516 Crs
1061 982 Crs
1179 890 Crs
1000 1286 Crs
1080 948 Crs
1354 1517 Crs
988 1128 Crs
1223 1511 Crs
1399 833 Crs
995 1092 Crs
1723 1275 Crs
988 1108 Crs
999 1283 Crs
986 1231 Crs
1128 904 Crs
1069 1414 Crs
1576 1459 Crs
1417 1508 Crs
1729 1107 Crs
990 1265 Crs
1719 1086 Crs
998 1281 Crs
1407 858 Crs
1471 845 Crs
1631 1402 Crs
1731 1225 Crs
1089 1423 Crs
996 1088 Crs
1066 976 Crs
1186 886 Crs
1730 1255 Crs
1708 1065 Crs
1345 1514 Crs
1628 1402 Crs
1215 1507 Crs
1709 1298 Crs
1478 871 Crs
1626 934 Crs
1067 1388 Crs
1216 1484 Crs
985 1224 Crs
1380 852 Crs
1375 1511 Crs
1650 1385 Crs
1596 1446 Crs
1070 972 Crs
1191 883 Crs
1051 984 Crs
1163 889 Crs
1219 854 Crs
1190 860 Crs
1566 1460 Crs
1317 847 Crs
983 1149 Crs
1737 1184 Crs
1688 1349 Crs
1736 1162 Crs
1503 1483 Crs
1697 1047 Crs
1061 1404 Crs
1027 1356 Crs
1003 1306 Crs
1103 1426 Crs
1196 880 Crs
1468 1492 Crs
1168 886 Crs
1734 1236 Crs
1430 1525 Crs
1366 1508 Crs
1644 1387 Crs
1589 1446 Crs
1075 966 Crs
992 1092 Crs
1727 1259 Crs
1714 1069 Crs
1003 1283 Crs
1074 944 Crs
1118 901 Crs
1642 1387 Crs
1001 1074 Crs
1293 844 Crs
1460 861 Crs
1261 846 Crs
1098 931 Crs
1733 1142 Crs
1171 1492 Crs
1457 1517 Crs
1145 1462 Crs
1322 1532 Crs
1737 1187 Crs
1124 920 Crs
1024 1328 Crs
1664 982 Crs
984 1158 Crs
1523 1472 Crs
1364 844 Crs
1143 1460 Crs
1498 869 Crs
1027 1019 Crs
1352 1530 Crs
1737 1166 Crs
983 1208 Crs
1151 887 Crs
1166 1489 Crs
1688 1031 Crs
1072 1406 Crs
1004 1067 Crs
1301 841 Crs
1053 1372 Crs
1269 842 Crs
1104 926 Crs
1735 1145 Crs
1710 1312 Crs
1351 1505 Crs
1020 1343 Crs
1243 867 Crs
1165 1464 Crs
1472 859 Crs
1020 1322 Crs
1670 984 Crs
985 1151 Crs
1515 1472 Crs
1373 842 Crs
1136 1455 Crs
1507 868 Crs
1007 1305 Crs
1675 1353 Crs
1627 1417 Crs
997 1269 Crs
1410 1521 Crs
1730 1124 Crs
1542 1460 Crs
996 1288 Crs
1087 1411 Crs
1599 1433 Crs
1278 839 Crs
1374 1524 Crs
1310 1503 Crs
985 1215 Crs
1694 1033 Crs
1543 879 Crs
1604 934 Crs
1091 951 Crs
998 1074 Crs
1535 1487 Crs
1371 1523 Crs
1163 879 Crs
1654 967 Crs
1105 1440 Crs
1545 879 Crs
995 1283 Crs
1083 1408 Crs
1595 1434 Crs
1284 836 Crs
1451 850 Crs
1736 1149 Crs
984 1210 Crs
1102 1438 Crs
1548 879 Crs
994 1281 Crs
1081 1406 Crs
1592 1434 Crs
1530 1487 Crs
1687 1337 Crs
987 1139 Crs
1734 1223 Crs
1636 951 Crs
982 1171 Crs
1011 1052 Crs
1496 1497 Crs
1329 1523 Crs
1199 868 Crs
1557 1475 Crs
1096 923 Crs
1700 1036 Crs
1261 1520 Crs
1613 935 Crs
1099 943 Crs
1587 1434 Crs
1025 1014 Crs
982 1187 Crs
1715 1057 Crs
1228 1516 Crs
1425 1512 Crs
1056 1388 Crs
1265 857 Crs
1101 941 Crs
1585 1434 Crs
1026 1012 Crs
982 1185 Crs
1716 1058 Crs
1225 1514 Crs
1422 1511 Crs
1054 1386 Crs
1268 856 Crs
1103 939 Crs
1582 1435 Crs
1027 1010 Crs
1060 962 Crs
1102 918 Crs
1502 883 Crs
1303 854 Crs
1688 1018 Crs
1021 1335 Crs
1485 1496 Crs
1317 1519 Crs
1209 862 Crs
1536 894 Crs
1137 1469 Crs
1705 1038 Crs
1250 1515 Crs
1369 831 Crs
1184 889 Crs
1046 992 Crs
1408 860 Crs
1605 1420 Crs
1183 866 Crs
1341 853 Crs
1088 1425 Crs
1601 1448 Crs
1446 1504 Crs
989 1105 Crs
1048 990 Crs
1159 894 Crs
1214 859 Crs
1541 894 Crs
1132 1465 Crs
1707 1040 Crs
1598 1448 Crs
1443 1503 Crs
990 1103 Crs
1049 988 Crs
1161 893 Crs
1217 858 Crs
1539 1475 Crs
983 1189 Crs
1709 1040 Crs
1596 1448 Crs
1441 1503 Crs
990 1100 Crs
1051 986 Crs
1164 891 Crs
1220 856 Crs
1190 862 Crs
1209 1506 Crs
1154 1470 Crs
1669 1370 Crs
1021 1032 Crs
1116 928 Crs
1253 851 Crs
1657 983 Crs
1071 950 Crs
1114 907 Crs
1081 1417 Crs
1732 1114 Crs
1179 1476 Crs
1061 1384 Crs
1608 922 Crs
1094 937 Crs
1332 1513 Crs
1195 859 Crs
1560 1463 Crs
1734 1210 Crs
1698 1022 Crs
1200 880 Crs
1464 1494 Crs
1297 1512 Crs
1733 1240 Crs
1075 946 Crs
1121 1456 Crs
1396 1506 Crs
1733 1116 Crs
1293 846 Crs
1461 863 Crs
1261 848 Crs
1700 1334 Crs
1326 1511 Crs
1557 894 Crs
1555 1463 Crs
1228 1505 Crs
1172 1471 Crs
1056 1378 Crs
1615 923 Crs
1431 856 Crs
1588 908 Crs
987 1228 Crs
1365 846 Crs
1390 1505 Crs
984 1139 Crs
1207 876 Crs
1456 1493 Crs
1179 882 Crs
1043 986 Crs
1401 850 Crs
1125 898 Crs
1533 882 Crs
1223 1502 Crs
1712 1286 Crs
1728 1096 Crs
991 1260 Crs
1382 1529 Crs
1239 847 Crs
986 1223 Crs
983 1171 Crs
989 1118 Crs
1576 1450 Crs
1164 1466 Crs
1051 1372 Crs
1273 843 Crs
1107 926 Crs
1735 1148 Crs
986 1221 Crs
1130 894 Crs
1538 882 Crs
1246 868 Crs
1308 841 Crs
1475 861 Crs
1737 1171 Crs
983 1203 Crs
1158 884 Crs
1158 1486 Crs
1108 1446 Crs
983 1182 Crs
1510 871 Crs
1574 922 Crs
1068 966 Crs
1721 1077 Crs
997 1269 Crs
1088 933 Crs
1342 1504 Crs
1016 1338 Crs
1212 1497 Crs
1314 839 Crs
1481 861 Crs
1737 1173 Crs
982 1198 Crs
986 1145 Crs
1735 1225 Crs
1718 1297 Crs
1062 1398 Crs
1009 1058 Crs
1004 1300 Crs
1669 1358 Crs
1194 873 Crs
1728 1247 Crs
1400 1521 Crs
1139 887 Crs
1534 1463 Crs
1126 1450 Crs
1298 1526 Crs
1226 866 Crs
988 1246 Crs
1724 1079 Crs
1736 1152 Crs
984 1210 Crs
1100 1438 Crs
1264 1524 Crs
1204 1493 Crs
1322 836 Crs
1490 860 Crs
1556 909 Crs
1727 1249 Crs
1425 845 Crs
1144 884 Crs
1294 859 Crs
1358 837 Crs
987 1118 Crs
1232 864 Crs
1524 1489 Crs
1683 1340 Crs
1638 1405 Crs
1733 1228 Crs
1714 1300 Crs
982 1168 Crs
1013 1049 Crs
1042 1000 Crs
1150 903 Crs
1611 1422 Crs
1551 1477 Crs
983 1203 Crs
1094 1432 Crs
994 1098 Crs
1618 938 Crs
1718 1090 Crs
1237 861 Crs
1518 1489 Crs
1680 1342 Crs
1634 1406 Crs
1734 1134 Crs
1712 1302 Crs
1677 1370 Crs
1015 1044 Crs
1334 832 Crs
1501 859 Crs
1254 1495 Crs
1546 1477 Crs
1137 1470 Crs
1705 1041 Crs
1250 1517 Crs
1722 1281 Crs
1070 1396 Crs
1577 1437 Crs
1513 1489 Crs
983 1179 Crs
1694 1323 Crs
1155 875 Crs
1161 1477 Crs
1691 1022 Crs
1019 1333 Crs
997 1282 Crs
985 1230 Crs
1475 850 Crs
1186 867 Crs
1730 1232 Crs
1410 1511 Crs
1730 1114 Crs
1627 939 Crs
1447 867 Crs
1215 1488 Crs
1089 944 Crs
1478 849 Crs
1188 865 Crs
1730 1233 Crs
1407 1511 Crs
1046 1377 Crs
1184 1481 Crs
1450 867 Crs
1213 1486 Crs
984 1225 Crs
1338 1517 Crs
1623 1408 Crs
1208 1508 Crs
1706 1305 Crs
1485 875 Crs
1285 851 Crs
1116 930 Crs
1210 1485 Crs
984 1223 Crs
1387 855 Crs
1368 1514 Crs
986 1134 Crs
1591 1451 Crs
1434 1504 Crs
1617 1436 Crs
1467 1497 Crs
1299 1515 Crs
1581 910 Crs
1022 1010 Crs
1054 962 Crs
984 1200 Crs
1665 1374 Crs
1024 1029 Crs
1120 927 Crs
1259 851 Crs
1661 987 Crs
1701 1054 Crs
1362 1512 Crs
987 1129 Crs
1001 1077 Crs
1174 1475 Crs
1058 1382 Crs
1613 925 Crs
1099 935 Crs
1734 1148 Crs
1025 1006 Crs
1617 953 Crs
1144 1465 Crs
984 1143 Crs
1259 1510 Crs
1120 1434 Crs
1024 1332 Crs
1042 990 Crs
1399 852 Crs
982 1177 Crs
1073 1411 Crs
1659 1376 Crs
1256 1509 Crs
1118 1433 Crs
1022 1330 Crs
1667 988 Crs
984 1158 Crs
1206 855 Crs
1549 1465 Crs
1578 1452 Crs
1303 845 Crs
1470 865 Crs
1620 926 Crs
1438 857 Crs
1594 911 Crs
1083 940 Crs
1112 1451 Crs
989 1120 Crs
1505 873 Crs
1008 1311 Crs
1676 1358 Crs
1737 1173 Crs
983 1207 Crs
1314 1509 Crs
1030 998 Crs
1374 846 Crs
1380 1505 Crs
1508 873 Crs
1007 1308 Crs
1674 1359 Crs
1737 1174 Crs
983 1204 Crs
1311 1508 Crs
1031 995 Crs
1377 846 Crs
1377 1504 Crs
1511 873 Crs
1006 1306 Crs
1672 1359 Crs
1018 1321 Crs
1674 990 Crs
1161 884 Crs
1033 993 Crs
1380 845 Crs
1374 1504 Crs
1513 873 Crs
1242 1503 Crs
1441 1493 Crs
1192 876 Crs
1051 978 Crs
1416 849 Crs
1220 848 Crs
989 1232 Crs
1468 1511 Crs
986 1126 Crs
1594 1439 Crs
988 1250 Crs
1452 855 Crs
1009 1039 Crs
984 1213 Crs
983 1161 Crs
1533 1465 Crs
1609 939 Crs
1152 1460 Crs
1043 1363 Crs
1529 1492 Crs
1118 918 Crs
1300 1504 Crs
1499 1476 Crs
1100 1440 Crs
1552 884 Crs
1204 1494 Crs
1323 838 Crs
1490 863 Crs
1024 1020 Crs
1120 917 Crs
1297 1503 Crs
1038 985 Crs
1075 938 Crs
1726 1112 Crs
1558 1453 Crs
1041 1004 Crs
1148 906 Crs
1262 1501 Crs
993 1259 Crs
1391 1522 Crs
984 1154 Crs
1525 1465 Crs
1362 838 Crs
987 1117 Crs
1584 1440 Crs
1296 836 Crs
1124 913 Crs
1291 1501 Crs
1141 1476 Crs
1421 1516 Crs
1054 1389 Crs
1015 1048 Crs
1044 1000 Crs
1153 903 Crs
1207 867 Crs
1267 837 Crs
1385 1520 Crs
1656 1392 Crs
1304 858 Crs
1451 1509 Crs
1283 1523 Crs
1595 926 Crs
1083 952 Crs
1470 853 Crs
1015 1025 Crs
983 1199 Crs
1706 1044 Crs
1249 1519 Crs
1722 1284 Crs
1720 1094 Crs
1243 860 Crs
1305 833 Crs
1346 1521 Crs
1540 899 Crs
1046 974 Crs
1407 839 Crs
1730 1116 Crs
1188 1486 Crs
1673 1005 Crs
1006 1056 Crs
1509 1491 Crs
1133 906 Crs
1443 844 Crs
1735 1139 Crs
985 1211 Crs
983 1158 Crs
1737 1191 Crs
1050 991 Crs
1162 896 Crs
1245 1493 Crs
1537 1480 Crs
1129 1467 Crs
986 1140 Crs
1735 1214 Crs
1106 1435 Crs
1272 1518 Crs
995 1279 Crs
1711 1075 Crs
1242 1492 Crs
1020 1016 Crs
1351 855 Crs
1710 1047 Crs
1238 1514 Crs
1383 833 Crs
991 1101 Crs
1728 1266 Crs
1712 1076 Crs
1240 1491 Crs
1532 1480 Crs
1125 1464 Crs
986 1135 Crs
1235 1513 Crs
1385 832 Crs
992 1099 Crs
1727 1267 Crs
1713 1077 Crs
1237 1490 Crs
1637 971 Crs
982 1186 Crs
987 1133 Crs
1588 1454 Crs
1430 1506 Crs
1725 1099 Crs
993 1272 Crs
1426 861 Crs
1229 856 Crs
1556 899 Crs
994 1252 Crs
1701 1310 Crs
1494 877 Crs
1295 850 Crs
1682 1359 Crs
1263 852 Crs
1664 990 Crs
1077 948 Crs
1122 905 Crs
988 1128 Crs
1583 1454 Crs
1425 1505 Crs
1727 1100 Crs
992 1268 Crs
1432 860 Crs
1234 854 Crs
1521 1479 Crs
1059 958 Crs
1699 1311 Crs
1500 876 Crs
1028 1024 Crs
1679 1360 Crs
1014 1039 Crs
1667 991 Crs
1152 893 Crs
1352 1512 Crs
1534 887 Crs
1578 1455 Crs
1166 1472 Crs
1052 1377 Crs
1194 1478 Crs
1105 931 Crs
1004 1051 Crs
1029 1001 Crs
1624 956 Crs
1339 847 Crs
1710 1292 Crs
1729 1103 Crs
1622 929 Crs
1441 859 Crs
1596 913 Crs
985 1224 Crs
1375 849 Crs
1067 1407 Crs
1653 1380 Crs
1247 1507 Crs
1446 1497 Crs
1187 881 Crs
1048 984 Crs
1411 852 Crs
1215 852 Crs
990 1238 Crs
1345 845 Crs
1410 1502 Crs
997 1081 Crs
1720 1273 Crs
990 1096 Crs
1729 1251 Crs
1405 1527 Crs
1218 851 Crs
989 1236 Crs
1348 844 Crs
1084 1415 Crs
1595 1441 Crs
1071 967 Crs
1622 1426 Crs
1051 979 Crs
1711 1062 Crs
1005 1285 Crs
1435 1521 Crs
983 1181 Crs
1647 1381 Crs
1225 872 Crs
1072 965 Crs
1619 1426 Crs
1053 977 Crs
1420 851 Crs
1579 900 Crs
1071 944 Crs
1125 1453 Crs
1645 1382 Crs
1236 1502 Crs
1434 1495 Crs
1198 875 Crs
1467 1487 Crs
1713 1064 Crs
1003 1280 Crs
1429 1520 Crs
1365 1504 Crs
1026 1349 Crs
1585 927 Crs
1100 1420 Crs
1264 1504 Crs
1056 973 Crs
1426 850 Crs
1584 900 Crs
1075 940 Crs
1057 1395 Crs
1024 1347 Crs
1588 928 Crs
1098 1418 Crs
1261 1503 Crs
1058 971 Crs
1429 849 Crs
1586 900 Crs
1423 1519 Crs
1727 1116 Crs
1555 1456 Crs
1042 1003 Crs
1151 906 Crs
1562 914 Crs
1060 969 Crs
1432 849 Crs
1734 1139 Crs
987 1222 Crs
1687 1025 Crs
1530 875 Crs
1225 1497 Crs
1082 955 Crs
1608 1428 Crs
1547 1482 Crs
1697 1328 Crs
984 1151 Crs
1519 1467 Crs
1450 1511 Crs
1071 1401 Crs
1578 1442 Crs
1303 836 Crs
1348 1525 Crs
1538 901 Crs
1669 979 Crs
1405 842 Crs
996 1096 Crs
1190 1489 Crs
1069 1399 Crs
1576 1443 Crs
1512 1494 Crs
1132 910 Crs
1540 901 Crs
1670 979 Crs
1407 841 Crs
1730 1119 Crs
1188 1488 Crs
1067 1397 Crs
1573 1443 Crs
1509 1493 Crs
1342 1523 Crs
1019 1315 Crs
983 1196 Crs
1085 1428 Crs
998 1092 Crs
1628 945 Crs
1065 1395 Crs
1571 1443 Crs
1506 1493 Crs
1339 1522 Crs
1189 869 Crs
1566 1470 Crs
1088 926 Crs
1045 1380 Crs
1284 857 Crs
1347 833 Crs
1513 863 Crs
1005 1296 Crs
1070 957 Crs
1369 1519 Crs
1164 874 Crs
1655 963 Crs
983 1155 Crs
1737 1195 Crs
1054 989 Crs
1168 895 Crs
1580 915 Crs
988 1242 Crs
1116 912 Crs
1644 1397 Crs
1150 1474 Crs
983 1153 Crs
1737 1196 Crs
1466 1502 Crs
1519 863 Crs
1498 1493 Crs
1330 1519 Crs
1455 845 Crs
1737 1145 Crs
1702 1312 Crs
1492 879 Crs
1292 853 Crs
1682 1011 Crs
1011 1047 Crs
984 1221 Crs
1000 1062 Crs
1024 1012 Crs
1120 1462 Crs
1425 838 Crs
1002 1080 Crs
1715 1292 Crs
1057 1385 Crs
1614 930 Crs
1077 1397 Crs
1231 1489 Crs
1642 975 Crs
982 1182 Crs
1074 1417 Crs
1582 1457 Crs
1424 1507 Crs
994 1094 Crs
1724 1272 Crs
987 1109 Crs
1000 1285 Crs
986 1233 Crs
1124 905 Crs
988 1128 Crs
1224 1510 Crs
1398 832 Crs
1607 1443 Crs
1062 979 Crs
1180 887 Crs
1731 1251 Crs
1705 1062 Crs
1608 1415 Crs
1179 865 Crs
1337 850 Crs
1704 1033 Crs
1252 1512 Crs
1451 1500 Crs
1283 1514 Crs
1045 989 Crs
1155 893 Crs
1210 857 Crs
1189 1501 Crs
1695 1315 Crs
1654 1382 Crs
1736 1201 Crs
1113 1433 Crs
1019 1329 Crs
1481 1491 Crs
1157 891 Crs
1213 856 Crs
1543 1470 Crs
1342 848 Crs
1709 1296 Crs
1049 1375 Crs
1188 1477 Crs
1068 1387 Crs
1246 850 Crs
1652 977 Crs
1379 850 Crs
1065 1407 Crs
1512 878 Crs
1005 1309 Crs
1442 1498 Crs
1190 881 Crs
1050 983 Crs
1710 1064 Crs
1006 1289 Crs
1068 949 Crs
1111 905 Crs
1648 1384 Crs
1241 1507 Crs
1439 1498 Crs
1193 880 Crs
1472 1490 Crs
1165 886 Crs
1734 1233 Crs
1384 849 Crs
1370 1508 Crs
1028 1355 Crs
1735 1204 Crs
1696 1016 Crs
1015 1320 Crs
1687 1347 Crs
1029 1334 Crs
1658 978 Crs
983 1164 Crs
1550 889 Crs
1205 1500 Crs
1321 843 Crs
1666 1366 Crs
1014 1318 Crs
1685 1348 Crs
1027 1332 Crs
1660 979 Crs
983 1161 Crs
1553 889 Crs
1559 1458 Crs
1493 1507 Crs
1664 1367 Crs
1013 1315 Crs
1684 1348 Crs
1296 1507 Crs
1495 1481 Crs
1701 1047 Crs
993 1107 Crs
1557 1458 Crs
1041 1007 Crs
1663 1368 Crs
1737 1185 Crs
1123 918 Crs
1025 1328 Crs
1664 980 Crs
984 1157 Crs
1524 1470 Crs
1363 842 Crs
1074 1407 Crs
1003 1069 Crs
1170 1466 Crs
1727 1090 Crs
1265 842 Crs
1101 926 Crs
1734 1141 Crs
1712 1309 Crs
982 1171 Crs
1531 877 Crs
1224 1499 Crs
1082 957 Crs
1607 1430 Crs
991 1257 Crs
1384 1525 Crs
1319 1504 Crs
986 1221 Crs
1689 1029 Crs
1282 1527 Crs
1241 866 Crs
985 1239 Crs
995 1080 Crs
1544 1485 Crs
1105 923 Crs
1155 883 Crs
1648 963 Crs
1112 1444 Crs
989 1113 Crs
1244 864 Crs
1306 837 Crs
1474 857 Crs
1737 1166 Crs
983 1200 Crs
1707 1050 Crs
1568 890 Crs
1626 947 Crs
1721 1100 Crs
1247 863 Crs
1309 836 Crs
1477 857 Crs
1737 1167 Crs
1692 1332 Crs
985 1145 Crs
1735 1218 Crs
1720 1291 Crs
990 1109 Crs
1214 1494 Crs
1090 949 Crs
997 1073 Crs
1536 1485 Crs
1372 1522 Crs
1162 878 Crs
1654 965 Crs
1381 838 Crs
1271 1523 Crs
1605 932 Crs
1084 1407 Crs
1596 1431 Crs
1534 1485 Crs
1689 1334 Crs
986 1141 Crs
1735 1220 Crs
1435 1512 Crs
991 1104 Crs
1208 1491 Crs
1094 946 Crs
1593 1432 Crs
1022 1018 Crs
982 1191 Crs
1712 1053 Crs
1734 1221 Crs
1432 1511 Crs
1060 1391 Crs
1258 858 Crs
1661 994 Crs
1000 1066 Crs
1014 1308 Crs
1055 967 Crs
1077 1422 Crs
1231 1516 Crs
1390 836 Crs
1725 1104 Crs
1612 933 Crs
1715 1083 Crs
1233 1492 Crs
1291 832 Crs
1684 1335 Crs
987 1134 Crs
1733 1223 Crs
1097 1432 Crs
993 1097 Crs
992 1273 Crs
987 1113 Crs
1588 918 Crs
987 1237 Crs
1123 908 Crs
988 1131 Crs
1733 1223 Crs
1095 1430 Crs
994 1095 Crs
1724 1275 Crs
988 1111 Crs
1590 918 Crs
1080 949 Crs
1464 846 Crs
1635 1401 Crs
1732 1224 Crs
1093 1428 Crs
995 1093 Crs
1062 980 Crs
1181 889 Crs
999 1284 Crs
1082 947 Crs
1351 1516 Crs
989 1127 Crs
1221 1510 Crs
1402 833 Crs
995 1091 Crs
1064 978 Crs
1183 888 Crs
1046 991 Crs
1155 895 Crs
1211 859 Crs
1538 892 Crs
1136 1466 Crs
985 1140 Crs
1248 1513 Crs
1371 829 Crs
1019 1330 Crs
1338 827 Crs
1034 1344 Crs
1007 1295 Crs
1627 962 Crs
1694 1319 Crs
1510 881 Crs
1736 1205 Crs
1692 1017 Crs
1018 1035 Crs
1691 1348 Crs
1736 1161 Crs
1032 1000 Crs
1629 963 Crs
1131 1462 Crs
1410 832 Crs
1730 1110 Crs
1720 1278 Crs
1623 1431 Crs
1729 1257 Crs
1710 1067 Crs
1339 1513 Crs
1624 1403 Crs
1029 1359 Crs
1004 1309 Crs
1106 1429 Crs
1272 1512 Crs
1471 1493 Crs
1304 1513 Crs
1005 1288 Crs
1634 963 Crs
1127 1459 Crs
1705 1301 Crs
1486 870 Crs
1022 1029 Crs
1117 926 Crs
1009 1043 Crs
984 1218 Crs
1141 894 Crs
1194 857 Crs
1561 1460 Crs
1734 1208 Crs
1697 1020 Crs
1266 1509 Crs
1680 1000 Crs
1298 1511 Crs
1038 992 Crs
1391 850 Crs
1058 1400 Crs
1025 1352 Crs
1587 1447 Crs
1175 1471 Crs
1059 1379 Crs
1612 920 Crs
1392 1529 Crs
1229 850 Crs
1640 964 Crs
1120 1453 Crs
1076 1410 Crs
1495 870 Crs
1026 1022 Crs
1356 1531 Crs
1737 1165 Crs
983 1211 Crs
1148 889 Crs
1559 892 Crs
1618 948 Crs
1331 843 Crs
1320 1532 Crs
1737 1188 Crs
1126 919 Crs
1023 1327 Crs
1666 983 Crs
984 1156 Crs
1736 1218 Crs
1367 844 Crs
1141 1459 Crs
1501 869 Crs
1028 1018 Crs
1350 1530 Crs
1737 1167 Crs
983 1207 Crs
1153 886 Crs
1164 1488 Crs
1689 1032 Crs
1070 1405 Crs
1035 1358 Crs
1513 1499 Crs
1471 860 Crs
1021 1323 Crs
1669 984 Crs
1653 1400 Crs
1515 1472 Crs
1111 1446 Crs
1068 1403 Crs
1033 1356 Crs
1031 1014 Crs
1133 913 Crs
1185 876 Crs
1730 1242 Crs
1410 1521 Crs
1730 1125 Crs
1543 1461 Crs
1476 1508 Crs
1652 1373 Crs
1246 1501 Crs
1721 1265 Crs
1721 1075 Crs
1246 842 Crs
1087 932 Crs
1046 1386 Crs
1540 1461 Crs
1345 838 Crs
1305 1527 Crs
1244 1500 Crs
1720 1265 Crs
1722 1075 Crs
1249 840 Crs
1089 930 Crs
1669 1384 Crs
1737 1200 Crs
1348 837 Crs
1302 1526 Crs
1241 1498 Crs
1719 1266 Crs
1621 1419 Crs
1251 839 Crs
1704 1316 Crs
1697 1035 Crs
1014 1333 Crs
1467 1507 Crs
1082 1406 Crs
1593 1434 Crs
1530 1487 Crs
1687 1337 Crs
987 1140 Crs
1734 1224 Crs
1635 951 Crs
982 1172 Crs
1027 1345 Crs
1038 1003 Crs
1144 905 Crs
1617 1419 Crs
1557 1475 Crs
1095 924 Crs
1699 1036 Crs
1553 880 Crs
1613 935 Crs
1098 944 Crs
1588 1435 Crs
1024 1015 Crs
982 1188 Crs
1714 1057 Crs
1733 1130 Crs
1171 1482 Crs
1684 1017 Crs
1737 1181 Crs
1327 833 Crs
1494 858 Crs
1261 1496 Crs
993 1254 Crs
1390 1517 Crs
1037 1373 Crs
1169 1481 Crs
1686 1018 Crs
1023 1338 Crs
1488 1497 Crs
1320 1521 Crs
1206 864 Crs
1737 1153 Crs
1698 1320 Crs
1657 1387 Crs
1736 1205 Crs
1116 1440 Crs
1285 1519 Crs
1044 995 Crs
1154 898 Crs
1607 1420 Crs
1633 1404 Crs
1732 1228 Crs
1402 836 Crs
1729 1110 Crs
1622 936 Crs
1070 1395 Crs
1222 1489 Crs
1649 981 Crs
1130 905 Crs
1068 1414 Crs
1574 1463 Crs
1710 1301 Crs
1050 1380 Crs
1190 1482 Crs
1443 866 Crs
1219 1488 Crs
985 1229 Crs
1345 1517 Crs
990 1124 Crs
1215 1509 Crs
1411 1510 Crs
1048 1378 Crs
1187 1481 Crs
1446 866 Crs
1600 922 Crs
1088 943 Crs
1342 1516 Crs
991 1122 Crs
1212 1508 Crs
1408 1509 Crs
1046 1376 Crs
1185 1479 Crs
1449 865 Crs
1603 922 Crs
1090 941 Crs
983 1172 Crs
1062 1408 Crs
1516 883 Crs
1004 1310 Crs
1105 1431 Crs
1271 1514 Crs
1130 1440 Crs
1029 1339 Crs
1004 1290 Crs
1534 1475 Crs
1352 850 Crs
1705 1303 Crs
1043 1372 Crs
1179 1476 Crs
1062 1385 Crs
1607 922 Crs
1094 938 Crs
983 1167 Crs
1366 1511 Crs
987 1130 Crs
1000 1079 Crs
1177 1475 Crs
1060 1383 Crs
1610 923 Crs
1096 936 Crs
1733 1145 Crs
1554 894 Crs
1202 1502 Crs
1147 1466 Crs
983 1144 Crs
1262 1510 Crs
1123 1435 Crs
1025 1333 Crs
1494 1485 Crs
1701 1052 Crs
1360 1510 Crs
1639 1391 Crs
1002 1074 Crs
1296 846 Crs
1463 863 Crs
1200 1478 Crs
1388 1531 Crs
1233 850 Crs
1642 968 Crs
1454 1519 Crs
983 1192 Crs
1095 1421 Crs
1609 1435 Crs
1061 974 Crs
1178 882 Crs
1043 987 Crs
1400 850 Crs
1125 898 Crs
1635 1391 Crs
1036 1361 Crs
1736 1192 Crs
1128 919 Crs
1737 1170 Crs
983 1208 Crs
1153 888 Crs
1736 1222 Crs
1370 845 Crs
983 1188 Crs
1313 1532 Crs
1008 1310 Crs
1676 1356 Crs
1283 1507 Crs
1483 1485 Crs
1707 1055 Crs
1211 851 Crs
1625 952 Crs
1340 842 Crs
1654 1375 Crs
1007 1307 Crs
1675 1357 Crs
1280 1506 Crs
1480 1484 Crs
985 1151 Crs
1570 895 Crs
1443 1518 Crs
1133 1456 Crs
1308 1530 Crs
1218 871 Crs
989 1254 Crs
1373 1527 Crs
1736 1150 Crs
985 1217 Crs
983 1165 Crs
990 1112 Crs
1008 1061 Crs
1034 1011 Crs
1138 912 Crs
1191 875 Crs
1729 1247 Crs
1404 1522 Crs
1044 1385 Crs
1181 1490 Crs
1469 1509 Crs
1083 1410 Crs
999 1074 Crs
1532 1490 Crs
1115 919 Crs
1165 880 Crs
1151 1481 Crs
1385 842 Crs
1724 1108 Crs
1564 1451 Crs
1037 1007 Crs
1142 908 Crs
1553 909 Crs
1678 990 Crs
1713 1059 Crs
1041 1381 Crs
1176 1487 Crs
1124 1449 Crs
1296 1526 Crs
1228 866 Crs
1289 837 Crs
1362 1524 Crs
1298 1502 Crs
1660 972 Crs
1098 1437 Crs
993 1103 Crs
1262 861 Crs
1493 1500 Crs
1326 1525 Crs
1263 1499 Crs
993 1258 Crs
1700 1321 Crs
1701 1040 Crs
1556 882 Crs
1615 938 Crs
1665 1001 Crs
1002 1065 Crs
1011 1307 Crs
1059 967 Crs
1430 845 Crs
1148 881 Crs
1168 1482 Crs
1364 836 Crs
1529 870 Crs
1000 1290 Crs
1081 953 Crs
1466 851 Crs
1737 1156 Crs
1666 973 Crs
1092 1431 Crs
995 1096 Crs
1620 939 Crs
1072 1398 Crs
1580 1438 Crs
1029 1010 Crs
983 1182 Crs
1632 1407 Crs
1575 1465 Crs
1711 1303 Crs
1676 1371 Crs
1016 1043 Crs
1336 832 Crs
1503 860 Crs
1252 1495 Crs
1544 1478 Crs
1135 1469 Crs
1706 1042 Crs
1247 1517 Crs
1446 1506 Crs
1720 1092 Crs
1245 858 Crs
1307 830 Crs
1133 905 Crs
1377 1516 Crs
1735 1137 Crs
985 1210 Crs
1479 876 Crs
1279 854 Crs
1134 1446 Crs
1032 1345 Crs
1006 1296 Crs
1067 957 Crs
1692 1325 Crs
1649 1391 Crs
1314 853 Crs
1694 1023 Crs
1016 1329 Crs
1473 1498 Crs
1305 1518 Crs
1005 1293 Crs
989 1242 Crs
983 1189 Crs
986 1137 Crs
1239 1513 Crs
1381 831 Crs
991 1100 Crs
1728 1263 Crs
1712 1074 Crs
1595 1424 Crs
1021 1013 Crs
1353 852 Crs
1704 1306 Crs
1488 875 Crs
1288 851 Crs
1686 1355 Crs
1256 853 Crs
1659 987 Crs
1073 951 Crs
1117 907 Crs
1079 1418 Crs
1000 1080 Crs
1716 1286 Crs
992 1096 Crs
1726 1265 Crs
1714 1075 Crs
1329 1515 Crs
1198 860 Crs
1525 885 Crs
1734 1214 Crs
1099 1427 Crs
1202 881 Crs
1461 1497 Crs
1294 1514 Crs
1733 1244 Crs
1077 947 Crs
982 1180 Crs
1393 1508 Crs
1039 1367 Crs
1026 1026 Crs
1124 924 Crs
1264 849 Crs
983 1214 Crs
1149 893 Crs
1203 857 Crs
1530 885 Crs
1581 1452 Crs
1713 1288 Crs
1727 1099 Crs
992 1264 Crs
1717 1077 Crs
1591 911 Crs
1080 943 Crs
1115 1453 Crs
1071 1410 Crs
1658 1377 Crs
1253 1509 Crs
1116 1432 Crs
1021 1328 Crs
1668 989 Crs
1154 890 Crs
1209 854 Crs
1191 1498 Crs
1220 1504 Crs
1164 1469 Crs
1051 1374 Crs
990 1260 Crs
1440 857 Crs
1595 911 Crs
1709 1319 Crs
983 1171 Crs
1538 885 Crs
1217 1502 Crs
1162 1467 Crs
1050 1372 Crs
990 1258 Crs
1443 857 Crs
1598 912 Crs
1708 1320 Crs
1132 895 Crs
1542 1466 Crs
1215 1501 Crs
1159 1466 Crs
1048 1370 Crs
989 1255 Crs
1446 856 Crs
1600 912 Crs
1088 935 Crs
1342 1507 Crs
1183 1494 Crs
1604 939 Crs
1408 1500 Crs
1046 1368 Crs
1184 1471 Crs
1370 1529 Crs
1007 1042 Crs
985 1217 Crs
983 1164 Crs
1546 885 Crs
1566 1453 Crs
1501 1503 Crs
1334 1530 Crs
1737 1177 Crs
982 1198 Crs
1166 882 Crs
1035 990 Crs
1386 844 Crs
982 1178 Crs
1027 1350 Crs
1582 925 Crs
1103 1421 Crs
1268 1504 Crs
1054 974 Crs
1422 848 Crs
1225 846 Crs
1716 1302 Crs
982 1175 Crs
1026 1348 Crs
1584 925 Crs
1101 1419 Crs
1199 872 Crs
1727 1252 Crs
1394 1523 Crs
1144 886 Crs
1638 957 Crs
1122 1449 Crs
1293 1527 Crs
1232 866 Crs
987 1244 Crs
1460 854 Crs
1737 1157 Crs
1662 975 Crs
1424 1517 Crs
994 1102 Crs
1265 862 Crs
1490 1502 Crs
1322 1526 Crs
1561 912 Crs
1725 1254 Crs
1431 847 Crs
1659 1391 Crs
1168 1484 Crs
1364 838 Crs
988 1116 Crs
1237 864 Crs
1299 836 Crs
1352 1524 Crs
1737 1159 Crs
983 1203 Crs
1092 1433 Crs
1252 1521 Crs
1620 941 Crs
1719 1094 Crs
1240 862 Crs
1301 835 Crs
1349 1523 Crs
1737 1160 Crs
983 1200 Crs
1705 1044 Crs
1736 1212 Crs
1449 1509 Crs
1281 1522 Crs
1597 926 Crs
1085 951 Crs
995 1075 Crs
1543 1480 Crs
1694 1326 Crs
1653 1393 Crs
1161 1480 Crs
1111 1440 Crs
1537 873 Crs
997 1284 Crs
1089 1408 Crs
1602 1426 Crs
1017 1022 Crs
1047 973 Crs
1086 1427 Crs
1244 1518 Crs
1720 1286 Crs
1066 1394 Crs
1572 1441 Crs
1310 832 Crs
1340 1520 Crs
1445 845 Crs
1736 1140 Crs
1707 1308 Crs
1482 878 Crs
1283 855 Crs
1346 832 Crs
1305 1520 Crs
1576 912 Crs
1535 1480 Crs
1127 1466 Crs
986 1138 Crs
1735 1215 Crs
1104 1434 Crs
1270 1518 Crs
1053 988 Crs
1302 1519 Crs
1004 1293 Crs
1071 954 Crs
1688 1329 Crs
1165 871 Crs
1321 853 Crs
1697 1027 Crs
1014 1326 Crs
1467 1500 Crs
1299 1518 Crs
1037 999 Crs
1390 857 Crs
1117 909 Crs
1643 1395 Crs
1734 1216 Crs
1100 1431 Crs
1264 1515 Crs
1056 984 Crs
1172 891 Crs
1002 1288 Crs
987 1237 Crs
982 1184 Crs
987 1131 Crs
1586 1455 Crs
1428 1506 Crs
993 1095 Crs
1725 1269 Crs
1715 1079 Crs
1232 1488 Crs
1025 1009 Crs
1057 961 Crs
1392 1511 Crs
1038 1369 Crs
1171 1476 Crs
1465 868 Crs
1199 1482 Crs
1101 935 Crs
1002 1057 Crs
1026 1006 Crs
992 1248 Crs
1699 1312 Crs
1500 877 Crs
1028 1025 Crs
1686 1010 Crs
1737 1175 Crs
1667 991 Crs
1152 893 Crs
1609 1413 Crs
1549 1468 Crs
1732 1220 Crs
1092 1423 Crs
1605 1441 Crs
1723 1271 Crs
1718 1081 Crs
999 1279 Crs
986 1227 Crs
1371 850 Crs
1383 1509 Crs
984 1138 Crs
1213 878 Crs
1065 974 Crs
1184 883 Crs
1482 1489 Crs
1707 1061 Crs
1347 1511 Crs
1539 887 Crs
1006 1068 Crs
1032 1019 Crs
1674 1362 Crs
1737 1177 Crs
1109 928 Crs
1006 1048 Crs
1511 1479 Crs
1108 1450 Crs
990 1118 Crs
1031 1358 Crs
1735 1200 Crs
1692 1013 Crs
1018 1323 Crs
1691 1343 Crs
1736 1156 Crs
1508 1479 Crs
1695 1042 Crs
991 1115 Crs
1008 1064 Crs
1035 1015 Crs
1336 1533 Crs
1020 1029 Crs
1369 1531 Crs
1250 847 Crs
1705 1324 Crs
1338 1508 Crs
1180 1494 Crs
1607 942 Crs
1154 1464 Crs
1333 1532 Crs
1737 1180 Crs
1116 923 Crs
1736 1158 Crs
1657 976 Crs
983 1163 Crs
1549 887 Crs
1563 1456 Crs
1497 1505 Crs
1667 1364 Crs
1014 1317 Crs
1686 1345 Crs
1169 882 Crs
1037 989 Crs
1099 1442 Crs
1059 1398 Crs
1011 1057 Crs
1039 1008 Crs
1145 910 Crs
1013 1314 Crs
1684 1346 Crs
1171 880 Crs
1038 987 Crs
1097 1441 Crs
1555 887 Crs
1201 1496 Crs
1492 1505 Crs
1324 1529 Crs
1025 1020 Crs
1357 1528 Crs
1294 1505 Crs
1494 1478 Crs
984 1156 Crs
1525 1468 Crs
1457 1513 Crs
1144 1458 Crs
1039 1359 Crs
1296 839 Crs
1726 1088 Crs
1013 1032 Crs
1698 1327 Crs
1658 1394 Crs
1167 1486 Crs
1365 840 Crs
988 1117 Crs
1581 1443 Crs
1169 1464 Crs
1054 1370 Crs
1014 1030 Crs
1697 1328 Crs
984 1151 Crs
1519 1468 Crs
1451 1512 Crs
1071 1402 Crs
1579 1443 Crs
1302 837 Crs
1470 856 Crs
1737 1163 Crs
983 1202 Crs
1706 1047 Crs
1565 888 Crs
1623 944 Crs
1671 1008 Crs
1005 1061 Crs
1512 1494 Crs
1346 1524 Crs
1020 1318 Crs
983 1200 Crs
1087 1431 Crs
997 1095 Crs
1625 945 Crs
1721 1098 Crs
1246 862 Crs
1162 1459 Crs
1050 1364 Crs
1017 1023 Crs
1109 918 Crs
985 1144 Crs
1735 1216 Crs
1442 1511 Crs
990 1108 Crs
1215 1492 Crs
985 1231 Crs
1048 1362 Crs
1018 1314 Crs
1049 972 Crs
1084 1427 Crs
1241 1518 Crs
1719 1290 Crs
1723 1100 Crs
1252 859 Crs
984 1229 Crs
998 1070 Crs
1017 1312 Crs
1729 1239 Crs
1416 840 Crs
999 1088 Crs
1632 946 Crs
1678 1010 Crs
1009 1052 Crs
1317 832 Crs
1484 854 Crs
1194 867 Crs
1562 1471 Crs
1092 923 Crs
1732 1123 Crs
1634 946 Crs
1685 1361 Crs
1257 857 Crs
1095 943 Crs
1592 1430 Crs
1022 1015 Crs
1357 856 Crs
1713 1051 Crs
1232 1514 Crs
1389 834 Crs
992 1099 Crs
1726 1271 Crs
987 1115 Crs
1584 916 Crs
987 1238 Crs
1685 1333 Crs
987 1133 Crs
1733 1220 Crs
1098 1431 Crs
1261 1516 Crs
1058 984 Crs
1175 891 Crs
1001 1288 Crs
1396 858 Crs
1460 845 Crs
1638 1399 Crs
1733 1221 Crs
1096 1429 Crs
1258 1515 Crs
1060 981 Crs
1177 890 Crs
1000 1285 Crs
986 1234 Crs
1124 905 Crs
1072 1415 Crs
1580 1458 Crs
1422 1507 Crs
994 1092 Crs
1724 1273 Crs
988 1108 Crs
999 1283 Crs
1081 946 Crs
1352 1515 Crs
1634 1399 Crs
1732 1223 Crs
1092 1425 Crs
1605 1443 Crs
1063 977 Crs
1182 887 Crs
1731 1252 Crs
1706 1063 Crs
1606 1416 Crs
1181 864 Crs
1339 850 Crs
1705 1034 Crs
1250 1511 Crs
1449 1500 Crs
1281 1514 Crs
1047 988 Crs
1157 892 Crs
1212 857 Crs
1543 1471 Crs
1342 849 Crs
1709 1296 Crs
1049 1376 Crs
1189 1478 Crs
1068 1388 Crs
1245 851 Crs
1652 977 Crs
1378 851 Crs
1065 1407 Crs
1511 879 Crs
1005 1310 Crs
1443 1499 Crs
1275 1511 Crs
1475 1491 Crs
1162 889 Crs
1218 854 Crs
1538 1471 Crs
1348 847 Crs
1707 1298 Crs
1046 1371 Crs
1283 846 Crs
1450 861 Crs
1251 849 Crs
1705 1327 Crs
1337 1511 Crs
1179 1496 Crs
1608 945 Crs
1706 1298 Crs
1731 1109 Crs
1181 1473 Crs
1063 1382 Crs
1606 917 Crs
1093 935 Crs
1732 1139 Crs
1635 961 Crs
1354 845 Crs
1080 1413 Crs
1000 1076 Crs
1717 1278 Crs
992 1092 Crs
1727 1257 Crs
1713 1067 Crs
1003 1283 Crs
1429 1523 Crs
1117 901 Crs
1522 878 Crs
1230 872 Crs
1076 964 Crs
1615 1430 Crs
1056 976 Crs
1714 1068 Crs
1002 1280 Crs
1426 1522 Crs
1119 899 Crs
1525 878 Crs
1588 931 Crs
1098 1421 Crs
1261 1506 Crs
1683 999 Crs
1174 881 Crs
1040 987 Crs
1095 1440 Crs
1558 890 Crs
1456 1515 Crs
1144 1460 Crs
1038 1361 Crs
1297 841 Crs
1465 859 Crs
1013 1034 Crs
1698 1330 Crs
1323 1506 Crs
1643 963 Crs
1687 1029 Crs
1286 1529 Crs
1238 868 Crs
1713 1281 Crs
1608 1431 Crs
1724 1260 Crs
1435 851 Crs
1591 904 Crs
1417 1521 Crs
1728 1121 Crs
1016 1050 Crs
998 1292 Crs
984 1133 Crs
1211 870 Crs
991 1256 Crs
1381 1525 Crs
1317 1504 Crs
986 1220 Crs
1690 1030 Crs
1280 1527 Crs
1576 1446 Crs
1306 838 Crs
1473 858 Crs
1737 1166 Crs
983 1201 Crs
985 1148 Crs
1513 1470 Crs
1444 1513 Crs
990 1112 Crs
1573 1446 Crs
1509 1496 Crs
1342 1526 Crs
1019 1318 Crs
1672 983 Crs
1085 1431 Crs
998 1094 Crs
1185 1489 Crs
1065 1398 Crs
1007 1058 Crs
1033 1009 Crs
1136 909 Crs
1546 904 Crs
1674 983 Crs
1083 1429 Crs
1731 1124 Crs
1182 1487 Crs
1677 1012 Crs
1030 1348 Crs
1035 1007 Crs
1139 907 Crs
1192 870 Crs
996 1262 Crs
1090 927 Crs
983 1158 Crs
1015 1332 Crs
994 1281 Crs
986 1121 Crs
1224 864 Crs
1285 834 Crs
1116 914 Crs
1644 1400 Crs
1150 1477 Crs
1386 837 Crs
992 1103 Crs
1258 859 Crs
1660 995 Crs
1000 1067 Crs
1014 1309 Crs
1054 968 Crs
1077 1423 Crs
1232 1516 Crs
1716 1295 Crs
1682 1014 Crs
1737 1178 Crs
1149 1453 Crs
1041 1355 Crs
1556 905 Crs
1726 1245 Crs
1425 841 Crs
1584 1460 Crs
1427 1511 Crs
1057 1388 Crs
1263 856 Crs
1100 941 Crs
1586 1433 Crs
1025 1012 Crs
1058 964 Crs
1074 1419 Crs
1582 1460 Crs
1424 1510 Crs
1055 1385 Crs
1616 934 Crs
1075 1398 Crs
1235 858 Crs
1296 830 Crs
1681 1337 Crs
1072 1417 Crs
1579 1460 Crs
1421 1510 Crs
1054 1383 Crs
1619 934 Crs
1073 1396 Crs
1225 1489 Crs
1646 979 Crs
982 1180 Crs
1434 839 Crs
1005 1076 Crs
1711 1298 Crs
1052 1381 Crs
1621 934 Crs
1071 1394 Crs
1223 1488 Crs
1515 1485 Crs
1373 854 Crs
1382 1513 Crs
1735 1130 Crs
1163 1475 Crs
1675 1367 Crs
1275 852 Crs
1108 934 Crs
1243 854 Crs
1650 980 Crs
983 1175 Crs
1440 838 Crs
1735 1131 Crs
1160 1473 Crs
1673 1367 Crs
1018 1036 Crs
1691 1348 Crs
1006 1051 Crs
1509 1484 Crs
990 1242 Crs
1109 910 Crs
985 1137 Crs
1597 1447 Crs
1442 1501 Crs
1623 1431 Crs
1729 1257 Crs
1710 1068 Crs
1340 1514 Crs
1625 1404 Crs
1029 1360 Crs
1735 1207 Crs
1694 1019 Crs
1272 1512 Crs
1472 1493 Crs
1304 1513 Crs
1577 905 Crs
1548 892 Crs
1208 1504 Crs
1318 847 Crs
983 1148 Crs
1269 1511 Crs
1469 1493 Crs
1301 1512 Crs
1734 1237 Crs
1072 948 Crs
1115 904 Crs
986 1130 Crs
1000 1078 Crs
1178 1474 Crs
1061 1382 Crs
1207 1479 Crs
1095 935 Crs
1733 1142 Crs
1529 1473 Crs
1613 948 Crs
1148 1465 Crs
983 1143 Crs
1264 1509 Crs
1682 1001 Crs
1295 1510 Crs
1495 1484 Crs
1701 1050 Crs
993 1109 Crs
1557 1461 Crs
1230 1504 Crs
1173 1471 Crs
1057 1378 Crs
1613 921 Crs
1389 1529 Crs
1232 849 Crs
1642 965 Crs
1118 1452 Crs
1074 1409 Crs
1038 1363 Crs
1027 1021 Crs
1353 1531 Crs
1737 1167 Crs
983 1210 Crs
1150 888 Crs
1521 1473 Crs
1116 1451 Crs
1388 1503 Crs
1036 1361 Crs
1028 1019 Crs
1350 1530 Crs
1737 1167 Crs
983 1207 Crs
1152 887 Crs
1518 1473 Crs
1114 1449 Crs
1385 1502 Crs
1035 1358 Crs
1030 1017 Crs
1347 1530 Crs
1737 1168 Crs
983 1205 Crs
1155 885 Crs
1162 1487 Crs
1691 1033 Crs
1069 1403 Crs
1005 1064 Crs
1031 1015 Crs
1675 1354 Crs
1628 1418 Crs
1730 1243 Crs
1411 1522 Crs
1730 1125 Crs
1187 1492 Crs
1476 1508 Crs
1653 1373 Crs
1217 870 Crs
990 1253 Crs
1375 1525 Crs
1311 1504 Crs
1652 967 Crs
1107 1443 Crs
1065 1399 Crs
1570 1448 Crs
1505 1499 Crs
1339 1527 Crs
1017 1317 Crs
1674 986 Crs
1710 1055 Crs
1731 1127 Crs
1182 1489 Crs
1677 1015 Crs
1514 869 Crs
1578 920 Crs
1071 961 Crs
1192 872 Crs
1728 1245 Crs
1402 1520 Crs
1667 1384 Crs
1737 1201 Crs
1351 837 Crs
986 1123 Crs
1225 866 Crs
1285 836 Crs
1453 851 Crs
1736 1150 Crs
1658 969 Crs
1387 840 Crs
1265 1523 Crs
1206 1492 Crs
1151 1456 Crs
1043 1359 Crs
1014 1310 Crs
1055 970 Crs
1423 844 Crs
1142 883 Crs
1293 858 Crs
1123 1446 Crs
1294 1523 Crs
1585 921 Crs
987 1241 Crs
1360 1522 Crs
1527 895 Crs
1661 970 Crs
1426 1513 Crs
1056 1389 Crs
1557 1449 Crs
1665 998 Crs
1002 1064 Crs
1012 1306 Crs
1058 966 Crs
1429 843 Crs
1037 1374 Crs
1299 856 Crs
1119 1442 Crs
1528 868 Crs
1043 998 Crs
1151 901 Crs
1610 1421 Crs
1737 1154 Crs
1698 1320 Crs
1658 1387 Crs
1736 1205 Crs
1365 833 Crs
1286 1520 Crs
999 1286 Crs
1082 950 Crs
1467 849 Crs
1633 1405 Crs
1732 1228 Crs
1402 836 Crs
1728 1111 Crs
1621 937 Crs
1071 1395 Crs
1241 858 Crs
1303 830 Crs
983 1179 Crs
1438 841 Crs
1735 1133 Crs
1647 954 Crs
1475 874 Crs
1275 854 Crs
1108 935 Crs
1005 1055 Crs
1512 1487 Crs
1376 856 Crs
1378 1515 Crs
1032 1365 Crs
1160 1475 Crs
1673 1370 Crs
1018 1038 Crs
1691 1351 Crs
1247 855 Crs
1653 983 Crs
983 1175 Crs
1443 840 Crs
1735 1135 Crs
1157 1473 Crs
1671 1371 Crs
1020 1036 Crs
1690 1352 Crs
1249 854 Crs
1655 983 Crs
983 1172 Crs
1446 840 Crs
1029 1361 Crs
1155 1472 Crs
983 1152 Crs
1737 1187 Crs
1677 1002 Crs
1008 1048 Crs
1503 1487 Crs
989 1239 Crs
982 1186 Crs
1416 833 Crs
1731 1115 Crs
1632 939 Crs
1724 1093 Crs
995 1273 Crs
1421 858 Crs
1141 897 Crs
1059 1405 Crs
1644 1390 Crs
1235 1509 Crs
1433 1502 Crs
1616 1435 Crs
1055 981 Crs
1170 888 Crs
1003 1286 Crs
988 1234 Crs
1122 1458 Crs
1702 1305 Crs
1492 873 Crs
1737 1190 Crs
1683 1354 Crs
1011 1041 Crs
1662 985 Crs
984 1163 Crs
1360 1510 Crs
1640 1391 Crs
1585 1450 Crs
1715 1285 Crs
1726 1095 Crs
992 1266 Crs
1716 1074 Crs
1001 1281 Crs
1078 944 Crs
1118 1454 Crs
1391 1506 Crs
984 1140 Crs
1207 877 Crs
1119 1432 Crs
1023 1329 Crs
1666 986 Crs
984 1158 Crs
1053 1397 Crs
1021 1348 Crs
1580 1450 Crs
1301 844 Crs
1469 863 Crs
1196 1476 Crs
1383 1530 Crs
1238 848 Crs
1646 969 Crs
1370 846 Crs
1385 1505 Crs
1503 872 Crs
1008 1310 Crs
1677 1356 Crs
1737 1171 Crs
983 1207 Crs
1155 887 Crs
1736 1223 Crs
1446 1519 Crs
1136 1458 Crs
1654 1375 Crs
1249 1505 Crs
1690 1007 Crs
1185 878 Crs
1047 982 Crs
1708 1056 Crs
1569 895 Crs
1627 953 Crs
1476 1511 Crs
985 1131 Crs
1600 1437 Crs
1721 1268 Crs
1445 854 Crs
1599 910 Crs
1087 934 Crs
1343 1505 Crs
1542 883 Crs
1570 1451 Crs
1505 1501 Crs
1338 1529 Crs
1275 1505 Crs
1475 1484 Crs
1710 1058 Crs
1735 1225 Crs
1631 953 Crs
1470 1510 Crs
1084 1411 Crs
998 1074 Crs
1533 1490 Crs
1114 920 Crs
1165 880 Crs
1151 1482 Crs
1385 842 Crs
1061 1397 Crs
1010 1057 Crs
1003 1299 Crs
1668 1359 Crs
1196 872 Crs
1728 1249 Crs
1398 1522 Crs
1140 887 Crs
1176 1488 Crs
1125 1449 Crs
1297 1526 Crs
1228 866 Crs
988 1245 Crs
1724 1081 Crs
1737 1154 Crs
1660 972 Crs
1390 841 Crs
993 1104 Crs
1262 862 Crs
1493 1500 Crs
1326 1525 Crs
1264 1500 Crs
993 1259 Crs
1392 1520 Crs
1661 1389 Crs
1737 1207 Crs
1458 1509 Crs
1076 1403 Crs
1585 1438 Crs
1026 1015 Crs
982 1188 Crs
1637 1407 Crs
1733 1229 Crs
987 1220 Crs
982 1168 Crs
1014 1048 Crs
1043 999 Crs
1151 902 Crs
1610 1423 Crs
1550 1478 Crs
1698 1323 Crs
1704 1041 Crs
1253 1520 Crs
1723 1281 Crs
988 1113 Crs
1224 1493 Crs
1300 833 Crs
1128 909 Crs
1536 897 Crs
1044 976 Crs
1402 839 Crs
1729 1113 Crs
1192 1487 Crs
1670 1003 Crs
1004 1059 Crs
1008 1301 Crs
1064 961 Crs
1106 917 Crs
1654 1391 Crs
1308 855 Crs
1372 834 Crs
989 1108 Crs
1219 1490 Crs
1651 985 Crs
1344 1520 Crs
1441 843 Crs
1735 1137 Crs
985 1211 Crs
1672 1373 Crs
1019 1039 Crs
1476 1499 Crs
1161 896 Crs
1217 861 Crs
1544 897 Crs
1048 970 Crs
1411 837 Crs
998 1088 Crs
1720 1284 Crs
1065 1391 Crs
1603 925 Crs
1416 862 Crs
1219 860 Crs
1019 1016 Crs
1350 854 Crs
1710 1045 Crs
1594 1452 Crs
1438 1506 Crs
1723 1095 Crs
995 1277 Crs
1419 861 Crs
1595 1425 Crs
1549 897 Crs
1051 966 Crs
1402 1511 Crs
1043 1374 Crs
1179 1479 Crs
1686 1356 Crs
1255 853 Crs
1659 987 Crs
1072 951 Crs
1116 908 Crs
1079 1419 Crs
1000 1081 Crs
1717 1287 Crs
992 1097 Crs
1727 1265 Crs
1714 1075 Crs
1330 1515 Crs
1198 860 Crs
1558 1466 Crs
1325 849 Crs
1699 1026 Crs
1012 1321 Crs
1123 1438 Crs
1737 1171 Crs
1494 1488 Crs
1701 1055 Crs
1360 1512 Crs
1639 1394 Crs
1229 1508 Crs
1393 829 Crs
1611 1438 Crs
1725 1267 Crs
1716 1077 Crs
1588 911 Crs
1643 971 Crs
1364 850 Crs
1390 1508 Crs
1037 1366 Crs
1027 1024 Crs
1126 923 Crs
1267 849 Crs
983 1213 Crs
1321 1512 Crs
1205 856 Crs
1550 1466 Crs
1579 1453 Crs
1302 846 Crs
1469 866 Crs
1195 1478 Crs
1382 1532 Crs
1238 850 Crs
1647 972 Crs
1061 953 Crs
983 1190 Crs
1091 1420 Crs
1604 1439 Crs
1064 973 Crs
1183 882 Crs
1046 985 Crs
1407 852 Crs
1129 897 Crs
1545 1466 Crs
1574 1453 Crs
1307 844 Crs
1475 865 Crs
1190 1475 Crs
1376 1531 Crs
1244 848 Crs
985 1222 Crs
983 1169 Crs
1540 885 Crs
1572 1453 Crs
1310 843 Crs
1478 865 Crs
1187 1473 Crs
1373 1530 Crs
1247 846 Crs
985 1220 Crs
983 1167 Crs
1543 885 Crs
1569 1454 Crs
1313 842 Crs
1337 1531 Crs
1020 1028 Crs
1690 1342 Crs
1736 1154 Crs
1655 973 Crs
1696 1040 Crs
991 1112 Crs
1009 1061 Crs
1501 1503 Crs
1140 913 Crs
1737 1177 Crs
982 1199 Crs
1165 882 Crs
1035 990 Crs
1385 845 Crs
1369 1503 Crs
1518 874 Crs
1582 926 Crs
1104 1421 Crs
1196 874 Crs
1054 975 Crs
1421 849 Crs
1224 846 Crs
1716 1302 Crs
1681 1022 Crs
1521 874 Crs
1235 1500 Crs
1075 961 Crs
1199 873 Crs
1727 1252 Crs
1395 1523 Crs
1733 1135 Crs
1715 1303 Crs
982 1174 Crs
1025 1347 Crs
1586 926 Crs
1099 1418 Crs
1558 912 Crs
1057 971 Crs
1427 848 Crs
1146 885 Crs
1640 958 Crs
1120 1448 Crs
1290 1526 Crs
1234 866 Crs
987 1242 Crs
1463 854 Crs
1012 1031 Crs
983 1206 Crs
1397 842 Crs
1256 1523 Crs
1197 1491 Crs
1331 837 Crs
1498 863 Crs
1563 912 Crs
1060 967 Crs
1717 1065 Crs
1734 1137 Crs
986 1219 Crs
1688 1024 Crs
1021 1340 Crs
999 1290 Crs
1093 1412 Crs
1607 1426 Crs
1269 837 Crs
1383 1521 Crs
1655 1393 Crs
1163 1482 Crs
1370 837 Crs
1534 873 Crs
998 1287 Crs
1091 1410 Crs
1604 1426 Crs
1544 1481 Crs
1695 1327 Crs
1653 1393 Crs
1161 1480 Crs
1111 1441 Crs
1537 873 Crs
997 1285 Crs
1089 1408 Crs
1602 1427 Crs
1017 1022 Crs
1132 1470 Crs
1708 1046 Crs
1735 1214 Crs
1443 1509 Crs
990 1107 Crs
1216 1491 Crs
985 1231 Crs
997 1071 Crs
1188 868 Crs
997 1262 Crs
1407 1514 Crs
1731 1119 Crs
1184 1484 Crs
1131 1446 Crs
1031 1346 Crs
1034 1004 Crs
1069 957 Crs
1112 913 Crs
1516 888 Crs
985 1208 Crs
1485 878 Crs
1285 855 Crs
1348 831 Crs
1029 1344 Crs
1502 1491 Crs
1140 902 Crs
1114 912 Crs
1519 888 Crs
984 1206 Crs
1667 1377 Crs
1023 1035 Crs
1127 1443 Crs
1737 1172 Crs
1318 829 Crs
1332 1518 Crs
1453 844 Crs
1560 1469 Crs
1093 920 Crs
1041 1374 Crs
1176 1479 Crs
1684 1359 Crs
1259 854 Crs
984 1221 Crs
1000 1062 Crs
1555 900 Crs
994 1253 Crs
1702 1311 Crs
1493 878 Crs
1294 852 Crs
1683 1009 Crs
1012 1045 Crs
1663 991 Crs
1147 897 Crs
1459 843 Crs
1527 888 Crs
1329 851 Crs
1701 1030 Crs
1011 1320 Crs
1360 828 Crs
1024 1335 Crs
1041 993 Crs
1078 947 Crs
1123 904 Crs
1637 1397 Crs
1225 1509 Crs
1396 831 Crs
994 1091 Crs
1724 1270 Crs
1717 1080 Crs
1000 1282 Crs
986 1230 Crs
982 1178 Crs
988 1125 Crs
1579 1456 Crs
1420 1505 Crs
1728 1103 Crs
1619 929 Crs
1072 1391 Crs
1593 914 Crs
1647 974 Crs
1371 850 Crs
1384 1509 Crs
1656 1380 Crs
1251 1510 Crs
1450 1498 Crs
1282 1512 Crs
1670 993 Crs
1156 891 Crs
1211 855 Crs
1544 1469 Crs
1574 1456 Crs
1308 846 Crs
1476 867 Crs
1276 847 Crs
1443 860 Crs
1244 850 Crs
1651 975 Crs
1377 849 Crs
1378 1508 Crs
985 1134 Crs
1218 876 Crs
1068 971 Crs
1624 1426 Crs
1476 1489 Crs
1709 1062 Crs
1006 1289 Crs
1439 1522 Crs
983 1185 Crs
985 1132 Crs
1221 874 Crs
1441 1497 Crs
1191 879 Crs
1474 1489 Crs
1711 1063 Crs
1005 1286 Crs
1436 1522 Crs
983 1182 Crs
1648 1382 Crs
1240 1505 Crs
1105 1425 Crs
1271 1508 Crs
1677 995 Crs
1166 884 Crs
1035 992 Crs
1102 1445 Crs
1061 1400 Crs
1027 1353 Crs
1003 1303 Crs
1435 1496 Crs
1197 876 Crs
1468 1488 Crs
1642 1411 Crs
1734 1233 Crs
1389 846 Crs
1366 1505 Crs
1521 876 Crs
1585 928 Crs
1432 1495 Crs
1199 875 Crs
1465 1488 Crs
1640 1411 Crs
1733 1233 Crs
1392 846 Crs
993 1107 Crs
1558 1456 Crs
1040 1007 Crs
1664 1366 Crs
1012 1313 Crs
1683 1347 Crs
1173 880 Crs
1040 986 Crs
1096 1439 Crs
1557 888 Crs
1199 1495 Crs
1489 1505 Crs
1322 1529 Crs
1026 1018 Crs
1355 1527 Crs
1024 1325 Crs
1664 979 Crs
1658 1395 Crs
1168 1487 Crs
1364 841 Crs
1073 1405 Crs
1003 1066 Crs
1299 838 Crs
1466 856 Crs
1023 1323 Crs
1666 979 Crs
1704 1047 Crs
1736 1214 Crs
1620 945 Crs
1140 1455 Crs
1036 1356 Crs
1515 1495 Crs
1349 1526 Crs
1022 1321 Crs
1668 980 Crs
1090 1434 Crs
1564 888 Crs
1191 1490 Crs
1138 1453 Crs
1034 1354 Crs
1030 1012 Crs
1131 911 Crs
1283 1501 Crs
1046 977 Crs
1406 843 Crs
1730 1120 Crs
1277 860 Crs
1673 1009 Crs
1006 1060 Crs
1307 835 Crs
1475 856 Crs
1737 1165 Crs
1693 1330 Crs
1708 1049 Crs
1244 1520 Crs
1720 1289 Crs
990 1109 Crs
1215 1493 Crs
1089 949 Crs
1599 1429 Crs
1538 1483 Crs
1373 1521 Crs
1649 1397 Crs
1156 1479 Crs
1379 837 Crs
1272 1522 Crs
1604 930 Crs
1085 1406 Crs
1220 864 Crs
1281 834 Crs
1113 915 Crs
1647 1397 Crs
1153 1477 Crs
1104 1437 Crs
1270 1521 Crs
1606 930 Crs
1083 1404 Crs
1223 862 Crs
1532 1483 Crs
982 1191 Crs
1711 1051 Crs
1734 1219 Crs
1434 1510 Crs
1724 1101 Crs
1207 1489 Crs
1081 1402 Crs
1226 861 Crs
1530 1483 Crs
982 1189 Crs
1712 1052 Crs
1734 1220 Crs
1100 1433 Crs
1264 1518 Crs
1726 1271 Crs
1172 893 Crs
1584 916 Crs
987 1239 Crs
1119 910 Crs
1170 871 Crs
1146 1472 Crs
983 1150 Crs
1737 1198 Crs
1358 831 Crs
1025 1339 Crs
1493 1493 Crs
1326 1519 Crs
1201 863 Crs
1554 1471 Crs
984 1200 Crs
1661 1381 Crs
1027 1030 Crs
1120 1439 Crs
1737 1177 Crs
1328 828 Crs
1323 1518 Crs
1204 861 Crs
1531 890 Crs
1142 1469 Crs
984 1145 Crs
1737 1200 Crs
1118 1438 Crs
1737 1178 Crs
1331 828 Crs
1152 896 Crs
1609 1416 Crs
1178 866 Crs
1335 851 Crs
1704 1034 Crs
1008 1318 Crs
1367 829 Crs
1021 1332 Crs
1334 827 Crs
1036 1346 Crs
1009 1297 Crs
991 1246 Crs
1696 1316 Crs
1505 879 Crs
1031 1023 Crs
1689 1015 Crs
1016 1037 Crs
1693 1345 Crs
1735 1158 Crs
1030 1002 Crs
991 1243 Crs
1106 911 Crs
1508 879 Crs
1032 1021 Crs
1691 1015 Crs
1737 1180 Crs
1672 996 Crs
1033 1342 Crs
1007 1292 Crs
1628 961 Crs
1132 1462 Crs
1410 1506 Crs
1730 1108 Crs
1627 933 Crs
1721 1086 Crs
1601 917 Crs
985 1223 Crs
1106 1450 Crs
991 1118 Crs
1030 1359 Crs
1735 1204 Crs
1107 1429 Crs
1273 1511 Crs
1473 1491 Crs
1164 888 Crs
1735 1234 Crs
1383 850 Crs
1062 1404 Crs
1028 1356 Crs
1735 1205 Crs
1695 1017 Crs
1015 1321 Crs
1687 1348 Crs
1029 1336 Crs
1502 1482 Crs
1698 1046 Crs
1193 857 Crs
1563 1459 Crs
1320 845 Crs
1488 869 Crs
1288 845 Crs
1455 860 Crs
1256 847 Crs
1094 934 Crs
1733 1140 Crs
1637 962 Crs
1356 845 Crs
1079 1412 Crs
1491 868 Crs
1291 844 Crs
1458 860 Crs
1259 845 Crs
1096 932 Crs
1733 1141 Crs
1639 963 Crs
1359 844 Crs
1077 1410 Crs
1040 1364 Crs
1174 1469 Crs
1058 1377 Crs
1262 844 Crs
1098 930 Crs
1734 1141 Crs
1641 963 Crs
1119 1451 Crs
1075 1408 Crs
1002 1070 Crs
1171 1468 Crs
1056 1375 Crs
1264 843 Crs
1101 928 Crs
1734 1142 Crs
987 1225 Crs
1123 896 Crs
1022 1346 Crs
1238 868 Crs
1713 1281 Crs
994 1083 Crs
992 1259 Crs
1385 1526 Crs
1236 845 Crs
1080 937 Crs
1052 1392 Crs
1550 1459 Crs
998 1293 Crs
984 1133 Crs
1606 1431 Crs
991 1257 Crs
1382 1525 Crs
1735 1144 Crs
1710 1311 Crs
983 1168 Crs
1280 1527 Crs
1576 1446 Crs
1305 838 Crs
1473 858 Crs
1020 1320 Crs
1670 983 Crs
1707 1051 Crs
1736 1218 Crs
1625 948 Crs
1341 838 Crs
1310 1527 Crs
1248 1500 Crs
1721 1263 Crs
1720 1073 Crs
1244 841 Crs
1086 931 Crs
983 1163 Crs
1737 1197 Crs
1475 1506 Crs
985 1126 Crs
1218 867 Crs
989 1250 Crs
1721 1073 Crs
1247 840 Crs
1706 1314 Crs
1694 1032 Crs
1016 1335 Crs
995 1284 Crs
1085 1408 Crs
1596 1432 Crs
1281 836 Crs
1449 849 Crs
1736 1147 Crs
985 1211 Crs
1104 1439 Crs
1269 1523 Crs
1209 1492 Crs
1154 1457 Crs
1045 1360 Crs
1015 1312 Crs
1052 971 Crs
1080 1426 Crs
1732 1126 Crs
1178 1485 Crs
1126 1447 Crs
1518 867 Crs
1038 1003 Crs
1143 904 Crs
1618 1417 Crs
1736 1149 Crs
1703 1316 Crs
983 1154 Crs
1012 1328 Crs
993 1277 Crs
987 1117 Crs
1234 1494 Crs
1290 833 Crs
1120 912 Crs
1640 1401 Crs
1146 1474 Crs
984 1151 Crs
1011 1326 Crs
1460 1504 Crs
1292 1521 Crs
1040 999 Crs
1147 901 Crs
1460 848 Crs
1529 893 Crs
983 1202 Crs
1660 1384 Crs
1737 1202 Crs
1361 832 Crs
1527 866 Crs
1489 1495 Crs
1322 1520 Crs
1611 1418 Crs
1531 893 Crs
1141 1471 Crs
984 1147 Crs
1009 1321 Crs
1364 832 Crs
1287 1519 Crs
1487 1495 Crs
1319 1519 Crs
1564 905 Crs
1548 1474 Crs
983 1197 Crs
984 1144 Crs
1008 1319 Crs
1115 1438 Crs
1021 1334 Crs
1334 829 Crs
1316 1518 Crs
1210 861 Crs
1537 893 Crs
1136 1467 Crs
1705 1037 Crs
1249 1514 Crs
1370 830 Crs
1185 888 Crs
1481 1495 Crs
1313 1517 Crs
1569 905 Crs
1543 1474 Crs
983 1192 Crs
985 1140 Crs
1247 1513 Crs
1373 829 Crs
1187 886 Crs
1478 1494 Crs
1310 1516 Crs
1571 906 Crs
1541 1474 Crs
983 1190 Crs
1708 1039 Crs
1598 1447 Crs
1443 1502 Crs
990 1101 Crs
996 1277 Crs
1414 857 Crs
1135 899 Crs
991 1119 Crs
1029 1360 Crs
1735 1207 Crs
1694 1019 Crs
1016 1325 Crs
1676 1000 Crs
1030 1339 Crs
1005 1290 Crs
1535 1474 Crs
1351 849 Crs
1153 1469 Crs
1668 1369 Crs
1737 1186 Crs
1687 1350 Crs
1736 1164 Crs
1501 1484 Crs
1387 851 Crs
1368 1510 Crs
986 1130 Crs
1000 1079 Crs
1178 1474 Crs
1061 1383 Crs
1207 1480 Crs
1095 935 Crs
1733 1143 Crs
1553 893 Crs
1203 1502 Crs
1324 846 Crs
983 1144 Crs
1264 1509 Crs
1681 1002 Crs
1026 1333 Crs
1496 1484 Crs
1701 1050 Crs
1056 1400 Crs
1024 1352 Crs
1586 1448 Crs
1294 845 Crs
1462 862 Crs
1262 846 Crs
1099 932 Crs
1734 1144 Crs
1524 1473 Crs
1456 1518 Crs
1144 1462 Crs
1096 1421 Crs
1610 1433 Crs
1060 974 Crs
1716 1072 Crs
1000 1278 Crs
1079 941 Crs
1124 898 Crs
1531 881 Crs
1225 1502 Crs
1422 1499 Crs
994 1085 Crs
1724 1263 Crs
1435 854 Crs
1591 907 Crs
1711 1314 Crs
1052 1394 Crs
1549 1462 Crs
998 1294 Crs
984 1135 Crs
1211 873 Crs
1452 1491 Crs
1631 1418 Crs
1731 1242 Crs
1405 848 Crs
1729 1125 Crs
1190 1494 Crs
1480 1509 Crs
1655 1373 Crs
1213 872 Crs
1722 1265 Crs
1441 853 Crs
1596 907 Crs
1085 935 Crs
1347 1505 Crs
1018 1341 Crs
1247 866 Crs
1309 840 Crs
1476 860 Crs
1019 1320 Crs
1672 986 Crs
1708 1054 Crs
1571 893 Crs
1185 1491 Crs
1344 840 Crs
985 1128 Crs
1598 1435 Crs
1279 839 Crs
1372 1525 Crs
1308 1504 Crs
1653 968 Crs
1106 1442 Crs
1271 1526 Crs
1252 864 Crs
1503 1499 Crs
1336 1527 Crs
1016 1316 Crs
1676 987 Crs
1711 1056 Crs
1732 1128 Crs
1632 952 Crs
982 1176 Crs
1028 1348 Crs
1580 921 Crs
1072 960 Crs
1195 871 Crs
995 1263 Crs
1092 927 Crs
983 1158 Crs
1013 1332 Crs
1465 1507 Crs
1080 1406 Crs
1000 1069 Crs
1023 1019 Crs
982 1192 Crs
1713 1057 Crs
1041 1379 Crs
1175 1485 Crs
1682 1017 Crs
1522 869 Crs
1585 921 Crs
987 1242 Crs
1360 1522 Crs
1526 896 Crs
1661 970 Crs
1392 839 Crs
993 1101 Crs
1263 859 Crs
1147 1454 Crs
1040 1356 Crs
1559 908 Crs
1726 1249 Crs
1428 843 Crs
1147 881 Crs
1298 857 Crs
1119 1443 Crs
1023 1340 Crs
1489 1498 Crs
1321 1522 Crs
1205 865 Crs
1551 1476 Crs
1698 1320 Crs
1703 1039 Crs
1254 1519 Crs
1723 1279 Crs
1718 1089 Crs
1225 1492 Crs
1299 832 Crs
1127 908 Crs
1717 1060 Crs
1577 1463 Crs
1711 1301 Crs
1677 1369 Crs
1016 1043 Crs
1335 831 Crs
1502 858 Crs
1567 908 Crs
1545 1476 Crs
1136 1469 Crs
1706 1040 Crs
1249 1516 Crs
1448 1505 Crs
989 1107 Crs
998 1283 Crs
985 1231 Crs
1346 1518 Crs
990 1125 Crs
1572 1464 Crs
1709 1302 Crs
1477 875 Crs
1278 853 Crs
1110 934 Crs
1217 1488 Crs
985 1228 Crs
1343 1517 Crs
1443 841 Crs
1735 1135 Crs
985 1208 Crs
1671 1371 Crs
1019 1036 Crs
1690 1352 Crs
1249 854 Crs
1654 984 Crs
983 1173 Crs
1111 910 Crs
1515 884 Crs
1316 851 Crs
1694 1022 Crs
1016 1327 Crs
1130 1442 Crs
1736 1166 Crs
1035 999 Crs
1633 967 Crs
1351 851 Crs
1705 1304 Crs
1486 874 Crs
1286 850 Crs
1454 865 Crs
1607 923 Crs
1093 939 Crs
983 1169 Crs
1367 1512 Crs
986 1132 Crs
1590 1450 Crs
1433 1503 Crs
1616 1435 Crs
1055 982 Crs
1170 888 Crs
1582 909 Crs
1529 1476 Crs
1559 1464 Crs
1324 848 Crs
1699 1024 Crs
1201 881 Crs
1463 1495 Crs
1295 1513 Crs
1733 1242 Crs
1075 946 Crs
1120 1457 Crs
1394 1507 Crs
1039 1367 Crs
1026 1026 Crs
1123 924 Crs
1263 848 Crs
983 1214 Crs
1148 893 Crs
1358 1510 Crs
1638 1392 Crs
1038 1365 Crs
1737 1192 Crs
1680 1356 Crs
1013 1038 Crs
1698 1336 Crs
1322 1511 Crs
1026 1002 Crs
1195 1499 Crs
1333 845 Crs
1713 1287 Crs
1727 1097 Crs
1724 1266 Crs
1632 1420 Crs
1732 1244 Crs
1417 1526 Crs
982 1173 Crs
1070 1408 Crs
1657 1375 Crs
1252 1507 Crs
1688 1007 Crs
1021 1326 Crs
1669 988 Crs
985 1155 Crs
1736 1223 Crs
1447 1519 Crs
1339 843 Crs
1090 1417 Crs
1602 1437 Crs
1449 1493 Crs
1185 879 Crs
1047 982 Crs
1408 849 Crs
1212 851 Crs
1187 1495 Crs
1601 937 Crs
1413 1499 Crs
1600 1437 Crs
1446 1493 Crs
1187 878 Crs
1048 980 Crs
1709 1057 Crs
1571 896 Crs
1629 954 Crs
1473 1511 Crs
985 1130 Crs
997 1077 Crs
1280 841 Crs
1112 922 Crs
1308 1506 Crs
1654 971 Crs
1695 1038 Crs
983 1180 Crs
1514 872 Crs
1578 923 Crs
1106 1422 Crs
1621 1422 Crs
995 1266 Crs
1705 1320 Crs
983 1161 Crs
1737 1204 Crs
1208 1496 Crs
1318 839 Crs
1485 862 Crs
1737 1176 Crs
982 1196 Crs
1643 1406 Crs
1036 987 Crs
1716 1300 Crs
982 1175 Crs
1027 1348 Crs
1583 924 Crs
1074 960 Crs
1198 872 Crs
1727 1250 Crs
1396 1522 Crs
1663 1389 Crs
1530 1464 Crs
1357 838 Crs
987 1120 Crs
1588 1438 Crs
1525 1491 Crs
1684 1342 Crs
1172 876 Crs
1039 983 Crs
1714 1301 Crs
1056 1392 Crs
1013 1051 Crs
1001 1293 Crs
1663 1361 Crs
1612 1423 Crs
1553 1479 Crs
1699 1323 Crs
1702 1041 Crs
1257 1522 Crs
1198 1490 Crs
1144 1454 Crs
1038 1355 Crs
1562 910 Crs
1725 1252 Crs
1432 845 Crs
1149 881 Crs
1167 1482 Crs
1366 836 Crs
1531 871 Crs
999 1289 Crs
1082 952 Crs
1468 852 Crs
1014 1026 Crs
983 1200 Crs
1705 1042 Crs
1251 1519 Crs
1722 1282 Crs
1719 1092 Crs
1241 860 Crs
1514 1490 Crs
1677 1344 Crs
1631 1408 Crs
1574 1466 Crs
1710 1304 Crs
1675 1373 Crs
1017 1042 Crs
1338 832 Crs
1505 860 Crs
1570 911 Crs
990 1248 Crs
983 1196 Crs
985 1143 Crs
1736 1211 Crs
1374 834 Crs
990 1106 Crs
1217 1490 Crs
1653 986 Crs
1342 1519 Crs
1444 843 Crs
1736 1138 Crs
985 1209 Crs
1481 877 Crs
1281 854 Crs
1132 1445 Crs
1031 1345 Crs
1034 1003 Crs
1382 857 Crs
1111 912 Crs
1161 872 Crs
1155 1474 Crs
983 1154 Crs
1737 1191 Crs
1347 830 Crs
1030 1343 Crs
1035 1001 Crs
1385 857 Crs
1114 910 Crs
1518 886 Crs
1152 1472 Crs
983 1152 Crs
1737 1191 Crs
1350 829 Crs
1028 1341 Crs
1036 999 Crs
1388 856 Crs
1366 1515 Crs
1644 1393 Crs
1235 1512 Crs
1386 831 Crs
992 1097 Crs
1727 1266 Crs
1714 1076 Crs
1000 1061 Crs
1554 898 Crs
994 1252 Crs
984 1200 Crs
1664 1376 Crs
1025 1029 Crs
1683 1357 Crs
1261 852 Crs
1662 988 Crs
1076 948 Crs
982 1182 Crs
1076 1415 Crs
1002 1077 Crs
1715 1288 Crs
1726 1099 Crs
1614 927 Crs
1100 935 Crs
1001 1057 Crs
1025 1006 Crs
993 1248 Crs
1143 1466 Crs
984 1143 Crs
1257 1511 Crs
1457 1497 Crs
1289 1513 Crs
1732 1246 Crs
1080 944 Crs
1115 1455 Crs
1072 1411 Crs
1036 1365 Crs
1029 1023 Crs
1678 1359 Crs
1015 1037 Crs
983 1211 Crs
1319 1512 Crs
1208 855 Crs
1548 1467 Crs
1577 1454 Crs
1304 846 Crs
1472 866 Crs
1272 847 Crs
1106 930 Crs
1004 1050 Crs
1515 1478 Crs
1063 952 Crs
983 1189 Crs
1089 1419 Crs
1602 1439 Crs
1448 1496 Crs
1185 881 Crs
1047 984 Crs
1409 852 Crs
1213 853 Crs
1627 956 Crs
1343 845 Crs
1087 1417 Crs
1600 1440 Crs
1445 1495 Crs
1188 880 Crs
1049 982 Crs
1412 851 Crs
1216 851 Crs
990 1236 Crs
1346 844 Crs
1085 1415 Crs
1597 1440 Crs
1442 1495 Crs
1190 878 Crs
1050 980 Crs
1710 1061 Crs
1574 899 Crs
1068 946 Crs
1129 1455 Crs
1648 1380 Crs
1223 872 Crs
1071 966 Crs
1621 1425 Crs
1728 1251 Crs
1401 1525 Crs
1732 1134 Crs
1633 957 Crs
1467 1513 Crs
1082 1411 Crs
999 1075 Crs
1180 1469 Crs
1365 1528 Crs
1009 1039 Crs
984 1213 Crs
983 1161 Crs
1551 886 Crs
1562 1454 Crs
1038 1008 Crs
1144 910 Crs
1737 1179 Crs
1685 1344 Crs
1170 880 Crs
1038 987 Crs
1391 844 Crs
993 1106 Crs
1262 864 Crs
1493 1503 Crs
1326 1528 Crs
1024 1020 Crs
1121 917 Crs
1295 1504 Crs
1495 1477 Crs
984 1156 Crs
1526 1467 Crs
1458 1511 Crs
1076 1406 Crs
1002 1068 Crs
1295 838 Crs
1462 855 Crs
1737 1159 Crs
1664 976 Crs
1095 1436 Crs
1558 886 Crs
1197 1492 Crs
1330 837 Crs
1497 863 Crs
1010 1308 Crs
982 1188 Crs
1635 1410 Crs
1000 1272 Crs
1712 1306 Crs
982 1168 Crs
1021 1341 Crs
999 1290 Crs
1094 1413 Crs
1607 1427 Crs
1547 1481 Crs
1103 921 Crs
984 1149 Crs
1736 1212 Crs
1450 1510 Crs
1282 1524 Crs
1596 927 Crs
1084 952 Crs
995 1076 Crs
1016 1025 Crs
1695 1327 Crs
1706 1046 Crs
1248 1520 Crs
1721 1286 Crs
989 1110 Crs
1219 1493 Crs
985 1234 Crs
1474 854 Crs
1737 1162 Crs
1047 974 Crs
1408 840 Crs
997 1092 Crs
1626 943 Crs
1067 1396 Crs
1573 1442 Crs
1508 1492 Crs
1135 907 Crs
1444 846 Crs
1736 1141 Crs
1707 1308 Crs
1671 1377 Crs
1020 1040 Crs
1473 1501 Crs
1306 1521 Crs
1576 913 Crs
1280 833 Crs
983 1193 Crs
986 1140 Crs
1317 855 Crs
1105 1436 Crs
1271 1519 Crs
995 1279 Crs
1092 944 Crs
1595 1428 Crs
1549 900 Crs
1051 968 Crs
1081 1423 Crs
1237 1515 Crs
1384 834 Crs
991 1101 Crs
1727 1268 Crs
1168 894 Crs
1581 914 Crs
1531 1481 Crs
1124 1464 Crs
987 1135 Crs
1734 1217 Crs
1101 1432 Crs
1265 1517 Crs
1056 985 Crs
1171 892 Crs
1002 1290 Crs
1074 952 Crs
1686 1331 Crs
987 1133 Crs
1231 1512 Crs
1390 833 Crs
993 1097 Crs
1726 1269 Crs
1715 1079 Crs
1585 914 Crs
1641 973 Crs
982 1183 Crs
1075 1417 Crs
1584 1456 Crs
1426 1507 Crs
993 1094 Crs
1725 1270 Crs
987 1110 Crs
1001 1285 Crs
1643 974 Crs
982 1181 Crs
1073 1415 Crs
1581 1456 Crs
1423 1506 Crs
994 1092 Crs
1724 1271 Crs
988 1108 Crs
1732 1249 Crs
1401 856 Crs
1354 1514 Crs
1177 865 Crs
1334 850 Crs
1703 1032 Crs
1254 1512 Crs
1453 1499 Crs
1286 1514 Crs
1485 1491 Crs
1705 1061 Crs
1608 1414 Crs
1547 1469 Crs
1138 1464 Crs
984 1140 Crs
1251 1511 Crs
1064 975 Crs
1183 884 Crs
1046 988 Crs
1407 855 Crs
1130 900 Crs
1631 1398 Crs
1033 1362 Crs
1736 1200 Crs
1690 1013 Crs
1737 1178 Crs
1693 1343 Crs
1735 1156 Crs
1007 1292 Crs
1627 958 Crs
1343 847 Crs
1709 1295 Crs
1730 1105 Crs
1187 1476 Crs
1067 1386 Crs
1600 915 Crs
1088 938 Crs
1342 1510 Crs
1183 1497 Crs
1604 943 Crs
1707 1296 Crs
1730 1106 Crs
1185 1474 Crs
1065 1384 Crs
1602 915 Crs
1090 936 Crs
1731 1136 Crs
1632 959 Crs
1469 1515 Crs
1405 1503 Crs
999 1078 Crs
1719 1275 Crs
991 1094 Crs
1728 1254 Crs
1711 1064 Crs
1004 1285 Crs
1434 1522 Crs
982 1181 Crs
1646 1383 Crs
1592 1443 Crs
988 1251 Crs
1724 1086 Crs
994 1267 Crs
1421 852 Crs
1580 901 Crs
1072 944 Crs
1124 1454 Crs
986 1126 Crs
1589 1443 Crs
987 1249 Crs
1724 1087 Crs
994 1265 Crs
1395 1526 Crs
1227 848 Crs
988 1229 Crs
1122 1452 Crs
1642 1384 Crs
1232 1502 Crs
1716 1278 Crs
993 1087 Crs
1726 1256 Crs
1427 851 Crs
1585 902 Crs
1076 940 Crs
1056 1395 Crs
1013 1054 Crs
1000 1297 Crs
1097 1418 Crs
1260 1504 Crs
1684 998 Crs
1636 1412 Crs
1733 1235 Crs
1094 1438 Crs
1559 888 Crs
1197 1494 Crs
1487 1505 Crs
1320 1528 Crs
1563 915 Crs
1680 1348 Crs
1634 1413 Crs
1000 1274 Crs
1419 1519 Crs
1728 1119 Crs
1015 1050 Crs
999 1292 Crs
1658 1368 Crs
1254 1501 Crs
1724 1259 Crs
1718 1069 Crs
1238 842 Crs
1082 934 Crs
1051 1389 Crs
1016 1048 Crs
1046 999 Crs
1157 904 Crs
1568 916 Crs
1064 965 Crs
1630 1414 Crs
998 1269 Crs
1083 932 Crs
983 1165 Crs
1018 1046 Crs
1479 1504 Crs
1311 1525 Crs
1007 1303 Crs
1675 1350 Crs
1280 1501 Crs
1047 976 Crs
1409 842 Crs
1048 1385 Crs
1279 860 Crs
1674 1010 Crs
1007 1058 Crs
1310 835 Crs
1477 856 Crs
1737 1166 Crs
1692 1331 Crs
1709 1050 Crs
1242 1520 Crs
1719 1290 Crs
1722 1100 Crs
1251 861 Crs
984 1231 Crs
998 1071 Crs
1019 1020 Crs
983 1194 Crs
1710 1051 Crs
1239 1518 Crs
1718 1291 Crs
1723 1101 Crs
1253 859 Crs
984 1228 Crs
1595 1430 Crs
1021 1018 Crs
982 1192 Crs
1711 1051 Crs
1734 1219 Crs
1434 1510 Crs
1724 1102 Crs
1256 858 Crs
1659 993 Crs
1044 1357 Crs
1552 903 Crs
995 1258 Crs
1398 1515 Crs
1000 1085 Crs
1716 1293 Crs
1059 1389 Crs
1205 1488 Crs
1080 1401 Crs
1590 1431 Crs
1023 1014 Crs
1055 966 Crs
1077 1421 Crs
1586 1458 Crs
1428 1509 Crs
1726 1103 Crs
993 1274 Crs
1715 1082 Crs
1231 859 Crs
1525 1484 Crs
982 1185 Crs
1714 1054 Crs
1228 1513 Crs
1393 834 Crs
994 1096 Crs
1725 1273 Crs
987 1112 Crs
1588 917 Crs
1078 950 Crs
1356 1517 Crs
988 1130 Crs
1225 1512 Crs
1396 833 Crs
994 1094 Crs
1724 1274 Crs
988 1109 Crs
1591 917 Crs
986 1233 Crs
1126 905 Crs
1071 1415 Crs
1578 1459 Crs
1420 1508 Crs
995 1091 Crs
1723 1274 Crs
988 1107 Crs
1731 1253 Crs
1706 1063 Crs
1607 1417 Crs
1180 865 Crs
1338 851 Crs
1705 1035 Crs
1251 1513 Crs
1450 1501 Crs
1282 1515 Crs
1046 990 Crs
1156 893 Crs
1211 858 Crs
1538 891 Crs
1135 1464 Crs
985 1139 Crs
1007 1314 Crs
1372 828 Crs
1019 1329 Crs
1479 1493 Crs
1312 1514 Crs
1570 903 Crs
1541 891 Crs
1215 1506 Crs
1708 1298 Crs
1479 870 Crs
1279 849 Crs
1446 862 Crs
1247 851 Crs
1653 979 Crs
1067 952 Crs
1110 908 Crs
985 1134 Crs
998 1082 Crs
1720 1277 Crs
1622 1430 Crs
1729 1256 Crs
1416 855 Crs
1137 896 Crs
1546 891 Crs
1209 1503 Crs
1154 1468 Crs
1669 1367 Crs
1021 1030 Crs
1115 926 Crs
1736 1161 Crs
1657 980 Crs
983 1166 Crs
1549 891 Crs
1207 1502 Crs
1152 1466 Crs
1667 1368 Crs
1022 1027 Crs
1364 1533 Crs
1009 1042 Crs
984 1217 Crs
1141 893 Crs
1531 1472 Crs
1463 1517 Crs
1399 1504 Crs
1490 869 Crs
1024 1025 Crs
1361 1532 Crs
1011 1040 Crs
1701 1330 Crs
1330 1509 Crs
1173 1493 Crs
1460 1517 Crs
1396 1503 Crs
1325 1532 Crs
1737 1186 Crs
1122 921 Crs
1025 1330 Crs
1663 981 Crs
984 1159 Crs
1557 891 Crs
1199 1497 Crs
1328 842 Crs
1322 1532 Crs
1737 1187 Crs
1124 919 Crs
1024 1328 Crs
1665 982 Crs
984 1157 Crs
1523 1471 Crs
1117 1450 Crs
1390 1502 Crs
1037 1360 Crs
1028 1019 Crs
1352 1529 Crs
1737 1165 Crs
983 1207 Crs
1151 886 Crs
1165 1488 Crs
1688 1030 Crs
1071 1405 Crs
1036 1358 Crs
1515 1498 Crs
1469 859 Crs
1022 1323 Crs
1668 983 Crs
1654 1399 Crs
1163 1486 Crs
1113 1447 Crs
1070 1403 Crs
1034 1356 Crs
1030 1014 Crs
1131 914 Crs
1183 876 Crs
1731 1241 Crs
1407 845 Crs
997 1098 Crs
1188 1492 Crs
997 1289 Crs
985 1130 Crs
1215 869 Crs
990 1253 Crs
1443 851 Crs
1735 1146 Crs
1708 1313 Crs
983 1164 Crs
1540 879 Crs
1215 1496 Crs
1159 1461 Crs
1048 1365 Crs
1018 1024 Crs
1691 1334 Crs
1649 1400 Crs
1156 1481 Crs
1379 840 Crs
1272 1524 Crs
1212 1494 Crs
1157 1459 Crs
1047 1363 Crs
1020 1022 Crs
1113 918 Crs
1647 1400 Crs
1153 1480 Crs
1437 1513 Crs
991 1107 Crs
1254 861 Crs
1316 835 Crs
1484 858 Crs
1550 905 Crs
1728 1244 Crs
1418 843 Crs
1043 1380 Crs
1288 858 Crs
1352 835 Crs
1299 1523 Crs
1582 919 Crs
988 1244 Crs
1364 1521 Crs
1168 875 Crs
1658 967 Crs
1388 838 Crs
992 1102 Crs
1205 1490 Crs
1097 944 Crs
1589 1433 Crs
1023 1016 Crs
982 1189 Crs
1714 1056 Crs
1230 1516 Crs
1715 1296 Crs
1682 1365 Crs
1262 858 Crs
1099 942 Crs
1587 1434 Crs
1025 1013 Crs
982 1186 Crs
1715 1056 Crs
1733 1224 Crs
1394 836 Crs
1727 1107 Crs
1616 934 Crs
1717 1086 Crs
1229 1492 Crs
1295 831 Crs
1682 1338 Crs
1716 1057 Crs
1225 1514 Crs
1422 1511 Crs
1054 1385 Crs
1197 1486 Crs
1103 939 Crs
1582 1434 Crs
1519 1486 Crs
1369 856 Crs
1386 1515 Crs
1035 1370 Crs
1166 1478 Crs
982 1161 Crs
1737 1182 Crs
1140 1447 Crs
1501 856 Crs
1009 1299 Crs
991 1248 Crs
1696 1319 Crs
1655 1386 Crs
1736 1205 Crs
1689 1018 Crs
1020 1332 Crs
1337 829 Crs
1314 1518 Crs
1568 906 Crs
1544 1474 Crs
983 1193 Crs
985 1141 Crs
1247 1513 Crs
1373 830 Crs
1187 887 Crs
1479 1495 Crs
1311 1517 Crs
1571 906 Crs
1541 1474 Crs
983 1191 Crs
985 1138 Crs
1244 1512 Crs
1376 829 Crs
1189 885 Crs
1476 1495 Crs
1308 1516 Crs
1573 906 Crs
1544 893 Crs
1130 1463 Crs
1407 1508 Crs
1046 1375 Crs
1184 1478 Crs
1065 1387 Crs
1603 921 Crs
1090 940 Crs
983 1170 Crs
1062 1407 Crs
1647 1388 Crs
1239 1510 Crs
1437 1502 Crs
1619 1433 Crs
1728 1260 Crs
1712 1070 Crs
1335 1513 Crs
1621 1405 Crs
1027 1357 Crs
1003 1307 Crs
1103 1427 Crs
1617 1433 Crs
1727 1260 Crs
1713 1071 Crs
1581 907 Crs
1637 965 Crs
1123 1457 Crs
1398 1506 Crs
1041 1368 Crs
1024 1027 Crs
1120 924 Crs
1011 1041 Crs
984 1216 Crs
1144 893 Crs
1198 856 Crs
1557 1462 Crs
1001 1302 Crs
1428 1500 Crs
993 1090 Crs
1726 1262 Crs
1637 1417 Crs
1733 1240 Crs
1424 1525 Crs
1121 900 Crs
1639 1390 Crs
1002 1073 Crs
1026 1023 Crs
1354 1532 Crs
1013 1037 Crs
1698 1334 Crs
1323 1509 Crs
1560 893 Crs
1196 1498 Crs
1332 844 Crs
984 1138 Crs
1208 875 Crs
1455 1492 Crs
1633 1418 Crs
1732 1242 Crs
1418 1524 Crs
1052 1394 Crs
1550 1462 Crs
1595 935 Crs
1092 1418 Crs
1606 1434 Crs
1063 971 Crs
1718 1074 Crs
999 1275 Crs
1082 938 Crs
1050 1392 Crs
1547 1462 Crs
1597 935 Crs
1090 1416 Crs
1213 872 Crs
1450 1492 Crs
1629 1419 Crs
1731 1243 Crs
1407 848 Crs
1730 1126 Crs
1188 1493 Crs
1600 935 Crs
1088 1414 Crs
1049 1369 Crs
1737 1171 Crs
983 1202 Crs
1650 1402 Crs
1511 1473 Crs
1377 843 Crs
1133 1454 Crs
1307 1529 Crs
1245 1501 Crs
1720 1267 Crs
1446 853 Crs
1736 1149 Crs
985 1216 Crs
1695 1035 Crs
991 1111 Crs
1568 1449 Crs
1035 1010 Crs
1138 910 Crs
1274 1503 Crs
1051 975 Crs
1416 846 Crs
1731 1128 Crs
1180 1489 Crs
1678 1016 Crs
1516 870 Crs
1239 1499 Crs
1719 1268 Crs
1620 1420 Crs
995 1263 Crs
1092 928 Crs
983 1158 Crs
1014 1333 Crs
1466 1508 Crs
1081 1407 Crs
1000 1070 Crs
1022 1019 Crs
1686 1339 Crs
1642 1404 Crs
1734 1226 Crs
1716 1298 Crs
1725 1108 Crs
1561 1450 Crs
1039 1003 Crs
1145 905 Crs
1199 869 Crs
1258 837 Crs
1701 1319 Crs
1700 1038 Crs
1554 881 Crs
1614 937 Crs
1664 999 Crs
1001 1065 Crs
1012 1308 Crs
1057 967 Crs
1715 1059 Crs
1038 1376 Crs
1170 1483 Crs
1119 1444 Crs
1023 1341 Crs
1042 999 Crs
1150 902 Crs
1611 1421 Crs
1551 1477 Crs
1698 1321 Crs
984 1149 Crs
1009 1324 Crs
1454 1506 Crs
988 1113 Crs
1226 1492 Crs
1299 832 Crs
1126 909 Crs
1634 1406 Crs
1732 1229 Crs
1401 837 Crs
1052 1385 Crs
1271 856 Crs
1140 1449 Crs
1036 1350 Crs
1566 908 Crs
991 1250 Crs
1136 1470 Crs
1705 1041 Crs
1249 1517 Crs
1448 1506 Crs
1720 1091 Crs
1220 1490 Crs
1650 983 Crs
1346 1519 Crs
1379 1516 Crs
1032 1367 Crs
1649 955 Crs
1673 1371 Crs
1018 1039 Crs
1135 1446 Crs
1033 1346 Crs
1032 1004 Crs
1066 957 Crs
983 1192 Crs
985 1140 Crs
1735 1209 Crs
1109 1435 Crs
1275 1517 Crs
1343 829 Crs
1032 1344 Crs
1033 1002 Crs
1068 955 Crs
983 1190 Crs
986 1137 Crs
1241 1513 Crs
1379 831 Crs
1193 886 Crs
1472 1497 Crs
1305 1517 Crs
1577 909 Crs
1633 967 Crs
1127 1463 Crs
1404 1510 Crs
1044 1374 Crs
1181 1478 Crs
1453 866 Crs
1606 924 Crs
1093 940 Crs
983 1169 Crs
1367 1513 Crs
986 1133 Crs
1590 1451 Crs
1434 1503 Crs
1617 1436 Crs
1466 1496 Crs
1299 1515 Crs
1582 909 Crs
1022 1010 Crs
1559 1464 Crs
1148 1468 Crs
983 1147 Crs
1013 1321 Crs
1681 1005 Crs
1737 1169 Crs
1496 1487 Crs
1701 1053 Crs
1362 1511 Crs
1076 1414 Crs
1733 1118 Crs
1294 847 Crs
1462 865 Crs
1202 1480 Crs
1699 1336 Crs
1326 1512 Crs
1558 896 Crs
1528 884 Crs
1227 1506 Crs
1425 1502 Crs
994 1090 Crs
1725 1266 Crs
1635 1420 Crs
1732 1244 Crs
1420 1527 Crs
982 1176 Crs
1389 1507 Crs
984 1140 Crs
1208 877 Crs
1455 1495 Crs
1287 1510 Crs
1487 1486 Crs
1705 1056 Crs
1353 1509 Crs
1634 1393 Crs
1035 1362 Crs
1736 1194 Crs
1130 919 Crs
1015 1034 Crs
1695 1338 Crs
1317 1510 Crs
1516 1476 Crs
1372 846 Crs
983 1188 Crs
1655 1376 Crs
1250 1506 Crs
1689 1008 Crs
1020 1325 Crs
1671 989 Crs
985 1153 Crs
1736 1224 Crs
1444 1519 Crs
1341 843 Crs
985 1133 Crs
1216 873 Crs
1111 1427 Crs
1279 1507 Crs
1479 1486 Crs
985 1151 Crs
1735 1225 Crs
1441 1519 Crs
1344 842 Crs
985 1130 Crs
1598 1438 Crs
1720 1269 Crs
1721 1079 Crs
996 1269 Crs
1089 934 Crs
1341 1506 Crs
1538 1465 Crs
1211 1498 Crs
1156 1463 Crs
1046 1367 Crs
1020 1025 Crs
1689 1340 Crs
1305 1506 Crs
1505 1476 Crs
1103 1443 Crs
983 1178 Crs
1028 1351 Crs
1580 924 Crs
1105 1421 Crs
1195 874 Crs
1728 1249 Crs
1399 1523 Crs
1335 1504 Crs
1177 1489 Crs
1353 840 Crs
986 1123 Crs
1591 1438 Crs
988 1247 Crs
1455 854 Crs
1010 1036 Crs
984 1210 Crs
1699 1040 Crs
1552 884 Crs
1612 939 Crs
1149 1458 Crs
1041 1360 Crs
1024 1019 Crs
1120 916 Crs
1171 877 Crs
1038 984 Crs
1715 1302 Crs
1057 1392 Crs
1012 1052 Crs
1001 1294 Crs
1663 1361 Crs
1613 1424 Crs
1553 1479 Crs
1700 1323 Crs
1702 1041 Crs
1257 1523 Crs
1198 1491 Crs
1144 1454 Crs
1038 1356 Crs
1562 911 Crs
1725 1253 Crs
1716 1063 Crs
1734 1135 Crs
1643 957 Crs
1117 1444 Crs
1022 1340 Crs
999 1290 Crs
1082 953 Crs
1467 852 Crs
1014 1027 Crs
983 1201 Crs
1091 1432 Crs
995 1096 Crs
1621 940 Crs
1719 1093 Crs
1241 861 Crs
1515 1491 Crs
1678 1344 Crs
1181 871 Crs
1731 1233 Crs
1415 1514 Crs
1050 1384 Crs
1275 857 Crs
1137 1449 Crs
1034 1350 Crs
1569 911 Crs
990 1249 Crs
1694 1326 Crs
985 1144 Crs
1736 1211 Crs
1445 1508 Crs
1721 1094 Crs
1246 858 Crs
1308 831 Crs
1134 905 Crs
1376 1517 Crs
1512 887 Crs
1651 958 Crs
983 1157 Crs
1737 1190 Crs
1050 991 Crs
1089 945 Crs
1599 1425 Crs
1545 898 Crs
1049 969 Crs
1413 837 Crs
998 1087 Crs
1719 1286 Crs
1064 1391 Crs
1604 926 Crs
1418 862 Crs
1221 860 Crs
1534 1479 Crs
1127 1465 Crs
986 1137 Crs
1238 1514 Crs
1383 832 Crs
991 1100 Crs
1728 1265 Crs
1712 1075 Crs
1239 1490 Crs
988 1240 Crs
982 1187 Crs
1644 1394 Crs
1734 1215 Crs
1102 1431 Crs
1266 1515 Crs
1055 984 Crs
1170 891 Crs
1582 912 Crs
1529 1479 Crs
1357 852 Crs
1422 836 Crs
1732 1120 Crs
1636 943 Crs
1059 1385 Crs
1611 927 Crs
1097 938 Crs
1145 897 Crs
1458 842 Crs
1526 886 Crs
1733 1216 Crs
1098 1427 Crs
1261 1513 Crs
1358 827 Crs
1025 1335 Crs
1041 993 Crs
1397 855 Crs
1122 904 Crs
988 1128 Crs
1582 1454 Crs
1424 1504 Crs
994 1091 Crs
992 1267 Crs
1433 860 Crs
1235 853 Crs
1521 1479 Crs
1059 957 Crs
1698 1311 Crs
1500 876 Crs
1736 1196 Crs
1687 1009 Crs
1737 1174 Crs
1487 1489 Crs
1705 1058 Crs
1126 900 Crs
1634 1396 Crs
1035 1363 Crs
1736 1197 Crs
1688 1010 Crs
1737 1175 Crs
1669 991 Crs
1155 890 Crs
1210 855 Crs
1546 1467 Crs
1575 1454 Crs
1306 845 Crs
1474 866 Crs
1017 1034 Crs
1693 1341 Crs
1735 1153 Crs
1030 998 Crs
1064 951 Crs
983 1187 Crs
985 1134 Crs
1217 875 Crs
1445 1496 Crs
1187 880 Crs
1048 983 Crs
1411 852 Crs
1215 852 Crs
990 1237 Crs
1345 844 Crs
1086 1416 Crs
1598 1440 Crs
1443 1495 Crs
1190 879 Crs
1050 981 Crs
1710 1061 Crs
1574 899 Crs
1068 947 Crs
1130 1456 Crs
986 1130 Crs
998 1078 Crs
1719 1273 Crs
1722 1083 Crs
995 1269 Crs
1402 1526 Crs
1732 1134 Crs
1633 957 Crs
1467 1513 Crs
1082 1412 Crs
999 1075 Crs
988 1251 Crs
1723 1084 Crs
995 1266 Crs
1093 932 Crs
1732 1135 Crs
1635 958 Crs
1354 842 Crs
986 1125 Crs
1590 1441 Crs
988 1248 Crs
1724 1084 Crs
994 1264 Crs
1095 930 Crs
1733 1136 Crs
988 1228 Crs
1682 1023 Crs
1294 1529 Crs
1230 868 Crs
1716 1275 Crs
1615 1426 Crs
1726 1254 Crs
1393 1524 Crs
1229 845 Crs
1075 939 Crs
1056 1394 Crs
1013 1054 Crs
1001 1296 Crs
1663 1364 Crs
1012 1311 Crs
1682 1345 Crs
1637 1410 Crs
1001 1275 Crs
1077 937 Crs
1055 1392 Crs
1014 1051 Crs
1000 1293 Crs
1661 1365 Crs
1258 1501 Crs
992 1257 Crs
1387 1522 Crs
1149 883 Crs
1643 959 Crs
1116 1446 Crs
1285 1525 Crs
1225 1496 Crs
986 1239 Crs
1468 855 Crs
1737 1161 Crs
1667 978 Crs
1402 842 Crs
995 1098 Crs
1193 1490 Crs
1139 1453 Crs
1035 1354 Crs
1008 1304 Crs
1063 964 Crs
1631 1411 Crs
999 1268 Crs
1710 1307 Crs
983 1164 Crs
1017 1045 Crs
1338 835 Crs
1505 863 Crs
1570 914 Crs
1722 1258 Crs
1719 1068 Crs
1735 1140 Crs
985 1214 Crs
1692 1027 Crs
1018 1335 Crs
1049 994 Crs
1160 899 Crs
1216 864 Crs
1539 1482 Crs
1048 973 Crs
1085 1428 Crs
1243 1518 Crs
1720 1288 Crs
1722 1098 Crs
1249 859 Crs
1655 989 Crs
1479 854 Crs
1624 1412 Crs
1736 1142 Crs
1706 1309 Crs
1669 1377 Crs
1021 1038 Crs
1471 1502 Crs
1303 1521 Crs
1578 914 Crs
1282 832 Crs
1689 1330 Crs
1646 1396 Crs
1152 1475 Crs
983 1154 Crs
1737 1195 Crs
1468 1501 Crs
1516 863 Crs
1036 1001 Crs
1072 955 Crs
1366 1517 Crs
1736 1144 Crs
1704 1311 Crs
1490 879 Crs
1290 854 Crs
1680 1010 Crs
1010 1048 Crs
1320 829 Crs
1330 1519 Crs
1617 1413 Crs
1558 1470 Crs
1095 920 Crs
1041 1373 Crs
1175 1479 Crs
1683 1360 Crs
1261 854 Crs
1098 939 Crs
1588 1429 Crs
1024 1011 Crs
1361 854 Crs
1393 1512 Crs
1733 1123 Crs
1639 946 Crs
1463 870 Crs
1201 1484 Crs
1430 862 Crs
1232 856 Crs
1012 1301 Crs
1058 961 Crs
1099 916 Crs
1038 1369 Crs
1170 1476 Crs
1466 869 Crs
1198 1482 Crs
1433 862 Crs
1235 855 Crs
1520 1481 Crs
1115 1457 Crs
1431 836 Crs
1004 1075 Crs
1712 1293 Crs
1053 1380 Crs
1619 930 Crs
1073 1392 Crs
1592 915 Crs
1082 945 Crs
1127 902 Crs
1633 1398 Crs
1732 1222 Crs
1091 1423 Crs
1604 1442 Crs
1723 1273 Crs
988 1104 Crs
998 1279 Crs
1083 943 Crs
983 1175 Crs
1631 1399 Crs
1006 1071 Crs
1031 1021 Crs
1690 1013 Crs
1737 1178 Crs
1693 1344 Crs
1034 1342 Crs
1008 1292 Crs
1627 959 Crs
983 1189 Crs
1087 1420 Crs
1599 1443 Crs
1721 1274 Crs
1625 1427 Crs
1730 1253 Crs
1412 854 Crs
1343 1511 Crs
1543 889 Crs
1569 1457 Crs
1313 846 Crs
1480 868 Crs
1019 1031 Crs
1371 1532 Crs
1007 1046 Crs
985 1220 Crs
1136 895 Crs
1537 1470 Crs
1567 1457 Crs
1316 845 Crs
1483 868 Crs
1021 1029 Crs
1368 1532 Crs
1008 1043 Crs
984 1218 Crs
1138 894 Crs
1535 1470 Crs
1208 1501 Crs
1153 1465 Crs
1486 867 Crs
1022 1026 Crs
1365 1531 Crs
1009 1041 Crs
1703 1326 Crs
1334 1508 Crs
1176 1493 Crs
1611 944 Crs
1150 1463 Crs
1489 867 Crs
1023 1024 Crs
1362 1530 Crs
1737 1160 Crs
984 1213 Crs
1143 890 Crs
1529 1470 Crs
1202 1498 Crs
1324 842 Crs
1492 867 Crs
1024 1022 Crs
1359 1529 Crs
1737 1161 Crs
984 1211 Crs
1145 889 Crs
1171 1490 Crs
1360 843 Crs
1076 1408 Crs
1002 1070 Crs
1295 841 Crs
1057 1375 Crs
1263 842 Crs
1099 928 Crs
1734 1140 Crs
987 1225 Crs
1686 1027 Crs
1288 1529 Crs
1236 868 Crs
986 1243 Crs
994 1083 Crs
992 1259 Crs
1386 1525 Crs
1235 844 Crs
1079 937 Crs
1053 1392 Crs
1021 1343 Crs
1593 930 Crs
1094 1415 Crs
1209 870 Crs
991 1257 Crs
1383 1524 Crs
1319 1504 Crs
986 1220 Crs
1689 1028 Crs
1534 877 Crs
1221 1497 Crs
1084 954 Crs
1605 1430 Crs
1271 839 Crs
1380 1523 Crs
1155 882 Crs
1648 963 Crs
1111 1444 Crs
1279 1525 Crs
1219 1496 Crs
1086 953 Crs
1602 1430 Crs
1274 838 Crs
1377 1523 Crs
1157 880 Crs
1650 963 Crs
1375 839 Crs
1539 877 Crs
996 1286 Crs
985 1126 Crs
1247 1498 Crs
1721 1261 Crs
1626 1415 Crs
997 1265 Crs
1707 1312 Crs
1694 1030 Crs
1737 1196 Crs
1473 1504 Crs
1306 1524 Crs
1576 916 Crs
1069 960 Crs
1721 1072 Crs
1736 1145 Crs
985 1211 Crs
1695 1031 Crs
1015 1332 Crs
1052 992 Crs
1166 898 Crs
1241 1496 Crs
989 1245 Crs
1369 1520 Crs
1164 875 Crs
1656 965 Crs
1103 1436 Crs
1268 1521 Crs
1608 931 Crs
1082 1404 Crs
1225 862 Crs
1531 1484 Crs
1687 1334 Crs
987 1138 Crs
1323 856 Crs
1387 836 Crs
992 1101 Crs
1610 932 Crs
1714 1082 Crs
1236 1493 Crs
1288 832 Crs
1686 1334 Crs
987 1135 Crs
1326 855 Crs
1699 1033 Crs
1012 1326 Crs
1057 986 Crs
1294 1520 Crs
1002 1290 Crs
1076 952 Crs
1360 1518 Crs
1527 891 Crs
984 1202 Crs
1661 1382 Crs
1026 1031 Crs
1121 1441 Crs
1737 1178 Crs
1491 1494 Crs
1324 1519 Crs
1560 904 Crs
993 1252 Crs
1699 1316 Crs
1499 881 Crs
1299 853 Crs
1686 1014 Crs
1014 1043 Crs
1666 995 Crs
1497 854 Crs
1562 904 Crs
1550 1472 Crs
983 1197 Crs
1658 1383 Crs
1736 1202 Crs
1116 1437 Crs
1737 1180 Crs
1333 828 Crs
1318 1517 Crs
1208 860 Crs
1535 891 Crs
1138 1467 Crs
984 1142 Crs
1008 1317 Crs
1369 829 Crs
1020 1332 Crs
1335 827 Crs
1035 1346 Crs
1008 1296 Crs
991 1245 Crs
1695 1318 Crs
1507 880 Crs
1736 1203 Crs
1690 1016 Crs
1017 1037 Crs
1693 1347 Crs
1735 1159 Crs
1031 1002 Crs
1627 962 Crs
1694 1318 Crs
985 1137 Crs
1599 1445 Crs
1444 1501 Crs
1277 1513 Crs
1049 986 Crs
1161 891 Crs
1216 856 Crs
1187 861 Crs
1569 1460 Crs
1313 848 Crs
983 1151 Crs
1020 1032 Crs
1113 928 Crs
1007 1047 Crs
1506 1483 Crs
989 1238 Crs
983 1185 Crs
1083 1418 Crs
1731 1110 Crs
988 1256 Crs
1723 1088 Crs
1605 919 Crs
1704 1329 Crs
1336 1511 Crs
1549 891 Crs
1609 946 Crs
1705 1300 Crs
1487 870 Crs
1287 846 Crs
1454 861 Crs
1255 848 Crs
1703 1329 Crs
1333 1511 Crs
1531 1472 Crs
1611 947 Crs
1704 1301 Crs
1490 869 Crs
1023 1026 Crs
1361 1532 Crs
1010 1040 Crs
1701 1330 Crs
1330 1510 Crs
1529 1472 Crs
1460 1517 Crs
1147 1463 Crs
1664 1369 Crs
1012 1316 Crs
1683 1350 Crs
1026 1331 Crs
1662 982 Crs
984 1160 Crs
1556 891 Crs
1199 1498 Crs
1490 1508 Crs
984 1140 Crs
1260 1506 Crs
1684 1001 Crs
1175 881 Crs
1041 987 Crs
1094 1441 Crs
1559 891 Crs
1618 948 Crs
1487 1508 Crs
1660 1370 Crs
1010 1312 Crs
1680 1351 Crs
1289 1507 Crs
1489 1482 Crs
1704 1050 Crs
1736 1217 Crs
1367 843 Crs
1334 841 Crs
1317 1530 Crs
1736 1189 Crs
1128 916 Crs
1022 1324 Crs
1668 983 Crs
1655 1399 Crs
1163 1487 Crs
1689 1031 Crs
989 1117 Crs
1005 1065 Crs
1513 1498 Crs
1130 914 Crs
1183 877 Crs
1045 981 Crs
1088 1435 Crs
1567 892 Crs
1625 949 Crs
1478 1507 Crs
1654 1372 Crs
1249 1501 Crs
1722 1263 Crs
1442 851 Crs
1735 1146 Crs
1708 1314 Crs
1131 890 Crs
1540 879 Crs
1216 1496 Crs
1160 1461 Crs
1048 1366 Crs
1018 1025 Crs
1691 1334 Crs
1649 1400 Crs
1156 1482 Crs
1379 840 Crs
990 1110 Crs
1251 863 Crs
1313 837 Crs
1480 858 Crs
1737 1170 Crs
1690 1335 Crs
986 1144 Crs
1735 1222 Crs
1718 1294 Crs
1723 1104 Crs
1253 862 Crs
1316 836 Crs
1483 858 Crs
1016 1313 Crs
982 1194 Crs
1711 1055 Crs
1000 1090 Crs
1633 950 Crs
1061 1394 Crs
1564 1448 Crs
1499 1497 Crs
1332 1524 Crs
1269 1499 Crs
995 1260 Crs
1421 843 Crs
1041 1379 Crs
1291 858 Crs
1125 1446 Crs
1520 868 Crs
1002 1294 Crs
1075 956 Crs
1457 849 Crs
1525 894 Crs
984 1206 Crs
1391 838 Crs
1726 1107 Crs
1202 1489 Crs
1663 997 Crs
1001 1064 Crs
1012 1307 Crs
1057 966 Crs
1075 1421 Crs
1228 1516 Crs
1425 1512 Crs
1056 1388 Crs
1265 857 Crs
1101 941 Crs
1585 1434 Crs
1026 1012 Crs
982 1185 Crs
1716 1057 Crs
1225 1514 Crs
1422 1511 Crs
1054 1386 Crs
1267 856 Crs
1103 939 Crs
1583 1434 Crs
1027 1010 Crs
1060 962 Crs
1101 918 Crs
1502 883 Crs
1302 854 Crs
1688 1018 Crs
1021 1335 Crs
1485 1496 Crs
1317 1519 Crs
1209 862 Crs
1536 894 Crs
1137 1469 Crs
1705 1038 Crs
1250 1515 Crs
1369 831 Crs
1184 889 Crs
1046 992 Crs
1407 860 Crs
1605 1420 Crs
1182 866 Crs
1341 853 Crs
1088 1425 Crs
1601 1448 Crs
1447 1503 Crs
989 1105 Crs
1048 990 Crs
1159 894 Crs
1214 859 Crs
1541 894 Crs
1133 1465 Crs
1707 1040 Crs
1598 1448 Crs
1444 1503 Crs
990 1103 Crs
1049 988 Crs
1161 893 Crs
1217 858 Crs
1539 1475 Crs
983 1189 Crs
1709 1040 Crs
1596 1448 Crs
1441 1503 Crs
990 1100 Crs
1051 986 Crs
1163 891 Crs
1219 856 Crs
1190 862 Crs
1209 1506 Crs
1154 1470 Crs
1669 1370 Crs
1021 1032 Crs
1115 928 Crs
1253 851 Crs
1657 983 Crs
1071 950 Crs
1114 907 Crs
1081 1417 Crs
1732 1114 Crs
1179 1476 Crs
1061 1384 Crs
1608 922 Crs
1094 937 Crs
1333 1513 Crs
1195 859 Crs
1560 1462 Crs
1734 1210 Crs
1698 1022 Crs
1199 880 Crs
1056 980 Crs
1171 886 Crs
1002 1284 Crs
988 1233 Crs
1121 1456 Crs
1396 1506 Crs
1733 1115 Crs
1293 846 Crs
1461 863 Crs
1261 848 Crs
1700 1333 Crs
1327 1511 Crs
1557 894 Crs
1555 1463 Crs
1000 1301 Crs
1714 1284 Crs
1726 1094 Crs
992 1264 Crs
1716 1073 Crs
1001 1280 Crs
1078 942 Crs
1117 1453 Crs
1073 1409 Crs
1660 1373 Crs
1257 1507 Crs
1686 1004 Crs
1288 1509 Crs
1488 1484 Crs
1704 1053 Crs
1354 1507 Crs
1021 1347 Crs
1594 935 Crs
1420 1499 Crs
995 1084 Crs
1723 1265 Crs
1437 855 Crs
1593 908 Crs
1710 1315 Crs
1127 896 Crs
1535 882 Crs
1243 869 Crs
1711 1286 Crs
1728 1097 Crs
990 1258 Crs
1379 1528 Crs
1241 846 Crs
1709 1316 Crs
1348 1506 Crs
1018 1342 Crs
1218 1500 Crs
1162 1465 Crs
1050 1370 Crs
1737 1171 Crs
983 1203 Crs
1158 884 Crs
1158 1486 Crs
1108 1446 Crs
983 1182 Crs
1510 871 Crs
1574 921 Crs
1068 966 Crs
1721 1077 Crs
997 1269 Crs
1088 933 Crs
1342 1504 Crs
1016 1338 Crs
1212 1497 Crs
1313 839 Crs
1481 861 Crs
1737 1173 Crs
982 1198 Crs
986 1145 Crs
1735 1224 Crs
1718 1297 Crs
1063 1398 Crs
1009 1058 Crs
1004 1300 Crs
1669 1358 Crs
1194 873 Crs
1728 1247 Crs
1401 1521 Crs
1139 887 Crs
1534 1463 Crs
1126 1450 Crs
1299 1526 Crs
1226 866 Crs
988 1246 Crs
1724 1079 Crs
1736 1152 Crs
984 1210 Crs
1100 1438 Crs
1264 1524 Crs
1204 1492 Crs
1322 836 Crs
1489 860 Crs
1556 909 Crs
1727 1249 Crs
1395 1520 Crs
1663 1387 Crs
1737 1205 Crs
1358 837 Crs
987 1118 Crs
1231 864 Crs
1524 1489 Crs
1683 1340 Crs
1638 1405 Crs
1733 1228 Crs
1714 1300 Crs
982 1168 Crs
1013 1049 Crs
1042 1000 Crs
1150 903 Crs
1611 1422 Crs
1551 1477 Crs
1699 1321 Crs
1703 1040 Crs
994 1098 Crs
1618 938 Crs
1718 1090 Crs
1237 861 Crs
1518 1489 Crs
1680 1341 Crs
1634 1406 Crs
1734 1134 Crs
1712 1301 Crs
1677 1370 Crs
1015 1044 Crs
1334 832 Crs
1501 859 Crs
1254 1495 Crs
1546 1477 Crs
1137 1470 Crs
1705 1041 Crs
1250 1517 Crs
1722 1281 Crs
1070 1396 Crs
1577 1437 Crs
1513 1489 Crs
983 1179 Crs
1694 1323 Crs
1653 1390 Crs
1309 854 Crs
1111 1437 Crs
1279 1519 Crs
1599 923 Crs
1652 984 Crs
1344 1518 Crs
1442 842 Crs
1735 1136 Crs
985 1209 Crs
1479 875 Crs
1279 854 Crs
1674 1003 Crs
1007 1053 Crs
1310 829 Crs
983 1175 Crs
1374 1515 Crs
1514 885 Crs
1315 852 Crs
1694 1023 Crs
1016 1328 Crs
1131 1443 Crs
1736 1166 Crs
1505 1488 Crs
1384 856 Crs
1112 910 Crs
1647 1391 Crs
1735 1211 Crs
1105 1432 Crs
1270 1515 Crs
1348 828 Crs
1029 1340 Crs
1004 1291 Crs
1533 1477 Crs
1353 852 Crs
1704 1306 Crs
1488 875 Crs
1288 850 Crs
1456 866 Crs
1608 924 Crs
1095 939 Crs
983 1168 Crs
1454 840 Crs
1643 1392 Crs
1233 1510 Crs
1388 829 Crs
1200 882 Crs
1464 1496 Crs
1296 1514 Crs
1002 1286 Crs
1639 969 Crs
1359 850 Crs
984 1198 Crs
1663 1375 Crs
1012 1319 Crs
1683 1006 Crs
1737 1170 Crs
1493 1487 Crs
1702 1055 Crs
1359 1511 Crs
1639 1393 Crs
1583 1452 Crs
1714 1287 Crs
1726 1097 Crs
992 1266 Crs
1432 858 Crs
1234 852 Crs
1522 1477 Crs
1619 953 Crs
1332 846 Crs
1713 1288 Crs
1727 1098 Crs
992 1264 Crs
1717 1077 Crs
1000 1279 Crs
1080 942 Crs
1114 1453 Crs
1071 1409 Crs
1657 1376 Crs
1253 1508 Crs
1687 1008 Crs
1737 1172 Crs
983 1209 Crs
1154 889 Crs
1565 897 Crs
1190 1498 Crs
1220 1503 Crs
1164 1468 Crs
1051 1374 Crs
990 1259 Crs
1440 856 Crs
1596 911 Crs
1084 938 Crs
1347 1508 Crs
1188 1496 Crs
1600 938 Crs
1710 1290 Crs
1729 1100 Crs
1721 1269 Crs
1720 1079 Crs
997 1272 Crs
1086 936 Crs
1344 1507 Crs
1185 1495 Crs
1602 939 Crs
1411 1500 Crs
1730 1101 Crs
989 1255 Crs
1446 856 Crs
1600 911 Crs
1088 934 Crs
1341 1506 Crs
1183 1493 Crs
1605 939 Crs
1157 1463 Crs
1482 863 Crs
1020 1026 Crs
1689 1341 Crs
1306 1506 Crs
1505 1476 Crs
1104 1444 Crs
1062 1399 Crs
1029 1352 Crs
1004 1302 Crs
1669 1360 Crs
1194 874 Crs
1728 1250 Crs
1400 1523 Crs
1732 1132 Crs
989 1229 Crs
1126 1452 Crs
1298 1528 Crs
1226 868 Crs
1718 1272 Crs
1724 1082 Crs
1256 841 Crs
1702 1322 Crs
983 1158 Crs
1737 1207 Crs
1612 940 Crs
1149 1458 Crs
1042 1361 Crs
1526 1492 Crs
1361 1526 Crs
1737 1156 Crs
1661 974 Crs
1427 1517 Crs
1726 1112 Crs
1558 1453 Crs
1041 1004 Crs
1148 906 Crs
1262 1501 Crs
993 1259 Crs
1391 1521 Crs
1660 1390 Crs
1525 1465 Crs
1362 838 Crs
987 1117 Crs
1584 1439 Crs
1296 836 Crs
1124 913 Crs
1291 1501 Crs
1141 1476 Crs
1421 1516 Crs
1054 1389 Crs
1014 1048 Crs
1044 1000 Crs
1152 903 Crs
1207 867 Crs
1267 836 Crs
1385 1520 Crs
1656 1391 Crs
1304 858 Crs
1368 836 Crs
1532 872 Crs
999 1288 Crs
1093 1411 Crs
1606 1425 Crs
1546 1480 Crs
1696 1325 Crs
985 1147 Crs
1736 1211 Crs
1448 1509 Crs
989 1110 Crs
1220 1492 Crs
985 1234 Crs
1346 1521 Crs
1540 899 Crs
1046 974 Crs
1407 839 Crs
1730 1116 Crs
1188 1486 Crs
1673 1005 Crs
1006 1056 Crs
1032 1007 Crs
983 1179 Crs
1376 1518 Crs
1158 876 Crs
1158 1477 Crs
1108 1437 Crs
1275 1519 Crs
1602 926 Crs
985 1229 Crs
997 1070 Crs
1189 867 Crs
1729 1235 Crs
1413 838 Crs
998 1088 Crs
1719 1286 Crs
1064 1391 Crs
1251 857 Crs
1656 988 Crs
1481 851 Crs
1448 843 Crs
1565 1467 Crs
1705 1308 Crs
1486 877 Crs
1286 853 Crs
1678 1007 Crs
1009 1050 Crs
1316 829 Crs
1334 1518 Crs
1451 843 Crs
1562 1467 Crs
1704 1308 Crs
1488 877 Crs
1289 852 Crs
1680 1007 Crs
1010 1048 Crs
1319 828 Crs
1331 1517 Crs
1618 1411 Crs
1559 1468 Crs
1148 1471 Crs
983 1149 Crs
1737 1194 Crs
1355 828 Crs
1026 1338 Crs
1002 1288 Crs
1527 1480 Crs
1360 852 Crs
1424 836 Crs
1733 1121 Crs
1638 944 Crs
1057 1383 Crs
1613 927 Crs
1099 937 Crs
1147 896 Crs
1460 842 Crs
1528 887 Crs
1733 1217 Crs
1096 1426 Crs
1206 881 Crs
1458 1498 Crs
1290 1514 Crs
1732 1247 Crs
1079 946 Crs
982 1179 Crs
1072 1413 Crs
1734 1123 Crs
1168 1473 Crs
1054 1379 Crs
1197 1480 Crs
1696 1340 Crs
1734 1152 Crs
1563 899 Crs
1192 1501 Crs
1336 848 Crs
1419 1504 Crs
995 1087 Crs
991 1263 Crs
1719 1080 Crs
1594 913 Crs
1648 973 Crs
1062 954 Crs
983 1190 Crs
1090 1420 Crs
1603 1440 Crs
1722 1271 Crs
1628 1425 Crs
1730 1249 Crs
1411 1528 Crs
983 1172 Crs
1630 1397 Crs
1032 1360 Crs
1736 1199 Crs
1691 1012 Crs
1019 1325 Crs
1673 992 Crs
1159 888 Crs
1735 1228 Crs
1441 1522 Crs
983 1185 Crs
985 1133 Crs
1219 874 Crs
1443 1496 Crs
1190 879 Crs
1476 1488 Crs
1710 1061 Crs
1006 1287 Crs
1438 1521 Crs
983 1183 Crs
1649 1381 Crs
1242 1505 Crs
1107 1425 Crs
1273 1507 Crs
1676 993 Crs
1164 884 Crs
1034 993 Crs
1103 1445 Crs
1062 1401 Crs
1028 1353 Crs
1004 1303 Crs
1105 1424 Crs
1270 1506 Crs
1678 994 Crs
1644 1409 Crs
1734 1231 Crs
1387 846 Crs
1368 1504 Crs
1519 875 Crs
1003 1301 Crs
1667 1364 Crs
1014 1316 Crs
982 1197 Crs
1169 881 Crs
1037 989 Crs
1099 1442 Crs
993 1108 Crs
1560 1455 Crs
1039 1007 Crs
1146 910 Crs
1737 1181 Crs
1684 1345 Crs
1639 1410 Crs
1733 1232 Crs
1392 844 Crs
993 1105 Crs
1557 1455 Crs
1041 1005 Crs
1148 908 Crs
1737 1182 Crs
1683 1346 Crs
1637 1411 Crs
1733 1233 Crs
1095 1438 Crs
1557 887 Crs
1198 1493 Crs
1329 838 Crs
1496 864 Crs
1027 1017 Crs
1125 915 Crs
1635 1411 Crs
1000 1274 Crs
1079 936 Crs
1053 1391 Crs
1015 1050 Crs
999 1292 Crs
1659 1366 Crs
1256 1500 Crs
992 1256 Crs
1384 1522 Crs
1656 1394 Crs
1165 1484 Crs
1451 1511 Crs
1071 1401 Crs
1578 1442 Crs
1302 836 Crs
1348 1524 Crs
1537 901 Crs
1669 979 Crs
1404 842 Crs
996 1096 Crs
1190 1489 Crs
1069 1399 Crs
1576 1442 Crs
1512 1493 Crs
1131 910 Crs
1282 1500 Crs
1046 976 Crs
1412 1517 Crs
1049 1385 Crs
1278 859 Crs
1673 1008 Crs
1006 1058 Crs
1032 1008 Crs
1674 1349 Crs
1279 1499 Crs
1730 1237 Crs
1409 1516 Crs
1730 1120 Crs
1185 1486 Crs
1675 1008 Crs
1007 1056 Crs
1033 1006 Crs
1672 1349 Crs
1446 846 Crs
1515 890 Crs
985 1210 Crs
983 1158 Crs
1737 1194 Crs
1052 991 Crs
1165 897 Crs
1242 1494 Crs
1282 833 Crs
1689 1331 Crs
986 1139 Crs
1319 855 Crs
1104 1435 Crs
1269 1519 Crs
995 1278 Crs
1093 944 Crs
1594 1429 Crs
1021 1016 Crs
1355 856 Crs
1712 1050 Crs
1734 1218 Crs
1102 1434 Crs
1266 1518 Crs
1727 1269 Crs
1170 894 Crs
1003 1291 Crs
1074 953 Crs
1118 910 Crs
1168 871 Crs
1148 1472 Crs
983 1151 Crs
1737 1197 Crs
1356 831 Crs
1026 1339 Crs
1323 829 Crs
1490 853 Crs
1556 901 Crs
1056 964 Crs
1096 918 Crs
1039 1372 Crs
1173 1478 Crs
1682 1361 Crs
1263 854 Crs
1099 938 Crs
1001 1060 Crs
1025 1009 Crs
1363 854 Crs
1391 1512 Crs
1733 1125 Crs
1640 947 Crs
1055 1383 Crs
1616 930 Crs
1075 1395 Crs
1228 1488 Crs
1521 1482 Crs
1116 1458 Crs
1431 837 Crs
1004 1076 Crs
1713 1293 Crs
1727 1104 Crs
991 1267 Crs
1718 1082 Crs
1592 915 Crs
1081 945 Crs
1127 903 Crs
989 1125 Crs
1221 1508 Crs
1401 831 Crs
995 1089 Crs
1723 1273 Crs
988 1105 Crs
999 1280 Crs
1406 856 Crs
1129 901 Crs
1181 863 Crs
1219 1507 Crs
1404 830 Crs
996 1087 Crs
990 1262 Crs
1720 1084 Crs
1597 916 Crs
985 1226 Crs
1109 1453 Crs
990 1121 Crs
1032 1361 Crs
1736 1202 Crs
1111 1431 Crs
1018 1326 Crs
1673 995 Crs
1310 1513 Crs
1571 902 Crs
1184 1498 Crs
1132 1460 Crs
1409 1504 Crs
997 1082 Crs
989 1258 Crs
1722 1085 Crs
1602 916 Crs
1089 938 Crs
1340 1511 Crs
1182 1497 Crs
1348 846 Crs
1406 1504 Crs
998 1080 Crs
989 1255 Crs
1722 1086 Crs
995 1271 Crs
1402 1529 Crs
1221 852 Crs
989 1235 Crs
1127 1457 Crs
986 1130 Crs
1225 873 Crs
1437 1497 Crs
1195 878 Crs
1469 1490 Crs
1167 885 Crs
1036 992 Crs
1101 1445 Crs
1060 1401 Crs
1011 1060 Crs
1002 1303 Crs
1434 1497 Crs
1198 877 Crs
1466 1490 Crs
1169 883 Crs
1037 990 Crs
1099 1443 Crs
1058 1399 Crs
1025 1351 Crs
1002 1300 Crs
1431 1497 Crs
1200 875 Crs
1463 1489 Crs
1639 1413 Crs
1733 1235 Crs
1393 847 Crs
1361 1505 Crs
3218 1762 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
598 1527 Star
667 723 Star
2180 1764 Star
1045 397 Star
1451 331 Star
2044 1884 Star
2112 522 Star
694 1673 Star
665 709 Star
1511 321 Star
1986 1891 Star
905 1883 Star
1642 331 Star
1142 2014 Star
668 724 Star
2429 859 Star
863 492 Star
1775 1990 Star
1387 324 Star
546 1013 Star
666 710 Star
719 1724 Star
1043 380 Star
903 1885 Star
664 1639 Star
600 834 Star
2291 669 Star
754 590 Star
866 494 Star
1771 1995 Star
2118 533 Star
1373 2049 Star
2054 492 Star
1440 2039 Star
1978 1901 Star
2421 1527 Star
663 1640 Star
545 1337 Star
532 1195 Star
2433 872 Star
1054 403 Star
538 1298 Star
532 1156 Star
689 1676 Star
2058 498 Star
1437 2043 Star
1048 384 Star
1504 2029 Star
558 976 Star
698 677 Star
1584 323 Star
2167 1787 Star
644 748 Star
2424 1499 Star
532 1157 Star
596 1517 Star
670 712 Star
540 1066 Star
1996 465 Star
1457 321 Star
2038 1875 Star
699 678 Star
1587 327 Star
2164 1792 Star
1037 1955 Star
1215 341 Star
697 663 Star
548 1015 Star
2065 508 Star
533 1235 Star
2511 1062 Star
538 1287 Star
1661 351 Star
942 1903 Star
689 1664 Star
1793 374 Star
852 1862 Star
2420 1512 Star
830 514 Star
1826 1985 Star
531 1184 Star
587 875 Star
1694 2010 Star
2397 803 Star
1935 440 Star
1563 2025 Star
548 1003 Star
671 700 Star
1525 318 Star
1727 352 Star
1221 346 Star
779 1783 Star
549 1016 Star
2072 519 Star
1422 2056 Star
1960 1926 Star
731 631 Star
2496 1017 Star
1831 1962 Star
1363 2042 Star
2064 488 Star
1430 2033 Star
572 914 Star
1224 349 Star
834 517 Star
961 428 Star
613 1544 Star
1281 331 Star
2401 815 Star
1942 450 Star
2131 535 Star
1360 2046 Star
1114 372 Star
767 599 Star
1965 1902 Star
891 1880 Star
1302 2030 Star
595 1493 Star
2522 1146 Star
849 1850 Star
2217 1739 Star
578 1456 Star
544 1315 Star
1356 2049 Star
1117 375 Star
1691 1996 Star
1738 365 Star
2516 1270 Star
532 1134 Star
1869 393 Star
590 878 Star
2255 636 Star
536 1096 Star
1013 405 Star
543 1316 Star
2322 1648 Star
1889 1945 Star
2501 1335 Star
535 1083 Star
1942 431 Star
771 1788 Star
1873 398 Star
674 690 Star
709 1705 Star
573 903 Star
630 791 Star
543 1316 Star
531 1174 Star
590 865 Star
1284 318 Star
1745 374 Star
883 1885 Star
1292 2039 Star
592 1496 Star
2313 697 Star
2148 1800 Star
1022 1951 Star
1231 339 Star
705 656 Star
678 1671 Star
2081 515 Star
533 1226 Star
630 1584 Star
536 1278 Star
1679 354 Star
2522 1231 Star
803 540 Star
923 447 Star
1020 1953 Star
885 1869 Star
1537 2051 Star
969 419 Star
972 1927 Star
1409 2053 Star
1071 387 Star
739 623 Star
561 943 Star
1816 1962 Star
1350 2039 Star
926 449 Star
561 1408 Star
536 1266 Star
844 510 Star
2523 1203 Star
549 1370 Star
707 1693 Star
1074 389 Star
741 624 Star
562 944 Star
589 1498 Star
2321 715 Star
928 451 Star
657 744 Star
1478 308 Star
1027 416 Star
2442 1480 Star
531 1176 Star
2447 880 Star
2027 492 Star
743 625 Star
2502 1035 Star
2147 542 Star
1343 2045 Star
1129 369 Star
2272 671 Star
2196 1779 Star
1066 1965 Star
712 660 Star
551 983 Star
2143 1791 Star
2495 1374 Star
537 1086 Star
1058 1987 Star
709 645 Star
674 1660 Star
683 696 Star
1554 331 Star
1944 1913 Star
2402 1548 Star
1686 345 Star
1185 351 Star
1346 2025 Star
2139 1797 Star
560 1397 Star
536 1255 Star
2375 785 Star
1899 432 Star
1362 320 Star
1830 401 Star
2026 473 Star
732 1731 Star
1959 436 Star
921 1889 Star
675 1647 Star
1129 354 Star
778 580 Star
2196 1759 Star
565 946 Star
914 1908 Star
1596 2028 Star
1168 1997 Star
2495 1352 Star
1493 322 Star
1058 1972 Star
2435 1506 Star
2481 963 Star
1132 356 Star
1554 313 Star
2193 1764 Star
647 1613 Star
1794 1989 Star
2470 1416 Star
544 1024 Star
2494 1359 Star
728 1734 Star
1055 1974 Star
1428 313 Star
2066 1855 Star
549 1347 Star
782 582 Star
2190 1770 Star
1279 2019 Star
1189 338 Star
2468 1422 Star
1392 2053 Star
2037 488 Star
1459 2042 Star
1997 1898 Star
914 1895 Star
1631 339 Star
1833 387 Star
2280 669 Star
1492 305 Star
645 1614 Star
2166 576 Star
1585 2039 Star
2453 885 Star
2492 1372 Star
1503 333 Star
1033 391 Star
714 636 Star
2485 982 Star
1141 364 Star
557 1400 Star
1496 309 Star
1696 339 Star
1195 343 Star
2465 1435 Star
782 569 Star
1092 388 Star
535 1246 Star
566 936 Star
1791 1975 Star
820 538 Star
597 847 Star
832 1820 Star
726 1722 Star
642 1616 Star
1198 346 Star
532 1168 Star
601 1528 Star
2489 1385 Star
2423 843 Star
1986 1913 Star
2166 556 Star
1323 2047 Star
2104 513 Star
1388 2039 Star
583 899 Star
2391 1558 Star
1704 347 Star
619 811 Star
532 1169 Star
2123 1805 Star
557 1389 Star
534 1247 Star
2508 1059 Star
539 1298 Star
824 541 Star
1853 1955 Star
1385 2042 Star
1922 1923 Star
534 1260 Star
1708 352 Star
1909 408 Star
691 675 Star
2460 911 Star
998 1941 Star
866 1855 Star
754 1759 Star
1094 1992 Star
1850 1960 Star
785 558 Star
1095 376 Star
2387 1570 Star
1259 2036 Star
1912 413 Star
788 1793 Star
2117 1816 Star
995 1943 Star
2233 618 Star
534 1106 Star
583 1466 Star
1846 1965 Star
2340 1629 Star
1915 1933 Star
2385 1577 Star
2508 1038 Star
539 1287 Star
665 1642 Star
600 837 Star
992 1945 Star
534 1248 Star
2233 1733 Star
583 1467 Star
946 1918 Star
1324 321 Star
1789 391 Star
644 764 Star
1719 365 Star
2519 1261 Star
827 529 Star
600 1505 Star
989 1947 Star
1510 306 Star
867 498 Star
582 1467 Star
546 1327 Star
791 562 Star
1104 383 Star
534 1236 Star
2509 1051 Star
1777 1974 Star
1313 2040 Star
599 1505 Star
987 1949 Star
757 595 Star
869 500 Star
557 965 Star
941 1921 Star
817 1830 Star
2520 1116 Star
2505 1333 Star
750 1749 Star
1088 1982 Star
1389 313 Star
957 443 Star
984 1951 Star
2383 1562 Star
872 501 Star
1004 416 Star
2127 552 Star
795 564 Star
1900 1953 Star
1270 325 Star
867 485 Star
622 789 Star
2350 747 Star
959 445 Star
819 1816 Star
715 1716 Star
570 915 Star
899 1877 Star
2276 1709 Star
955 427 Star
553 1380 Star
1427 2056 Star
2511 1071 Star
1766 1988 Star
835 535 Star
596 1508 Star
2333 1626 Star
1905 1929 Star
2378 1574 Star
1246 2031 Star
2518 1253 Star
779 1785 Star
2467 922 Star
615 1545 Star
1692 2017 Star
744 1752 Star
1079 1988 Star
938 1909 Star
1364 2045 Star
2063 491 Star
1431 2035 Star
572 917 Star
2517 1259 Star
1306 2030 Star
960 431 Star
2522 1142 Star
852 1851 Star
535 1097 Star
1076 1991 Star
1828 1969 Star
813 1820 Star
1803 390 Star
650 755 Star
1733 364 Star
2517 1266 Star
532 1136 Star
595 1496 Star
1107 355 Star
533 1240 Star
1246 2016 Star
1754 2001 Star
1407 329 Star
683 1670 Star
2070 502 Star
533 1227 Star
2512 1056 Star
889 1884 Star
838 523 Star
2523 1214 Star
814 1805 Star
712 1706 Star
572 905 Star
628 793 Star
2452 1451 Star
801 555 Star
1119 380 Star
852 1837 Star
2513 1063 Star
537 1280 Star
1670 349 Star
1172 358 Star
1361 2032 Star
2153 1797 Star
1026 1952 Star
1747 2010 Star
2450 1457 Star
803 557 Star
978 1926 Star
533 1228 Star
632 1586 Star
536 1280 Star
1674 353 Star
2523 1228 Star
800 541 Star
920 448 Star
1023 1954 Star
889 1870 Star
1542 2050 Star
965 420 Star
551 1371 Star
1413 2052 Star
1067 388 Star
736 624 Star
2499 1018 Star
610 832 Star
1354 2038 Star
1810 381 Star
654 745 Star
2411 1525 Star
1296 2023 Star
2523 1199 Star
2476 1414 Star
2443 870 Star
2019 484 Star
1477 2044 Star
1015 396 Star
927 1902 Star
1351 2041 Star
590 856 Star
533 1217 Star
2203 1770 Star
1073 1963 Star
708 661 Star
2474 933 Star
542 1036 Star
562 1397 Star
1474 2047 Star
561 946 Star
1814 1969 Star
2318 1642 Star
591 857 Star
2268 668 Star
2200 1776 Star
1070 1966 Star
709 662 Star
2476 939 Star
542 1037 Star
2496 1370 Star
2411 828 Star
1062 1987 Star
1539 2036 Star
552 998 Star
681 697 Star
1410 2039 Star
577 909 Star
536 1270 Star
1286 2032 Star
2522 1219 Star
2317 691 Star
2448 890 Star
575 896 Star
1736 2005 Star
1535 2040 Star
675 1663 Star
550 1361 Star
1407 2042 Star
1945 1916 Star
2402 1550 Star
1685 347 Star
613 821 Star
1347 2028 Star
606 1540 Star
1303 338 Star
2415 841 Star
845 500 Star
1803 1983 Star
1361 323 Star
1828 404 Star
2497 1349 Star
733 1734 Star
1958 439 Star
2437 1502 Star
2480 959 Star
1128 357 Star
1549 312 Star
2197 1761 Star
649 1614 Star
1799 1987 Star
686 700 Star
937 461 Star
1667 2010 Star
537 1077 Star
2512 1297 Star
533 1129 Star
984 434 Star
683 686 Star
1553 316 Star
896 491 Star
1283 2018 Star
1184 338 Star
2470 1419 Star
702 1686 Star
2032 486 Star
1495 329 Star
1027 389 Star
541 1298 Star
2482 972 Star
1134 361 Star
781 585 Star
2191 1773 Star
1035 410 Star
2438 1481 Star
2301 1678 Star
604 1529 Star
1306 325 Star
894 475 Star
2511 1311 Star
533 1130 Star
1110 1983 Star
1364 310 Star
2356 1595 Star
2188 1779 Star
1058 1960 Star
540 1312 Star
1586 2042 Star
699 1688 Star
2039 496 Star
1246 324 Star
2505 1042 Star
585 1492 Star
531 1157 Star
1835 394 Star
1082 369 Star
746 605 Star
1273 2027 Star
2521 1224 Star
2466 1438 Star
782 572 Star
579 887 Star
570 1441 Star
1438 326 Star
2056 1873 Star
1371 316 Star
1839 399 Star
999 1958 Star
1498 315 Star
1968 435 Star
2432 1500 Star
2483 957 Star
1137 349 Star
1316 334 Star
2188 1758 Star
1980 469 Star
1441 330 Star
2053 1879 Star
691 691 Star
2117 1838 Star
660 712 Star
1502 319 Star
1050 1966 Star
912 1885 Star
670 1641 Star
2524 1179 Star
825 1842 Star
903 482 Star
568 940 Star
2168 564 Star
2296 1670 Star
602 1518 Star
532 1211 Star
1777 380 Star
570 1430 Star
1438 309 Star
2486 970 Star
1143 354 Star
1567 314 Star
1207 2017 Star
1043 402 Star
539 1302 Star
532 1159 Star
1153 1997 Star
1316 318 Star
1780 384 Star
2508 1309 Star
534 1121 Star
1911 416 Star
2337 719 Star
547 1030 Star
621 1557 Star
1262 338 Star
1506 2052 Star
555 966 Star
600 1520 Star
1645 2017 Star
539 1069 Star
1983 455 Star
756 1748 Star
1098 1977 Star
1378 306 Star
1574 321 Star
1201 2022 Star
1265 341 Star
724 645 Star
2288 1688 Star
1147 2002 Star
2488 1380 Star
718 1730 Star
1986 460 Star
1448 320 Star
2047 1869 Star
1381 309 Star
1578 325 Star
2172 1787 Star
569 1419 Star
2427 1498 Star
788 1783 Star
1144 2004 Star
555 1381 Star
2428 843 Star
1046 390 Star
723 632 Star
2491 996 Star
696 682 Star
2466 939 Star
1783 370 Star
858 1864 Star
2184 593 Star
532 1161 Star
2524 1177 Star
1634 2029 Star
911 473 Star
1049 392 Star
1503 2039 Star
661 1647 Star
545 1343 Star
692 1668 Star
1913 1922 Star
758 599 Star
1254 2028 Star
580 1471 Star
695 668 Star
548 1020 Star
554 1382 Star
1432 2055 Star
2510 1067 Star
2180 567 Star
832 536 Star
597 1509 Star
2336 1623 Star
1909 1927 Star
2381 1571 Star
1250 2031 Star
2519 1249 Star
782 1787 Star
548 1021 Star
987 1937 Star
533 1241 Star
636 1598 Star
1210 328 Star
532 1150 Star
1141 1992 Star
2304 705 Star
1795 384 Star
2505 1314 Star
1247 2034 Star
1089 1969 Star
698 670 Star
798 570 Star
2167 1778 Star
645 742 Star
537 1293 Star
532 1151 Star
548 1009 Star
2484 1378 Star
1527 327 Star
1052 379 Star
727 621 Star
659 1636 Star
1161 353 Star
2300 678 Star
760 588 Star
1250 2015 Star
1759 2000 Star
697 657 Star
797 555 Star
1899 1941 Star
1272 315 Star
636 1586 Star
623 780 Star
835 524 Star
2523 1210 Star
980 1943 Star
762 589 Star
2219 1744 Star
1009 409 Star
544 1320 Star
2326 1647 Star
1895 1946 Star
1693 2001 Star
1736 371 Star
625 781 Star
532 1139 Star
595 1499 Star
815 1808 Star
712 1709 Star
571 907 Star
1752 2008 Star
2452 1454 Star
801 558 Star
982 1926 Star
2370 1602 Star
574 921 Star
732 625 Star
2496 1007 Star
1171 361 Star
1599 331 Star
1179 2025 Star
564 1411 Star
2199 601 Star
1547 2049 Star
1126 2004 Star
677 710 Star
924 468 Star
1063 388 Star
1486 2039 Star
2023 1887 Star
1174 364 Star
683 1660 Star
1115 365 Star
2373 1575 Star
536 1102 Star
656 1625 Star
1168 343 Star
1350 333 Star
1182 2007 Star
1682 2014 Star
2404 812 Star
577 1450 Star
532 1141 Star
2084 1853 Star
1343 310 Star
707 1712 Star
633 1576 Star
1232 347 Star
532 1128 Star
967 425 Star
2522 1144 Star
1679 2018 Star
2406 819 Star
1069 1985 Star
2138 537 Star
1352 2044 Star
1121 370 Star
772 595 Star
575 910 Star
2209 618 Star
1672 338 Star
2523 1209 Star
592 873 Star
2258 633 Star
628 1591 Star
1229 328 Star
2267 1694 Star
1815 1972 Star
2318 1645 Star
590 859 Star
2500 1332 Star
739 1733 Star
1071 1968 Star
2443 1486 Star
2475 942 Star
2148 1791 Star
653 735 Star
734 1749 Star
2264 1700 Star
589 1503 Star
1353 319 Star
929 458 Star
2017 468 Star
737 1734 Star
1068 1970 Star
710 665 Star
2082 1839 Star
966 1938 Star
772 582 Star
888 488 Star
1023 405 Star
2148 553 Star
531 1169 Star
1877 1951 Star
843 1833 Star
1754 374 Star
631 773 Star
533 1131 Star
977 432 Star
680 686 Star
543 1040 Star
576 899 Star
1734 2012 Star
2444 1465 Star
674 1667 Star
968 1922 Star
532 1222 Star
627 1580 Star
535 1273 Star
2501 1019 Star
613 825 Star
1345 2034 Star
1164 2023 Star
560 1403 Star
880 1866 Star
766 1771 Star
975 416 Star
966 1924 Star
773 569 Star
1938 1928 Star
743 619 Star
2006 1893 Star
921 1896 Star
675 1653 Star
593 849 Star
532 1210 Star
740 604 Star
849 506 Star
612 812 Star
2096 528 Star
1397 2055 Star
2031 489 Star
1464 2044 Star
2002 1898 Star
918 1898 Star
1338 2040 Star
934 447 Star
559 1404 Star
742 605 Star
647 1619 Star
2161 576 Star
2099 534 Star
777 572 Star
1931 1938 Star
1731 1998 Star
649 1605 Star
586 1494 Star
2308 1648 Star
1831 392 Star
1078 370 Star
744 606 Star
1277 2027 Star
615 813 Star
2468 1434 Star
832 1840 Star
578 889 Star
571 1443 Star
763 1759 Star
1108 1988 Star
794 1809 Star
605 1518 Star
2030 469 Star
729 1726 Star
572 1430 Star
758 1776 Star
2069 1840 Star
549 1341 Star
781 575 Star
1218 2012 Star
1723 2006 Star
761 1761 Star
1105 1990 Star
1370 319 Star
1838 402 Star
1661 2003 Star
728 1727 Star
1967 438 Star
915 1886 Star
672 1643 Star
1136 351 Star
2278 654 Star
900 483 Star
566 941 Star
2164 561 Star
2300 1666 Star
598 853 Star
2349 1616 Star
622 1571 Star
866 1875 Star
1268 2036 Star
991 428 Star
688 679 Star
546 1032 Star
581 891 Star
1255 335 Star
758 1763 Star
822 546 Star
602 1521 Star
532 1213 Star
620 1572 Star
639 766 Star
1264 2039 Star
584 1483 Star
819 529 Star
2122 1816 Star
999 1946 Star
2229 618 Star
2241 1727 Star
585 1470 Star
1852 1966 Star
827 1830 Star
619 1573 Star
641 767 Star
1709 362 Star
2520 1253 Star
821 531 Star
945 441 Star
621 1559 Star
865 1862 Star
754 1766 Star
991 414 Star
2524 1160 Star
1318 324 Star
903 471 Star
642 768 Star
1713 366 Star
582 1485 Star
531 1150 Star
2115 1827 Star
620 1560 Star
2235 630 Star
534 1111 Star
555 969 Star
2524 1167 Star
1643 2024 Star
1208 2004 Star
568 1434 Star
755 1751 Star
1096 1982 Star
785 1801 Star
1848 397 Star
584 894 Star
534 1254 Star
534 1112 Star
556 970 Star
945 1925 Star
2336 1647 Star
583 880 Star
1709 2005 Star
753 1753 Star
2044 1878 Star
1577 2021 Star
2108 1838 Star
1096 368 Star
1447 2027 Star
1712 348 Star
2520 1238 Star
787 1786 Star
948 428 Star
555 1384 Star
1436 2054 Star
570 932 Star
538 1294 Star
1312 2048 Star
1845 1956 Star
1377 2041 Star
1099 371 Star
757 602 Star
569 919 Star
903 1881 Star
1318 2026 Star
950 430 Star
2484 1402 Star
534 1242 Star
866 490 Star
1205 328 Star
532 1152 Star
1145 1992 Star
2300 702 Star
1790 382 Star
567 1423 Star
2422 1520 Star
2490 977 Star
601 831 Star
2294 669 Star
720 1707 Star
868 491 Star
1768 1993 Star
1566 2033 Star
1591 343 Star
555 1372 Star
1437 2037 Star
570 921 Star
898 1884 Star
1312 2032 Star
2523 1200 Star
586 883 Star
2243 627 Star
535 1101 Star
580 1462 Star
1834 1970 Star
1632 2018 Star
913 464 Star
565 1424 Star
2392 783 Star
1928 424 Star
2348 731 Star
1859 392 Star
587 884 Star
2246 632 Star
535 1102 Star
558 960 Star
2128 543 Star
814 1825 Star
586 871 Star
1698 2000 Star
1731 369 Star
623 782 Star
532 1141 Star
1863 397 Star
1105 360 Star
762 591 Star
1248 2021 Star
626 797 Star
2454 1450 Star
798 559 Star
1896 1949 Star
856 1841 Star
635 1589 Star
1765 1979 Star
836 528 Star
606 834 Star
2305 693 Star
541 1051 Star
1727 347 Star
1010 413 Star
2135 554 Star
2324 1656 Star
1892 1954 Star
853 1843 Star
873 481 Star
625 784 Star
532 1142 Star
966 442 Star
814 1812 Star
711 1712 Star
572 910 Star
1224 344 Star
777 1780 Star
550 1013 Star
552 1375 Star
1419 2054 Star
1957 1926 Star
733 628 Star
1672 358 Star
593 1503 Star
2327 1629 Star
1804 382 Star
651 749 Star
537 1272 Star
1302 2025 Star
2523 1198 Star
551 1376 Star
764 580 Star
2514 1081 Star
2194 578 Star
2498 1023 Star
1877 416 Star
810 1815 Star
921 455 Star
652 750 Star
1235 2032 Star
2516 1263 Star
532 1131 Star
2093 1825 Star
1180 2013 Star
1680 2021 Star
536 1092 Star
1950 454 Star
543 1312 Star
1609 346 Star
2074 498 Star
1419 2038 Star
632 1579 Star
2516 1270 Star
532 1131 Star
969 429 Star
2523 1153 Star
844 1849 Star
2211 1744 Star
576 1454 Star
1545 2038 Star
679 1666 Star
2078 504 Star
1284 313 Star
631 1580 Star
883 1880 Star
843 519 Star
2523 1218 Star
2312 690 Star
2445 889 Star
1022 1947 Star
1231 334 Star
1418 332 Star
678 1667 Star
551 1365 Star
1412 2044 Star
1068 380 Star
737 618 Star
651 1632 Star
929 1894 Star
680 1653 Star
608 1544 Star
840 1852 Star
536 1262 Star
2262 1709 Star
609 812 Star
682 703 Star
931 462 Star
1071 383 Star
1482 324 Star
1953 440 Star
1545 2021 Star
2478 958 Star
1123 360 Star
774 586 Star
2202 1761 Star
652 1618 Star
1805 1988 Star
683 704 Star
933 464 Star
653 725 Star
2409 813 Star
575 1443 Star
533 1134 Star
1121 1981 Star
803 1806 Star
2451 908 Star
629 1569 Star
1027 411 Star
541 1315 Star
531 1173 Star
607 1532 Star
1297 325 Star
537 1082 Star
574 1444 Star
2370 766 Star
552 992 Star
550 1354 Star
778 589 Star
1752 359 Star
1244 345 Star
533 1122 Star
1109 2006 Star
595 865 Star
1301 328 Star
890 479 Star
2512 1310 Star
2372 772 Star
2069 1863 Star
1603 2014 Star
1405 2034 Star
1756 363 Star
1247 348 Star
763 1776 Star
552 980 Star
1165 2010 Star
2494 1374 Star
537 1084 Star
1027 397 Star
711 643 Star
673 1658 Star
685 693 Star
1402 2038 Star
626 1571 Star
2222 629 Star
1279 2030 Star
2522 1223 Star
2468 1437 Star
778 576 Star
2518 1106 Star
1244 329 Star
764 1762 Star
1109 1991 Star
795 1811 Star
606 1521 Star
1300 312 Star
537 1072 Star
573 1433 Star
2435 1499 Star
2481 956 Star
1132 352 Star
831 1844 Star
2193 1758 Star
1033 401 Star
540 1305 Star
2303 1663 Star
1864 1954 Star
835 1828 Star
1767 376 Star
636 767 Star
857 515 Star
987 429 Star
796 1797 Star
2130 1807 Star
1006 1944 Star
1250 335 Star
760 1764 Star
668 1661 Star
1860 1959 Star
778 563 Star
1929 1927 Star
2393 1566 Star
1700 356 Star
585 1485 Star
2330 712 Star
545 1034 Star
580 893 Star
1253 338 Star
1516 2050 Star
822 548 Star
603 1523 Star
1655 2014 Star
897 470 Star
2510 1308 Star
534 1125 Star
1106 1978 Star
792 1799 Star
546 1035 Star
581 894 Star
869 1863 Star
1512 2054 Star
988 414 Star
2523 1156 Star
1314 324 Star
538 1074 Star
2509 1314 Star
1262 2044 Star
583 1487 Star
2336 724 Star
2460 925 Star
1770 362 Star
866 1864 Star
754 1768 Star
554 971 Star
1152 2005 Star
2489 1379 Star
2423 836 Star
1044 1978 Star
1516 2033 Star
556 984 Star
1585 2016 Star
1572 327 Star
2177 1787 Star
570 1423 Star
2430 1497 Star
532 1165 Star
2524 1169 Star
1644 2026 Star
904 475 Star
1984 466 Star
720 636 Star
665 1650 Star
546 1347 Star
1385 2037 Star
1778 371 Star
862 1868 Star
2179 592 Star
1637 324 Star
1144 346 Star
1640 2030 Star
907 477 Star
1044 395 Star
1509 2040 Star
664 1651 Star
695 687 Star
2109 1840 Star
664 707 Star
1510 318 Star
1980 441 Star
2426 1510 Star
666 1637 Star
2524 1183 Star
1327 336 Star
909 479 Star
1047 397 Star
1505 2044 Star
1091 1990 Star
2114 524 Star
693 1673 Star
666 708 Star
1514 322 Star
568 922 Star
1211 352 Star
1319 2029 Star
949 433 Star
2484 1405 Star
722 1708 Star
639 1602 Star
1204 331 Star
1389 324 Star
691 1674 Star
2487 1370 Star
1517 325 Star
1980 1898 Star
901 1885 Star
663 1639 Star
601 834 Star
554 1387 Star
755 590 Star
867 494 Star
1769 1996 Star
2460 1433 Star
2335 1635 Star
583 872 Star
1707 1994 Star
640 1589 Star
899 1887 Star
1313 2035 Star
602 834 Star
2296 678 Star
2434 874 Star
636 1604 Star
1765 2001 Star
1563 2039 Star
688 1676 Star
2060 500 Star
2378 1589 Star
571 924 Star
538 1285 Star
660 1641 Star
1159 359 Star
531 1195 Star
2436 881 Star
1037 1953 Star
1762 2005 Star
696 662 Star
687 1677 Star
989 1928 Star
2376 1595 Star
1969 1913 Star
538 1286 Star
1660 349 Star
943 1901 Star
1371 2034 Star
2162 1795 Star
1035 1955 Star
1217 341 Star
2455 1453 Star
549 1015 Star
2067 510 Star
2373 1601 Star
572 925 Star
537 1286 Star
1663 353 Star
1836 1954 Star
1368 2037 Star
2159 1800 Star
1032 1957 Star
896 1875 Star
2273 1708 Star
1131 2007 Star
674 714 Star
919 472 Star
1962 1923 Star
731 630 Star
2496 1013 Star
606 838 Star
795 547 Star
612 1556 Star
2254 653 Star
1460 305 Star
658 1629 Star
1163 346 Star
1618 2037 Star
2438 866 Star
2009 482 Star
1488 2045 Star
1007 400 Star
935 1907 Star
1601 340 Star
553 1365 Star
1531 323 Star
1056 374 Star
537 1275 Star
2494 985 Star
1166 348 Star
552 1378 Star
763 582 Star
632 1594 Star
1755 1995 Star
2360 765 Star
549 1004 Star
675 702 Star
1535 327 Star
1059 376 Star
537 1275 Star
1667 339 Star
2523 1208 Star
976 1938 Star
533 1237 Star
631 1595 Star
1223 331 Star
2363 771 Star
1880 424 Star
676 703 Star
1539 330 Star
1062 379 Star
733 618 Star
654 1632 Star
542 1328 Star
1361 2027 Star
541 1043 Star
563 1405 Star
2200 592 Star
1414 331 Star
680 1669 Star
2077 507 Star
533 1225 Star
575 916 Star
536 1277 Star
1293 2037 Star
1175 356 Star
1358 2030 Star
1175 2020 Star
652 740 Star
889 1866 Star
705 654 Star
678 1670 Star
2080 512 Star
2364 1605 Star
2514 1069 Star
2406 1552 Star
2498 1011 Star
2522 1228 Star
802 538 Star
1172 2023 Star
654 741 Star
2206 603 Star
771 1774 Star
1119 2001 Star
2476 1408 Star
2443 864 Star
1070 385 Star
1481 326 Star
1951 442 Star
1546 2023 Star
551 994 Star
678 691 Star
773 589 Star
2203 1764 Star
1293 2021 Star
1806 1991 Star
1604 2035 Star
932 467 Star
1674 2014 Star
2408 816 Star
1955 447 Star
1417 318 Star
2479 967 Star
1125 365 Star
2365 1584 Star
2200 1770 Star
651 1622 Star
2153 570 Star
1361 334 Star
542 1033 Star
2496 1364 Star
733 1743 Star
1062 1983 Star
542 1305 Star
1344 2043 Star
1880 1938 Star
532 1215 Star
2197 1775 Star
2514 1271 Star
711 659 Star
531 1176 Star
2448 883 Star
2029 494 Star
744 625 Star
2502 1038 Star
2149 544 Star
1341 2046 Star
1131 370 Star
2274 674 Star
2193 1781 Star
2513 1278 Star
763 1779 Star
551 983 Star
1166 2013 Star
657 731 Star
2415 835 Star
564 944 Star
917 1905 Star
812 545 Star
967 1915 Star
2358 1603 Star
1076 375 Star
742 611 Star
647 1625 Star
1187 351 Star
1618 325 Star
2523 1167 Star
1306 336 Star
538 1087 Star
564 945 Star
915 1907 Star
531 1164 Star
1869 1952 Star
838 1829 Star
1762 375 Star
634 768 Star
533 1126 Star
2071 1846 Star
683 682 Star
2134 1805 Star
1009 1945 Star
1725 2012 Star
713 647 Star
817 548 Star
1865 1957 Star
776 564 Star
1934 1925 Star
2396 1563 Star
564 933 Star
1194 356 Star
1337 2033 Star
1156 2020 Star
558 1398 Star
2221 612 Star
533 1114 Star
981 413 Star
1861 1962 Star
2350 1621 Star
2517 1087 Star
2394 1569 Star
2504 1029 Star
2521 1246 Star
1334 2036 Star
938 442 Star
663 734 Star
535 1257 Star
2245 1726 Star
615 807 Star
957 1923 Star
2348 1628 Star
1927 1935 Star
2392 1575 Star
565 934 Star
540 1296 Star
670 1650 Star
596 845 Star
1001 1951 Star
2397 1542 Star
1273 2022 Star
1784 2000 Star
2466 1432 Star
1386 2057 Star
2042 496 Star
1453 2046 Star
1991 1905 Star
540 1296 Star
1637 345 Star
1143 364 Star
2285 677 Star
727 1721 Star
642 1615 Star
1197 344 Star
687 672 Star
696 1687 Star
1004 1935 Star
535 1245 Star
2507 1049 Star
616 795 Star
531 1155 Star
598 847 Star
831 1820 Star
725 1722 Star
1050 1962 Star
912 1881 Star
2290 1696 Star
600 1528 Star
2489 1388 Star
2424 845 Star
568 936 Star
2168 558 Star
823 539 Star
954 1910 Star
1386 2040 Star
620 1566 Star
534 1259 Star
1706 349 Star
2520 1237 Star
790 1790 Star
2121 1807 Star
556 1388 Star
534 1246 Star
642 1603 Star
2171 564 Star
2294 1669 Star
601 1515 Star
2343 1619 Star
1920 1925 Star
860 1872 Star
1260 2034 Star
997 425 Star
2460 1458 Star
691 1690 Star
2520 1127 Star
1262 333 Star
1507 2047 Star
828 542 Star
600 1516 Star
532 1208 Star
617 1567 Star
2508 1309 Star
534 1118 Star
1000 427 Star
693 676 Star
2462 920 Star
619 1554 Star
1704 2019 Star
1503 2050 Star
555 963 Star
599 1517 Star
1642 2015 Star
539 1066 Star
1986 454 Star
1448 315 Star
2047 1863 Star
695 677 Star
1383 2027 Star
539 1054 Star
1044 1951 Star
538 1300 Star
532 1157 Star
690 1677 Star
2056 497 Star
1439 2043 Star
1046 385 Star
1507 2030 Star
2043 1869 Star
1385 307 Star
2466 933 Star
1195 2023 Star
1272 342 Star
728 644 Star
2283 1693 Star
2524 1170 Star
669 714 Star
540 1068 Star
1993 465 Star
1455 321 Star
2040 1874 Star
1388 311 Star
2467 939 Star
1787 369 Star
644 750 Star
902 1874 Star
1561 2046 Star
1138 2005 Star
554 1378 Star
2376 1598 Star
571 927 Star
895 1893 Star
1307 2044 Star
1161 364 Star
1372 2036 Star
909 453 Star
646 751 Star
2190 598 Star
829 515 Star
2523 1184 Star
1336 331 Star
617 1543 Star
2000 475 Star
1462 328 Star
2033 1885 Star
1164 367 Star
1592 335 Star
1106 368 Star
762 598 Star
875 503 Star
578 1469 Star
699 666 Star
2467 918 Star
985 1934 Star
533 1238 Star
2512 1074 Star
2186 572 Star
837 535 Star
595 1507 Star
2331 1629 Star
1902 1931 Star
2377 1577 Star
1728 356 Star
2518 1256 Star
778 1785 Star
2468 924 Star
614 1545 Star
1279 331 Star
2400 814 Star
1940 449 Star
2129 534 Star
1362 2046 Star
1112 373 Star
2375 1583 Star
636 1582 Star
2517 1262 Star
835 520 Star
1863 388 Star
2522 1145 Star
851 1851 Star
2402 821 Star
1009 404 Star
1826 1971 Star
811 1820 Star
1806 392 Star
563 1420 Star
745 1738 Star
1080 1972 Star
774 1788 Star
964 433 Star
2522 1152 Star
848 1852 Star
536 1097 Star
1011 406 Star
2135 545 Star
809 1821 Star
588 866 Star
563 1420 Star
1469 318 Star
2027 1875 Star
705 671 Star
2091 1836 Star
611 1547 Star
2256 641 Star
536 1098 Star
657 1621 Star
606 815 Star
1616 2026 Star
1185 2000 Star
562 1421 Star
741 1741 Star
1943 435 Star
770 1790 Star
549 995 Star
1115 360 Star
768 589 Star
2210 1755 Star
561 957 Star
926 1916 Star
805 1824 Star
2522 1130 Star
1682 2009 Star
536 1086 Star
629 780 Star
532 1137 Star
1878 407 Star
2314 702 Star
542 1047 Star
1739 351 Star
575 1460 Star
2447 1466 Star
807 558 Star
1880 1960 Star
767 574 Star
1949 1927 Star
536 1280 Star
2499 1021 Star
611 831 Star
1352 2039 Star
1812 382 Star
654 744 Star
2410 1528 Star
1294 2023 Star
609 818 Star
2475 1417 Star
2444 873 Star
2021 486 Star
1475 2045 Star
2012 1896 Star
590 1499 Star
2319 714 Star
927 452 Star
656 745 Star
739 1729 Star
1071 1964 Star
709 660 Star
531 1178 Star
2446 879 Star
2025 492 Star
741 627 Star
562 946 Star
2145 542 Star
1345 2045 Star
1127 370 Star
532 1217 Star
1225 2033 Star
2514 1274 Star
766 1780 Star
551 984 Star
2145 1791 Star
655 732 Star
537 1088 Star
1060 1987 Star
542 1308 Star
1621 349 Star
2085 506 Star
532 1218 Star
628 1575 Star
878 1877 Star
849 515 Star
590 1487 Star
804 1798 Star
2449 892 Star
576 895 Star
882 1860 Star
1426 330 Star
553 998 Star
549 1360 Star
1404 2043 Star
1942 1918 Star
2401 1553 Star
647 1627 Star
2522 1229 Star
531 1179 Star
1819 373 Star
835 1848 Star
2416 844 Star
847 500 Star
1800 1984 Star
1598 2028 Star
1170 1997 Star
2496 1351 Star
1490 323 Star
1961 441 Star
1423 310 Star
552 986 Star
549 1348 Star
700 1700 Star
895 489 Star
565 948 Star
2158 564 Star
1367 327 Star
1167 2000 Star
1664 2011 Star
537 1077 Star
2512 1300 Star
855 520 Star
1114 1979 Star
798 1802 Star
698 1701 Star
1757 355 Star
647 1615 Star
2161 570 Star
1370 330 Star
544 1026 Star
2494 1364 Star
728 1736 Star
1054 1977 Star
1529 2028 Star
2483 975 Star
1136 362 Star
782 585 Star
2189 1775 Star
1059 1958 Star
716 652 Star
983 418 Star
2523 1155 Star
832 1836 Star
622 1579 Star
638 773 Star
1702 366 Star
585 1491 Star
2332 724 Star
940 447 Star
580 899 Star
535 1260 Star
2243 1735 Star
586 1478 Star
2523 1162 Star
661 724 Star
898 477 Star
1975 461 Star
1522 2035 Star
2486 988 Star
1591 2018 Star
1566 329 Star
1768 368 Star
868 1870 Star
534 1118 Star
554 976 Star
2109 544 Star
828 1839 Star
2519 1110 Star
569 1441 Star
1440 327 Star
2054 1875 Star
1373 317 Star
1841 401 Star
2037 473 Star
726 1725 Star
571 1428 Star
2431 1503 Star
670 1640 Star
2524 1175 Star
1646 2032 Star
2424 848 Star
567 939 Star
539 1300 Star
823 542 Star
1856 1955 Star
1387 2043 Star
1090 374 Star
2391 1563 Star
2505 1024 Star
584 1480 Star
791 1793 Star
546 1029 Star
582 888 Star
1258 333 Star
756 1760 Star
825 543 Star
601 1518 Star
532 1210 Star
1779 381 Star
569 1429 Star
1440 310 Star
556 978 Star
547 1340 Star
691 1692 Star
621 1555 Star
1709 2018 Star
1508 2050 Star
2292 1678 Star
1151 1997 Star
1646 2014 Star
903 466 Star
568 1430 Star
2384 773 Star
999 430 Star
1377 304 Star
1573 319 Star
2177 1778 Star
640 750 Star
538 1302 Star
532 1159 Star
693 1679 Star
556 1379 Star
1515 331 Star
1040 1973 Star
1447 317 Star
2048 1866 Star
1380 307 Star
1577 323 Star
1199 2023 Star
1268 341 Star
2428 1494 Star
789 1781 Star
1145 2002 Star
2487 1382 Star
2427 839 Star
1037 1975 Star
1508 2032 Star
558 980 Star
696 680 Star
1380 2033 Star
2170 1789 Star
643 752 Star
2426 1501 Star
787 1782 Star
597 1521 Star
669 716 Star
540 1070 Star
1048 390 Star
538 1290 Star
1654 350 Star
947 1904 Star
1377 2036 Star
2167 1795 Star
567 1419 Star
903 1876 Star
1562 2049 Star
1139 2007 Star
2484 1395 Star
2431 852 Star
1971 1919 Star
726 632 Star
1657 354 Star
1842 1955 Star
790 550 Star
1790 376 Star
854 1865 Star
1450 304 Star
2490 971 Star
2129 557 Star
531 1188 Star
2521 1128 Star
2504 1345 Star
748 1752 Star
1932 442 Star
1566 2027 Star
547 1007 Star
1636 2008 Star
540 1059 Star
1991 448 Star
2420 1520 Star
2491 977 Star
603 828 Star
1624 2038 Star
718 1704 Star
636 1598 Star
1212 328 Star
532 1150 Star
1139 1992 Star
816 1820 Star
913 460 Star
1995 453 Star
726 620 Star
2038 1862 Star
2452 1471 Star
531 1189 Star
540 1047 Star
1059 399 Star
537 1292 Star
532 1150 Star
548 1008 Star
2483 1380 Star
1529 328 Star
1028 1967 Star
1497 2026 Star
560 970 Star
701 671 Star
2469 934 Star
1186 2018 Star
1687 2025 Star
2401 823 Star
1008 407 Star
2131 542 Star
812 1823 Star
2521 1113 Star
2503 1330 Star
1238 2040 Star
2517 1272 Star
532 1138 Star
595 1498 Star
978 1943 Star
1525 307 Star
877 494 Star
1010 409 Star
544 1319 Star
2324 1650 Star
1892 1948 Star
1277 318 Star
634 1586 Star
888 1887 Star
1298 2039 Star
607 831 Star
531 1190 Star
541 1048 Star
572 907 Star
1749 2010 Star
2451 1456 Star
681 1674 Star
2075 512 Star
2368 1605 Star
2513 1068 Star
537 1282 Star
1672 353 Star
608 832 Star
798 542 Star
918 449 Star
1025 1954 Star
890 1871 Star
1544 2050 Star
1124 2004 Star
2478 1407 Star
2440 863 Star
2013 479 Star
1475 328 Star
1011 394 Star
932 1901 Star
682 1660 Star
1117 365 Star
2371 1577 Star
1468 304 Star
655 1625 Star
1170 344 Star
1352 333 Star
1180 2008 Star
650 732 Star
738 1746 Star
1069 1983 Star
1548 2029 Star
1609 340 Star
1120 368 Star
771 594 Star
632 1575 Star
886 1875 Star
2261 1723 Star
593 1488 Star
2523 1146 Star
1676 2020 Star
2407 821 Star
1067 1986 Star
543 1309 Star
1613 344 Star
2077 498 Star
1416 2036 Star
575 910 Star
2211 620 Star
1675 339 Star
2523 1211 Star
2523 1153 Star
842 1846 Star
1235 2012 Star
1743 2000 Star
2368 774 Star
1888 425 Star
803 1815 Star
928 456 Star
1951 1910 Star
2406 1543 Star
1679 343 Star
611 822 Star
531 1181 Star
543 1039 Star
562 1400 Star
2207 594 Star
770 1767 Star
1118 1994 Star
682 699 Star
931 458 Star
2019 470 Star
1482 318 Star
2014 1879 Star
712 665 Star
551 988 Star
1123 355 Star
2266 647 Star
537 1091 Star
652 1615 Star
1805 1983 Star
1603 2026 Star
1174 1998 Star
2023 475 Star
1486 322 Star
1956 439 Star
2439 1501 Star
2479 958 Star
1126 357 Star
1547 312 Star
2199 1761 Star
564 950 Star
917 1912 Star
1362 327 Star
607 1528 Star
1297 320 Star
888 473 Star
633 773 Star
852 521 Star
1891 410 Star
801 1803 Star
701 1702 Star
1222 2023 Star
649 1616 Star
2157 567 Star
1596 2034 Star
938 463 Star
656 723 Star
730 1738 Star
1058 1977 Star
1534 2027 Star
553 989 Star
549 1351 Star
1406 2029 Star
1219 2025 Star
633 760 Star
714 654 Star
980 418 Star
2523 1151 Star
835 1837 Star
624 1581 Star
636 775 Star
533 1132 Star
1112 1984 Star
1362 310 Star
1402 2032 Star
1216 2028 Star
634 761 Star
2437 1486 Star
2300 1684 Star
544 1029 Star
559 1390 Star
1459 2048 Star
1996 1905 Star
914 1900 Star
815 540 Star
1868 1944 Star
558 1404 Star
730 1725 Star
645 1619 Star
2167 584 Star
798 1791 Star
544 1029 Star
2040 501 Star
535 1249 Star
2251 1705 Star
614 800 Star
531 1159 Star
1864 1948 Star
2283 683 Star
1210 2033 Star
869 1872 Star
1272 2031 Star
586 1481 Star
686 677 Star
2455 899 Star
1006 1940 Star
2221 603 Star
2248 1711 Star
615 800 Star
790 1810 Star
604 1519 Star
1307 313 Star
538 1069 Star
571 1430 Star
1432 306 Star
554 979 Star
548 1341 Star
695 1693 Star
2519 1119 Star
1717 2012 Star
1516 2045 Star
667 1658 Star
1857 1958 Star
781 560 Star
1926 1926 Star
2391 1566 Star
1265 2036 Star
993 428 Star
689 679 Star
546 1031 Star
581 890 Star
1257 336 Star
1512 2049 Star
824 546 Star
602 1520 Star
828 1828 Star
620 1572 Star
640 766 Star
1262 2039 Star
1909 416 Star
2335 718 Star
546 1032 Star
622 1558 Star
1260 338 Star
754 1764 Star
990 412 Star
600 1521 Star
1648 2017 Star
902 469 Star
642 767 Star
1711 363 Star
2520 1256 Star
822 531 Star
947 441 Star
583 892 Star
2234 626 Star
534 1110 Star
993 414 Star
2524 1163 Star
1644 2021 Star
539 1071 Star
568 1433 Star
756 1750 Star
1097 1980 Star
786 1799 Star
2463 932 Star
1200 2026 Star
1266 344 Star
751 1767 Star
2287 1693 Star
2524 1169 Star
1640 2025 Star
1206 2005 Star
1988 465 Star
1449 323 Star
2045 1874 Star
1382 313 Star
952 445 Star
618 1560 Star
2240 638 Star
2426 1503 Star
2284 1699 Star
1838 1981 Star
1327 331 Star
1203 2008 Star
1991 470 Star
1506 2039 Star
662 1648 Star
545 1344 Star
1583 333 Star
617 1561 Star
533 1254 Star
2226 1752 Star
557 970 Star
546 1332 Star
688 1685 Star
992 1936 Star
861 1850 Star
639 1598 Star
2178 566 Star
2288 1672 Star
1858 408 Star
531 1203 Star
616 1562 Star
2246 649 Star
871 507 Star
1004 422 Star
2456 1461 Star
687 1686 Star
618 1548 Star
1699 2015 Star
748 1755 Star
1085 1990 Star
943 1911 Star
1590 341 Star
555 1371 Star
1438 2035 Star
570 920 Star
2518 1254 Star
1313 2030 Star
955 432 Star
987 1940 Star
533 1243 Star
535 1100 Star
581 1461 Star
940 1913 Star
2333 1634 Star
584 869 Star
647 758 Star
1726 362 Star
578 1475 Star
532 1140 Star
957 434 Star
615 1550 Star
1276 337 Star
2399 820 Star
1004 408 Star
1832 1972 Star
1630 2019 Star
915 464 Star
1998 461 Star
748 1742 Star
1085 1975 Star
778 1792 Star
960 436 Star
614 1551 Star
852 1856 Star
743 1759 Star
2276 1696 Star
1828 1976 Star
1626 2023 Star
917 466 Star
1027 1972 Star
1495 2032 Star
2032 1876 Star
702 675 Star
548 998 Star
1795 370 Star
850 1858 Star
2419 1508 Star
2273 1702 Star
2523 1181 Star
675 710 Star
920 467 Star
2005 471 Star
744 1745 Star
1079 1979 Star
1400 313 Star
548 999 Star
1110 363 Star
2254 647 Star
536 1102 Star
834 511 Star
1820 1986 Star
809 1828 Star
2522 1129 Star
1688 2010 Star
2400 805 Star
579 1451 Star
1403 316 Star
2090 1847 Star
1337 307 Star
1531 318 Star
1240 2027 Star
2517 1253 Star
703 662 Star
680 1677 Star
978 1931 Star
763 578 Star
2513 1077 Star
1220 324 Star
1674 360 Star
593 1503 Star
2325 1632 Star
1806 383 Star
652 749 Star
731 613 Star
655 1627 Star
2144 567 Star
2477 1416 Star
711 1698 Star
1951 1932 Star
1223 326 Star
2271 1687 Star
1128 1989 Star
1344 314 Star
2146 1816 Star
2501 1324 Star
2206 1772 Star
2516 1266 Star
532 1130 Star
2091 1827 Star
2153 1785 Star
651 735 Star
737 1749 Star
1015 401 Star
2139 542 Star
1351 2048 Star
1122 373 Star
2501 1331 Star
740 1734 Star
1073 1969 Star
2445 1485 Star
1604 321 Star
1175 2016 Star
1674 2027 Star
2409 830 Star
655 1615 Star
1814 1976 Star
1351 320 Star
1818 397 Star
2015 467 Star
1477 318 Star
2019 1877 Star
709 666 Star
2084 1838 Star
1119 355 Star
2262 644 Star
537 1093 Star
2263 1705 Star
1119 1997 Star
681 702 Star
1178 1998 Star
2018 472 Star
1481 321 Star
1067 1973 Star
2441 1498 Star
2477 954 Star
1122 358 Star
1542 311 Star
2203 1758 Star
563 952 Star
920 1913 Star
531 1171 Star
2523 1134 Star
1674 2009 Star
884 474 Star
1744 1985 Star
849 522 Star
1886 408 Star
2320 705 Star
543 1042 Star
1747 351 Star
563 952 Star
2153 564 Star
1361 329 Star
1172 2003 Star
1296 322 Star
537 1081 Star
2513 1299 Star
852 524 Star
1119 1982 Star
801 1806 Star
2452 911 Star
577 902 Star
879 1868 Star
765 1773 Star
1110 2004 Star
594 864 Star
532 1224 Star
2516 1089 Star
1737 1993 Star
1692 363 Star
1894 418 Star
799 1807 Star
544 1043 Star
1073 368 Star
535 1263 Star
1283 2025 Star
613 814 Star
963 1929 Star
532 1225 Star
2517 1096 Star
635 778 Star
533 1134 Star
1897 423 Star
797 1808 Star
2130 1824 Star
579 903 Star
535 1264 Star
2248 1735 Star
588 1482 Star
960 1930 Star
1659 2025 Star
1223 2010 Star
572 1444 Star
765 1760 Star
1110 1989 Star
795 1810 Star
606 1520 Star
558 1406 Star
537 1070 Star
2512 1284 Star
759 1777 Star
553 980 Star
957 1932 Star
2273 647 Star
1220 2012 Star
1726 2006 Star
1524 2040 Star
554 994 Star
688 694 Star
1564 334 Star
1002 1961 Star
1463 2030 Star
2002 1883 Star
616 816 Star
1337 2028 Star
602 1535 Star
1313 337 Star
538 1084 Star
646 1609 Star
910 1906 Star
1371 322 Star
1162 1995 Star
1660 2007 Star
538 1072 Star
571 1433 Star
1431 309 Star
554 981 Star
548 1343 Star
696 1695 Star
901 486 Star
567 943 Star
2165 566 Star
1586 2031 Star
544 1020 Star
660 716 Star
725 1731 Star
1050 1972 Star
1434 312 Star
992 431 Star
688 681 Star
694 1696 Star
1765 355 Star
1715 2019 Star
1514 2051 Star
2296 1678 Star
602 1523 Star
1652 2015 Star
899 470 Star
2509 1311 Star
534 1124 Star
1104 1978 Star
1371 306 Star
1393 2028 Star
727 1717 Star
1270 2020 Star
1781 1998 Star
2465 1431 Star
784 565 Star
1094 384 Star
754 615 Star
1987 1904 Star
540 1293 Star
667 1648 Star
1146 362 Star
556 1397 Star
1502 308 Star
1702 339 Star
619 806 Star
2463 1438 Star
786 567 Star
1097 386 Star
534 1242 Star
2507 1049 Star
1785 1975 Star
824 535 Star
1855 1946 Star
2290 683 Star
723 1719 Star
640 1613 Star
1203 344 Star
1572 2047 Star
1147 2008 Star
2487 1388 Star
2426 845 Star
1980 1914 Star
902 1897 Star
826 536 Star
1152 367 Star
532 1204 Star
2172 1794 Star
642 757 Star
2181 595 Star
1640 325 Star
944 1928 Star
820 1837 Star
2520 1120 Star
2506 1337 Star
534 1101 Star
619 794 Star
2345 745 Star
1150 1990 Star
2296 695 Star
904 460 Star
643 758 Star
2227 1755 Star
557 972 Star
1149 349 Star
532 1192 Star
1201 2013 Star
570 934 Star
724 638 Star
830 539 Star
598 1513 Star
531 1205 Star
1913 1929 Star
644 759 Star
871 509 Star
1003 425 Star
2456 1464 Star
2464 920 Star
2521 1134 Star
1269 334 Star
1500 2049 Star
2286 1681 Star
1861 416 Star
1326 317 Star
909 463 Star
566 1425 Star
1452 313 Star
2044 1863 Star
2455 1470 Star
531 1193 Star
2434 871 Star
637 1603 Star
2184 580 Star
1395 329 Star
1369 2051 Star
1106 379 Star
762 607 Star
1049 383 Star
1503 2028 Star
559 974 Star
698 675 Star
1585 322 Star
2166 1785 Star
567 1413 Star
1213 336 Star
1399 332 Star
548 1013 Star
554 1375 Star
1432 2045 Star
1970 1910 Star
2417 1538 Star
2493 996 Star
544 1336 Star
1372 2031 Star
2163 1791 Star
646 747 Star
2190 591 Star
532 1156 Star
594 1516 Star
2483 1392 Star
1530 338 Star
1055 387 Star
1496 2035 Star
2494 1003 Star
702 677 Star
2470 946 Star
1794 372 Star
851 1860 Star
2419 1511 Star
780 1780 Star
2523 1184 Star
674 713 Star
919 470 Star
1058 389 Star
1493 2039 Star
2030 1884 Star
939 1903 Star
687 1663 Star
1109 366 Star
2377 1570 Star
2216 1758 Star
559 963 Star
2136 559 Star
2323 1661 Star
588 874 Star
1279 327 Star
874 484 Star
579 1453 Star
2357 755 Star
2091 1850 Star
1336 310 Star
711 1715 Star
572 912 Star
1225 347 Star
2268 1717 Star
962 426 Star
979 1934 Star
850 1847 Star
876 485 Star
1219 326 Star
532 1145 Star
2088 1855 Star
1624 2012 Star
542 1054 Star
2003 454 Star
1465 310 Star
1017 420 Star
704 666 Star
1595 316 Star
541 1042 Star
1066 396 Star
735 632 Star
2272 1690 Star
1879 420 Star
1343 316 Star
542 1055 Star
1061 377 Star
732 617 Star
2496 994 Star
1171 352 Star
2308 683 Star
2442 881 Star
1027 1945 Star
737 633 Star
2269 1696 Star
1819 1974 Star
1346 319 Star
924 460 Star
1019 1966 Star
1486 2029 Star
2497 1001 Star
2445 1488 Star
2474 944 Star
1805 367 Star
1292 338 Star
2408 833 Star
2266 1702 Star
1123 1997 Star
679 703 Star
926 461 Star
2014 470 Star
1476 320 Star
2020 1880 Star
709 669 Star
550 992 Star
1118 358 Star
770 586 Star
536 1095 Star
654 1619 Star
1171 336 Star
1353 326 Star
610 1532 Star
2499 1346 Star
2406 805 Star
2514 1289 Star
2363 753 Star
2081 1846 Star
678 690 Star
705 1705 Star
1231 2022 Star
1022 410 Star
2149 561 Star
1356 329 Star
609 1533 Star
843 1838 Star
883 476 Star
631 777 Star
1284 2043 Star
590 1495 Star
805 539 Star
927 447 Star
1016 1954 Star
1238 343 Star
709 656 Star
811 557 Star
593 866 Star
532 1226 Star
627 1584 Star
632 778 Star
1281 2046 Star
2075 1857 Star
681 692 Star
1548 322 Star
577 904 Star
2214 617 Star
847 510 Star
2522 1209 Star
966 1929 Star
532 1227 Star
2516 1092 Star
1738 1996 Star
533 1136 Star
1117 1987 Star
1356 312 Star
544 1046 Star
577 905 Star
2217 623 Star
2252 1732 Star
589 1484 Star
606 1535 Star
656 729 Star
890 481 Star
573 1446 Star
767 1762 Star
1114 1989 Star
1360 316 Star
2131 1827 Star
1943 1912 Star
742 610 Star
2501 1005 Star
1186 349 Star
802 1795 Star
2451 892 Star
1013 1941 Star
2214 597 Star
2375 784 Star
1900 430 Star
1363 319 Star
1831 400 Star
2027 471 Star
1468 2030 Star
2006 1881 Star
920 1888 Star
675 1646 Star
1130 352 Star
832 1845 Star
2195 1757 Star
1031 402 Star
541 1306 Star
2305 1662 Star
595 856 Star
1302 315 Star
891 468 Star
2512 1293 Star
1426 308 Star
553 983 Star
2466 1449 Star
2454 905 Star
1218 2018 Star
1034 404 Star
540 1307 Star
531 1164 Star
1838 409 Star
834 1830 Star
1768 381 Star
637 769 Star
858 517 Star
1899 411 Star
796 1799 Star
2456 911 Star
625 1561 Star
1251 338 Star
1518 2051 Star
983 413 Star
597 857 Star
832 1832 Star
622 1576 Star
1727 1991 Star
1702 360 Star
1903 416 Star
2331 717 Star
545 1036 Star
580 895 Star
1255 341 Star
718 649 Star
2297 1680 Star
602 1525 Star
1653 2018 Star
538 1075 Star
2509 1313 Star
1264 2045 Star
2520 1255 Star
818 535 Star
2122 1823 Star
623 1563 Star
2229 626 Star
534 1114 Star
988 417 Star
601 1526 Star
663 721 Star
2421 835 Star
1046 1979 Star
1519 2033 Star
2487 988 Star
691 686 Star
1391 2034 Star
2179 1786 Star
1051 1960 Star
2174 586 Star
793 1787 Star
600 1527 Star
2489 1384 Star
2423 841 Star
1985 1912 Star
906 1898 Star
1322 2046 Star
955 1909 Star
2347 1609 Star
1202 2031 Star
863 1869 Star
2429 1503 Star
669 1637 Star
948 1928 Star
1322 333 Star
1209 2010 Star
1042 396 Star
1511 2041 Star
665 1652 Star
694 688 Star
2112 1840 Star
663 709 Star
1508 318 Star
1978 441 Star
908 1883 Star
1639 328 Star
2524 1182 Star
821 1839 Star
1205 2013 Star
567 1439 Star
1451 332 Star
1093 1990 Star
950 1912 Star
1380 2044 Star
2047 483 Star
755 606 Star
1712 355 Star
582 1478 Star
787 1792 Star
547 1026 Star
583 886 Star
863 1855 Star
2391 806 Star
1090 1993 Star
1845 1963 Star
787 557 Star
1099 377 Star
2384 1576 Star
2508 1037 Star
581 1478 Star
825 526 Star
950 436 Star
584 886 Star
2237 623 Star
534 1105 Star
582 1465 Star
945 1916 Star
821 1826 Star
2520 1101 Star
645 762 Star
1720 363 Star
2519 1260 Star
827 527 Star
1852 390 Star
1096 359 Star
534 1247 Star
2229 1737 Star
1084 1997 Star
1838 1973 Star
1635 2021 Star
540 1067 Star
1034 1973 Star
1505 2031 Star
2041 1871 Star
1387 308 Star
2467 935 Star
1193 2024 Star
1274 342 Star
746 1763 Star
664 1628 Star
1834 1977 Star
1632 2025 Star
1199 2003 Star
1702 2003 Star
1727 372 Star
2518 1273 Star
2349 739 Star
1859 399 Star
983 1949 Star
2382 1561 Star
872 500 Star
558 965 Star
1154 342 Star
814 1830 Star
2521 1121 Star
2504 1338 Star
2395 798 Star
1932 436 Star
1394 315 Star
2099 1842 Star
614 1557 Star
2380 1567 Star
2220 1755 Star
559 965 Star
2132 556 Star
798 564 Star
1896 1956 Star
1274 326 Star
535 1094 Star
580 1455 Star
1397 318 Star
548 1004 Star
671 701 Star
1525 319 Star
1727 354 Star
1221 347 Star
2272 1714 Star
958 427 Star
553 1379 Star
1423 2057 Star
1960 1928 Star
731 632 Star
2027 1892 Star
1831 1963 Star
1363 2044 Star
2064 490 Star
1430 2034 Star
1968 1898 Star
893 1879 Star
658 1632 Star
605 826 Star
552 1380 Star
762 583 Star
875 488 Star
1757 1995 Star
1404 325 Star
1602 344 Star
2068 495 Star
767 600 Star
573 916 Star
891 1881 Star
1302 2031 Star
595 1494 Star
589 878 Star
2252 632 Star
877 489 Star
628 790 Star
1552 2037 Star
683 1669 Star
2071 501 Star
533 1226 Star
2512 1055 Star
888 1882 Star
1298 2034 Star
607 828 Star
2307 686 Star
2442 884 Star
1028 1948 Star
1750 2004 Star
1548 2041 Star
1353 2053 Star
980 1922 Star
533 1226 Star
574 917 Star
2410 1545 Star
1671 347 Star
934 1895 Star
1602 327 Star
1177 2021 Star
651 741 Star
890 1867 Star
703 656 Star
679 1671 Star
2078 511 Star
2366 1604 Star
2514 1068 Star
2408 1551 Star
2498 1010 Star
1176 359 Star
1605 331 Star
1807 375 Star
842 1855 Star
2412 1517 Star
2264 1711 Star
607 816 Star
1610 2031 Star
1180 2003 Star
2499 1349 Star
2405 808 Star
576 1446 Star
1411 315 Star
550 995 Star
677 693 Star
1419 2027 Star
2205 1763 Star
1295 2021 Star
608 817 Star
2475 1413 Star
542 1034 Star
652 729 Star
736 1743 Star
1067 1981 Star
1545 2027 Star
679 1658 Star
1886 1933 Star
2366 1583 Star
2202 1769 Star
652 1623 Star
2151 570 Star
1359 335 Star
542 1034 Star
2497 1362 Star
1486 334 Star
1019 396 Star
1813 1968 Star
2317 1641 Star
1818 388 Star
2269 667 Star
737 1729 Star
1069 1964 Star
2442 1482 Star
1599 2043 Star
705 1695 Star
1077 393 Star
742 626 Star
562 945 Star
542 1307 Star
1620 347 Star
2084 502 Star
532 1217 Star
1222 2033 Star
2514 1276 Star
765 1780 Star
551 984 Star
1168 2013 Star
1665 2027 Star
537 1087 Star
1024 400 Star
2150 549 Star
811 546 Star
969 1916 Star
532 1217 Star
578 908 Star
535 1269 Star
1282 2033 Star
2522 1225 Star
531 1178 Star
2139 1798 Star
560 1398 Star
536 1256 Star
2375 786 Star
1112 1994 Star
685 698 Star
1171 1995 Star
2026 474 Star
1489 320 Star
1061 1971 Star
921 1890 Star
676 1648 Star
1129 355 Star
1550 311 Star
2196 1760 Star
565 947 Star
914 1910 Star
1365 325 Star
1833 407 Star
837 1832 Star
1763 379 Star
1736 1985 Star
1275 2039 Star
587 1488 Star
2325 708 Star
2133 1810 Star
578 896 Star
1247 338 Star
1523 2050 Star
817 550 Star
596 859 Star
532 1219 Star
623 1577 Star
1732 1989 Star
1697 359 Star
1898 414 Star
2328 714 Star
545 1038 Star
1006 1950 Star
873 1865 Star
760 1769 Star
1103 2001 Star
597 860 Star
833 1835 Star
622 1578 Star
1728 1994 Star
1701 363 Star
2521 1251 Star
816 536 Star
2126 1821 Star
580 898 Star
2225 623 Star
2244 1731 Star
587 1477 Star
2523 1158 Star
1310 327 Star
897 475 Star
2510 1316 Star
2379 778 Star
1106 1984 Star
792 1805 Star
2123 1826 Star
623 1565 Star
2228 629 Star
533 1117 Star
988 420 Star
1853 1976 Star
1651 2025 Star
1216 2008 Star
1977 463 Star
1520 2036 Star
2487 990 Star
1589 2019 Star
2119 1832 Star
582 899 Star
534 1260 Star
860 508 Star
585 1478 Star
548 1337 Star
784 572 Star
580 886 Star
1253 328 Star
2383 790 Star
1913 434 Star
788 1807 Star
602 1516 Star
1310 311 Star
1503 317 Star
1973 439 Star
2430 1505 Star
669 1640 Star
1141 350 Star
2282 655 Star
1210 2013 Star
568 1441 Star
1513 2043 Star
1319 2051 Star
1853 1957 Star
783 557 Star
1092 375 Star
2389 1566 Star
1708 353 Star
1909 410 Star
790 1793 Star
546 1028 Star
582 887 Star
1260 334 Star
1509 2047 Star
826 543 Star
600 1517 Star
532 1209 Star
618 1569 Star
2508 1308 Star
534 1119 Star
998 428 Star
692 677 Star
2461 919 Star
2520 1133 Star
1263 336 Star
2390 809 Star
1091 1995 Star
601 851 Star
1320 320 Star
1785 387 Star
2507 1314 Star
1256 2040 Star
1916 419 Star
786 1795 Star
2463 925 Star
1200 2021 Star
641 750 Star
725 644 Star
2287 1686 Star
547 1017 Star
556 1378 Star
718 1729 Star
1038 1973 Star
1449 318 Star
1094 1978 Star
784 1797 Star
2110 1828 Star
1781 364 Star
1270 342 Star
749 1764 Star
2284 1692 Star
2524 1169 Star
668 715 Star
540 1069 Star
1991 464 Star
1453 322 Star
2042 1873 Star
1386 311 Star
2107 1834 Star
617 1557 Star
2243 637 Star
747 1765 Star
2282 1698 Star
1835 1980 Star
1331 329 Star
1200 2005 Star
1995 469 Star
725 631 Star
660 1645 Star
544 1341 Star
1586 331 Star
1788 373 Star
2246 643 Star
535 1109 Star
663 1631 Star
938 1924 Star
2329 1655 Star
1900 1954 Star
1270 326 Star
867 486 Star
622 790 Star
2350 748 Star
959 446 Star
819 1817 Star
715 1717 Star
1976 1891 Star
2191 603 Star
1313 2025 Star
2523 1189 Star
673 718 Star
2434 861 Star
1056 395 Star
1463 332 Star
1082 1987 Star
2123 528 Star
688 1668 Star
670 704 Star
714 1718 Star
1032 1963 Star
896 1880 Star
1656 333 Star
1131 2013 Star
984 1937 Star
533 1240 Star
2224 1731 Star
625 791 Star
1560 2032 Star
1364 2046 Star
1110 374 Star
2376 1582 Star
637 1583 Star
2517 1261 Star
834 521 Star
960 432 Star
2522 1144 Star
852 1852 Star
2401 820 Star
1007 405 Star
1828 1971 Star
1337 319 Star
917 461 Star
2001 460 Star
1463 315 Star
2032 1870 Star
1396 304 Star
2097 1830 Star
613 1548 Star
850 1853 Star
535 1098 Star
1010 407 Star
2133 544 Star
811 1822 Star
587 867 Star
1692 2000 Star
1737 369 Star
2516 1274 Star
2355 739 Star
595 1498 Star
814 1806 Star
1528 309 Star
1243 2020 Star
1012 409 Star
930 1916 Star
1619 2026 Star
1187 2000 Star
562 1422 Star
742 1742 Star
1941 435 Star
772 1792 Star
968 437 Star
674 693 Star
710 1708 Star
1240 2022 Star
1015 411 Star
2140 556 Star
2320 1658 Star
1886 1955 Star
849 1840 Star
1744 378 Star
1755 1984 Star
842 527 Star
1876 407 Star
2312 701 Star
708 1709 Star
1236 2025 Star
1018 413 Star
543 1320 Star
2317 1664 Star
590 870 Star
533 1230 Star
630 1588 Star
629 782 Star
1290 2046 Star
1879 412 Star
531 1191 Star
923 451 Star
562 1411 Star
2206 611 Star
841 512 Star
2523 1201 Star
550 1372 Star
709 1695 Star
1070 391 Star
738 627 Star
2500 1026 Star
1125 1987 Star
1347 312 Star
543 1050 Star
1018 1959 Star
735 611 Star
563 960 Star
542 1321 Star
2474 1422 Star
769 578 Star
1944 1936 Star
2202 585 Star
2501 1033 Star
1814 1970 Star
2318 1644 Star
591 858 Star
2500 1330 Star
2200 1778 Star
1070 1967 Star
2443 1485 Star
531 1180 Star
2446 885 Star
1020 1942 Star
1470 2052 Star
653 1612 Star
1810 1975 Star
2323 725 Star
592 858 Star
560 1413 Star
736 1733 Star
1067 1969 Star
711 664 Star
551 986 Star
1122 353 Star
838 1848 Star
2203 1751 Star
563 948 Star
920 1909 Star
800 1816 Star
593 859 Star
1674 2003 Star
536 1077 Star
575 1438 Star
2366 749 Star
2077 1843 Star
550 1349 Star
2450 898 Star
576 897 Star
1733 2010 Star
541 1310 Star
2309 1662 Star
1872 1955 Star
840 1833 Star
626 1578 Star
875 1881 Star
1280 2039 Star
588 1490 Star
531 1181 Star
930 442 Star
560 1401 Star
879 1864 Star
1528 2049 Star
672 1666 Star
1869 1959 Star
2355 1617 Star
2516 1082 Star
2398 1565 Star
563 937 Star
1190 360 Star
1622 336 Star
1824 382 Star
660 737 Star
2218 614 Star
763 1771 Star
1107 2001 Star
1865 1964 Star
2352 1623 Star
1934 1932 Star
2396 1571 Star
564 937 Star
1803 1965 Star
1337 2039 Star
935 446 Star
558 1402 Star
743 603 Star
647 1617 Star
2162 575 Star
1590 2039 Star
2451 883 Star
2493 1370 Star
727 1739 Star
1053 1980 Star
1431 321 Star
554 989 Star
686 689 Star
2356 1596 Star
2188 1780 Star
635 761 Star
2436 1489 Star
2298 1686 Star
544 1028 Star
2039 498 Star
726 1740 Star
1994 1907 Star
912 1900 Star
2305 1653 Star
596 850 Star
557 1403 Star
729 1725 Star
644 1619 Star
1194 347 Star
797 1791 Star
545 1029 Star
2043 503 Star
535 1249 Star
2506 1051 Star
910 1902 Star
819 541 Star
959 1912 Star
2351 1608 Star
622 1569 Star
534 1262 Star
1699 347 Star
585 1480 Star
687 676 Star
2456 902 Star
1004 1940 Star
2223 605 Star
2383 793 Star
1912 436 Star
1586 2026 Star
945 453 Star
2492 1355 Star
1456 2032 Star
1995 1888 Star
1200 352 Star
1633 330 Star
2524 1180 Star
1645 2036 Star
2424 853 Star
857 496 Star
1785 1988 Star
546 1354 Star
697 1678 Star
2491 1362 Star
1505 324 Star
566 928 Star
1203 355 Star
1327 2032 Star
1838 382 Star
2284 664 Star
749 594 Star
859 497 Star
1781 1993 Star
2465 1425 Star
784 561 Star
1094 380 Star
754 611 Star
567 928 Star
907 1890 Star
1640 338 Star
2524 1194 Star
2287 670 Star
750 595 Star
2237 1731 Star
584 1469 Star
949 1919 Star
532 1212 Star
581 877 Star
2385 1581 Star
568 929 Star
2424 1527 Star
2488 985 Star
546 1342 Star
2290 676 Star
723 1715 Star
1263 2021 Star
620 803 Star
2116 540 Star
2338 1639 Star
1913 1942 Star
1259 320 Star
642 1595 Star
618 790 Star
826 532 Star
1850 396 Star
584 892 Star
534 1252 Star
2231 1743 Star
556 968 Star
944 1923 Star
2335 1645 Star
583 879 Star
1708 2004 Star
753 1751 Star
2043 1876 Star
1576 2020 Star
2108 1836 Star
1783 372 Star
858 1865 Star
2425 1506 Star
1643 324 Star
2524 1179 Star
669 718 Star
2430 851 Star
1973 1918 Star
725 634 Star
1655 354 Star
1158 367 Star
1376 2040 Star
1787 376 Star
856 1867 Star
535 1111 Star
2489 970 Star
2126 556 Star
532 1189 Star
618 1547 Star
1997 477 Star
749 1754 Star
1929 442 Star
1569 2028 Star
547 1008 Star
1638 2008 Star
540 1060 Star
1989 447 Star
538 1280 Star
662 1635 Star
2524 1192 Star
672 720 Star
719 1705 Star
637 1599 Star
1210 329 Star
1395 323 Star
689 1671 Star
670 706 Star
1523 325 Star
1974 1899 Star
897 1883 Star
661 1636 Star
2523 1199 Star
985 1940 Star
533 1242 Star
2225 1734 Star
624 794 Star
2126 536 Star
794 555 Star
1902 1938 Star
534 1230 Star
2510 1047 Star
895 1884 Star
1307 2034 Star
604 831 Star
2300 680 Star
2437 877 Star
1036 1949 Star
732 638 Star
532 1152 Star
594 1513 Star
673 708 Star
541 1062 Star
1028 1970 Star
1462 318 Star
2033 1872 Star
1395 307 Star
2470 939 Star
1794 367 Star
851 1856 Star
2193 591 Star
780 1776 Star
549 1011 Star
2069 506 Star
2372 1597 Star
1963 1914 Star
730 624 Star
2495 1003 Star
543 1334 Star
2471 946 Star
1798 371 Star
848 1858 Star
2418 1510 Star
2272 1704 Star
604 819 Star
1620 2028 Star
1188 2003 Star
2007 473 Star
743 1744 Star
1940 438 Star
1402 313 Star
549 999 Star
553 1360 Star
766 592 Star
880 498 Star
560 960 Star
2139 558 Star
803 560 Star
1887 1957 Star
850 1843 Star
632 1589 Star
627 783 Star
841 529 Star
1132 1985 Star
2311 704 Star
2150 1807 Star
1025 1957 Star
2202 608 Star
838 513 Star
1123 2007 Star
551 1374 Star
712 1697 Star
1066 391 Star
736 628 Star
560 948 Star
592 1502 Star
2324 1634 Star
1809 385 Star
653 748 Star
1469 308 Star
1019 418 Star
705 663 Star
531 1181 Star
541 1039 Star
2018 489 Star
1478 2048 Star
2016 1899 Star
1819 1969 Star
2321 1640 Star
589 860 Star
2265 667 Star
1231 2033 Star
1943 423 Star
770 1782 Star
2474 937 Star
542 1039 Star
563 1401 Star
736 1749 Star
1017 401 Star
543 1311 Star
1349 2049 Star
1124 373 Star
2500 1333 Star
739 1734 Star
1071 1969 Star
709 665 Star
550 988 Star
2523 1158 Star
841 1849 Star
2207 1748 Star
562 950 Star
923 1910 Star
803 1817 Star
591 861 Star
1679 2002 Star
1750 371 Star
2514 1282 Star
2363 746 Star
1881 400 Star
806 1801 Star
2448 894 Star
575 899 Star
1738 2009 Star
542 1312 Star
531 1170 Star
592 862 Star
1292 317 Star
884 472 Star
631 774 Star
533 1131 Star
977 434 Star
804 1803 Star
543 1041 Star
576 900 Star
1238 338 Star
709 653 Star
674 1667 Star
969 1923 Star
2358 1614 Star
2516 1078 Star
2401 1561 Star
2501 1020 Star
613 826 Star
1345 2035 Star
929 445 Star
1013 1951 Star
880 1867 Star
766 1772 Star
975 417 Star
1870 1962 Star
773 570 Star
1938 1930 Star
2399 1567 Star
2502 1027 Star
588 1493 Star
810 538 Star
2135 1815 Star
1011 1953 Star
535 1262 Star
849 507 Star
612 813 Star
2096 530 Star
1397 2056 Star
2031 490 Star
1464 2045 Star
2002 1900 Star
918 1899 Star
1338 2042 Star
593 851 Star
559 1405 Star
742 606 Star
1281 2025 Star
614 814 Star
2099 535 Star
777 573 Star
1931 1940 Star
1242 325 Star
2504 1040 Star
586 1495 Star
2329 725 Star
937 450 Star
1939 1911 Star
2399 1546 Star
853 510 Star
2522 1222 Star
2103 540 Star
832 1841 Star
2518 1105 Star
571 1444 Star
1433 327 Star
2061 1872 Star
1367 317 Star
1834 398 Star
2030 470 Star
729 1727 Star
572 1431 Star
758 1777 Star
553 980 Star
956 1933 Star
2275 649 Star
1218 2013 Star
1723 2008 Star
1522 2042 Star
669 1658 Star
547 1355 Star
1566 335 Star
1932 1921 Star
2395 1559 Star
1698 350 Star
586 1483 Star
531 1174 Star
1154 2016 Star
1649 2035 Star
535 1252 Star
2247 1716 Star
1790 1986 Star
547 1355 Star
699 1679 Star
2493 1358 Star
1501 323 Star
1996 1890 Star
1199 355 Star
1332 2031 Star
1834 380 Star
2281 661 Star
535 1253 Star
533 1110 Star
586 1470 Star
955 1918 Star
781 562 Star
1090 380 Star
751 612 Star
566 930 Star
910 1890 Star
1635 337 Star
1837 384 Star
665 731 Star
748 597 Star
1271 2018 Star
1196 337 Star
2465 1428 Star
1384 2052 Star
2044 491 Star
1508 330 Star
1045 1974 Star
1440 317 Star
2055 1863 Star
691 682 Star
532 1202 Star
538 1060 Star
1045 408 Star
2174 580 Star
1577 2040 Star
1380 2056 Star
1096 385 Star
2386 1584 Star
567 931 Star
906 1894 Star
1322 2041 Star
602 1510 Star
1090 365 Star
2391 1550 Star
863 503 Star
583 1473 Star
2115 542 Star
2339 1642 Star
1914 1945 Star
1713 2002 Star
2386 787 Star
1096 1983 Star
785 1802 Star
1848 398 Star
1093 367 Star
2389 1556 Star
2231 1746 Star
556 971 Star
945 1926 Star
1325 331 Star
1205 2008 Star
1989 470 Star
1508 2039 Star
663 1650 Star
696 685 Star
546 1010 Star
1096 370 Star
755 602 Star
568 920 Star
1208 347 Star
823 520 Star
1142 2011 Star
669 721 Star
2429 854 Star
570 933 Star
724 636 Star
1312 2050 Star
602 845 Star
788 553 Star
1914 1926 Star
2384 1569 Star
1255 2032 Star
1917 411 Star
695 672 Star
2463 916 Star
584 883 Star
861 1852 Star
534 1101 Star
582 1462 Star
2118 528 Star
1588 341 Star
2487 1369 Star
1518 324 Star
1979 1897 Star
1215 353 Star
1650 335 Star
1851 384 Star
989 1941 Star
2240 622 Star
534 1102 Star
581 1462 Star
942 1914 Star
2334 1633 Star
1907 1936 Star
1706 1993 Star
639 1588 Star
2518 1260 Star
830 524 Star
2523 1201 Star
586 884 Star
533 1244 Star
870 494 Star
624 796 Star
2125 539 Star
816 1825 Star
2520 1108 Star
1702 1997 Star
1727 366 Star
622 782 Star
832 526 Star
597 1501 Star
1102 359 Star
760 591 Star
873 496 Star
1005 410 Star
545 1323 Star
2329 1646 Star
1900 1946 Star
1698 2001 Star
1731 371 Star
623 783 Star
532 1142 Star
596 1502 Star
818 1810 Star
1522 310 Star
1248 2022 Star
579 1464 Star
2131 550 Star
2326 1652 Star
587 872 Star
1695 2006 Star
871 480 Star
624 784 Star
532 1143 Star
606 835 Star
531 1194 Star
2158 1799 Star
1031 1956 Star
895 1873 Star
700 662 Star
958 423 Star
675 713 Star
920 470 Star
1961 1922 Star
731 628 Star
2496 1012 Star
1831 1957 Star
1363 2039 Star
612 1554 Star
2255 652 Star
1461 304 Star
658 1628 Star
1164 344 Star
531 1182 Star
2522 1135 Star
1281 327 Star
535 1092 Star
578 1453 Star
532 1144 Star
968 445 Star
812 1814 Star
918 454 Star
563 1415 Star
537 1273 Star
1664 333 Star
1167 347 Star
551 1377 Star
764 581 Star
2514 1083 Star
2194 579 Star
2273 1686 Star
1130 1990 Star
1342 314 Star
2148 1816 Star
2502 1323 Star
2208 1772 Star
1938 421 Star
773 1784 Star
2472 933 Star
541 1041 Star
564 1403 Star
1480 2051 Star
560 951 Star
1820 1971 Star
2316 719 Star
1811 392 Star
1020 1964 Star
1487 2026 Star
562 965 Star
2446 1484 Star
1601 321 Star
1177 2016 Star
1676 2027 Star
1476 2054 Star
533 1145 Star
590 1506 Star
1614 2021 Star
926 460 Star
1017 1966 Star
1483 2030 Star
2498 1003 Star
2444 1490 Star
550 991 Star
2523 1161 Star
842 1851 Star
2410 836 Star
2264 1704 Star
1121 1997 Star
680 703 Star
1819 401 Star
2499 1343 Star
2405 802 Star
2514 1285 Star
533 1133 Star
974 434 Star
677 689 Star
2447 897 Star
1741 347 Star
1739 2012 Star
2446 1462 Star
676 1669 Star
2085 516 Star
532 1224 Star
629 1582 Star
536 1276 Star
1682 354 Star
2522 1233 Star
805 538 Star
926 446 Star
1017 1952 Star
1237 341 Star
709 655 Star
675 1670 Star
1875 1960 Star
770 572 Star
1943 1928 Star
535 1277 Star
2501 1023 Star
589 1495 Star
807 539 Star
2139 1812 Star
1014 1954 Star
2213 614 Star
2256 1722 Star
2522 1205 Star
2091 527 Star
1402 2055 Star
1077 388 Star
743 622 Star
562 942 Star
1809 1966 Star
809 541 Star
931 449 Star
658 742 Star
1482 308 Star
564 955 Star
541 1316 Star
1596 2041 Star
2448 882 Star
2030 493 Star
744 624 Star
563 942 Star
919 1902 Star
811 542 Star
1875 1941 Star
559 1407 Star
1485 311 Star
1686 340 Star
1185 347 Star
2470 1432 Star
532 1227 Star
1932 1943 Star
2212 593 Star
2504 1043 Star
917 1903 Star
813 544 Star
967 1913 Star
2357 1602 Star
1759 369 Star
874 1874 Star
853 513 Star
588 1484 Star
682 679 Star
700 1695 Star
578 892 Star
878 1857 Star
1432 330 Star
554 995 Star
687 695 Star
1561 334 Star
1080 376 Star
745 611 Star
2502 1015 Star
2521 1231 Star
531 1176 Star
1159 2016 Star
1654 2033 Star
2419 846 Star
851 498 Star
1794 1985 Star
2470 1411 Star
544 1021 Star
2033 478 Star
1462 2034 Star
2000 1888 Star
916 1890 Star
672 1646 Star
2523 1179 Star
2277 658 Star
535 1254 Star
2247 1719 Star
615 805 Star
2101 523 Star
1392 2049 Star
1086 380 Star
749 613 Star
565 932 Star
541 1294 Star
2484 971 Star
595 843 Star
532 1203 Star
2423 859 Star
567 945 Star
540 1307 Star
1376 329 Star
545 1022 Star
2492 1367 Star
2419 825 Star
1973 452 Star
1435 316 Star
555 984 Star
547 1346 Star
1395 2029 Star
1210 2024 Star
1055 1956 Star
539 1307 Star
531 1165 Star
545 1023 Star
2491 1374 Star
723 1734 Star
1977 457 Star
1439 320 Star
2056 1866 Star
690 685 Star
532 1204 Star
538 1062 Star
1052 1958 Star
539 1308 Star
794 1786 Star
2456 893 Star
2047 500 Star
1448 2048 Star
567 934 Star
1788 1975 Star
822 536 Star
598 845 Star
830 1819 Star
1503 312 Star
1704 343 Star
1201 345 Star
1574 2047 Star
546 1024 Star
2050 505 Star
534 1244 Star
2508 1054 Star
617 795 Star
532 1154 Star
1854 1951 Star
2291 688 Star
900 459 Star
862 1869 Star
2232 1748 Star
996 421 Star
2461 1450 Star
692 1687 Star
582 884 Star
1710 2010 Star
534 1102 Star
618 795 Star
1382 319 Star
951 450 Star
826 1822 Star
2171 1799 Star
2508 1301 Star
1442 306 Star
2487 969 Star
599 833 Star
2287 661 Star
1203 2014 Star
569 936 Star
538 1297 Star
2290 1674 Star
1855 411 Star
824 1823 Star
1785 382 Star
568 1426 Star
1446 310 Star
557 974 Star
546 1336 Star
689 1689 Star
619 1552 Star
1703 2018 Star
1502 2049 Star
2287 1680 Star
1858 415 Star
1324 318 Star
907 464 Star
567 1426 Star
1449 313 Star
1004 427 Star
695 675 Star
1579 318 Star
539 1052 Star
1053 403 Star
538 1298 Star
532 1156 Star
690 1676 Star
2057 496 Star
1438 2041 Star
1047 384 Star
1506 2028 Star
2491 988 Star
545 1337 Star
1378 2029 Star
539 1053 Star
1040 1952 Star
1765 2002 Star
694 662 Star
1368 2055 Star
992 1927 Star
2378 1591 Star
571 925 Star
538 1286 Star
660 1642 Star
1159 360 Star
531 1196 Star
540 1053 Star
1038 1954 Star
1762 2006 Star
696 663 Star
687 1678 Star
989 1929 Star
534 1235 Star
2511 1059 Star
1770 1979 Star
833 530 Star
1839 1951 Star
531 1196 Star
540 1054 Star
1035 1956 Star
1217 343 Star
698 664 Star
549 1016 Star
2482 1398 Star
2434 855 Star
1965 1920 Star
729 630 Star
657 1644 Star
1836 1956 Star
793 547 Star
1796 377 Star
850 1863 Star
1456 303 Star
660 1629 Star
1159 345 Star
531 1184 Star
2521 1131 Star
645 736 Star
2398 807 Star
1079 1985 Star
1400 319 Star
548 1004 Star
1630 2008 Star
541 1055 Star
1969 1895 Star
2197 608 Star
1306 2026 Star
2523 1196 Star
2074 522 Star
533 1237 Star
633 1594 Star
1217 327 Star
532 1146 Star
2090 1855 Star
1626 2012 Star
541 1056 Star
2001 454 Star
2415 1529 Star
560 966 Star
543 1328 Star
552 1379 Star
763 583 Star
1246 2012 Star
1755 1997 Star
1407 326 Star
683 1668 Star
552 1366 Star
1424 2038 Star
573 915 Star
537 1276 Star
1666 340 Star
2523 1209 Star
976 1939 Star
765 585 Star
631 1596 Star
1223 332 Star
2363 773 Star
1880 425 Star
676 704 Star
1539 332 Star
1062 380 Star
733 619 Star
654 1633 Star
542 1329 Star
1600 324 Star
1178 2019 Star
651 740 Star
1227 335 Star
1546 2042 Star
1351 2054 Star
978 1922 Star
2367 1601 Star
1955 1915 Star
735 620 Star
2497 1006 Star
2444 1493 Star
550 993 Star
1116 359 Star
2259 646 Star
537 1265 Star
2265 1707 Star
607 815 Star
679 706 Star
927 464 Star
1067 384 Star
1477 324 Star
1948 439 Star
1550 2021 Star
2476 956 Star
1119 361 Star
771 588 Star
2206 1760 Star
654 1621 Star
1810 1988 Star
1608 2032 Star
1178 2004 Star
1678 2011 Star
2406 811 Star
1951 444 Star
2364 758 Star
2080 1851 Star
1347 307 Star
1542 318 Star
1230 2026 Star
1023 413 Star
2445 1472 Star
2312 1670 Star
2523 1142 Star
843 1840 Star
884 479 Star
2513 1301 Star
533 1137 Star
551 995 Star
551 1357 Star
1414 2032 Star
630 1572 Star
882 1872 Star
845 511 Star
2522 1207 Star
968 1930 Star
532 1228 Star
2516 1091 Star
1740 1996 Star
2369 770 Star
2073 1862 Star
1608 2014 Star
544 1047 Star
1948 1906 Star
536 1267 Star
847 512 Star
2522 1214 Star
594 869 Star
1299 332 Star
1230 2010 Star
1737 2000 Star
2260 1698 Star
588 1499 Star
2325 725 Star
1825 395 Star
2021 465 Star
734 1730 Star
1064 1967 Star
2439 1491 Star
1615 322 Star
1166 2014 Star
657 732 Star
1463 2054 Star
2374 783 Star
1898 430 Star
1361 319 Star
1828 399 Star
2025 471 Star
1470 2030 Star
2009 1880 Star
922 1889 Star
676 1647 Star
1128 353 Star
834 1846 Star
2197 1757 Star
564 946 Star
2155 557 Star
531 1165 Star
595 857 Star
1299 315 Star
889 469 Star
2512 1292 Star
2371 755 Star
2071 1847 Star
683 683 Star
2453 904 Star
1220 2018 Star
1032 405 Star
913 1910 Star
1368 326 Star
940 459 Star
1663 2010 Star
537 1075 Star
572 1437 Star
2373 762 Star
2067 1853 Star
549 1347 Star
1556 316 Star
1217 2021 Star
1035 407 Star
2438 1476 Star
2301 1674 Star
604 1526 Star
1660 2014 Star
894 472 Star
2511 1306 Star
533 1128 Star
989 434 Star
1364 306 Star
696 1700 Star
625 1563 Star
635 757 Star
2436 1482 Star
531 1167 Star
1159 2004 Star
1656 2018 Star
538 1077 Star
2510 1312 Star
1267 2045 Star
584 1489 Star
2332 722 Star
2458 923 Star
1765 362 Star
870 1866 Star
757 1770 Star
553 974 Star
1156 2006 Star
662 722 Star
2420 834 Star
1047 1980 Star
1521 2034 Star
2486 986 Star
690 687 Star
1393 2035 Star
1208 2029 Star
637 759 Star
2432 1495 Star
532 1168 Star
601 1528 Star
2490 1383 Star
2422 840 Star
567 936 Star
1789 1978 Star
2299 1659 Star
1146 368 Star
532 1207 Star
1204 2032 Star
865 1870 Star
534 1117 Star
2484 958 Star
949 1929 Star
1319 334 Star
904 479 Star
1983 470 Star
1445 329 Star
2050 1879 Star
1583 2024 Star
948 451 Star
1653 2004 Star
723 1724 Star
570 1427 Star
1437 306 Star
555 976 Star
947 1931 Star
788 573 Star
2520 1122 Star
1711 2012 Star
1448 333 Star
1095 1991 Star
2109 522 Star
1578 339 Star
2045 483 Star
754 607 Star
1710 355 Star
582 1479 Star
2337 714 Star
946 435 Star
556 1390 Star
534 1248 Star
2237 1725 Star
619 799 Star
949 1915 Star
1379 2048 Star
2049 488 Star
1446 2037 Star
1984 1897 Star
905 1887 Star
665 1641 Star
599 836 Star
2290 670 Star
534 1248 Star
2234 1731 Star
620 799 Star
2116 533 Star
531 1210 Star
582 874 Star
1712 1994 Star
642 1592 Star
902 1889 Star
1317 2036 Star
2524 1200 Star
990 1946 Star
754 594 Star
866 498 Star
1086 1998 Star
1840 1972 Star
1326 323 Star
909 468 Star
645 764 Star
1721 367 Star
620 787 Star
828 530 Star
1853 394 Star
585 889 Star
2241 634 Star
2228 1742 Star
1000 414 Star
2123 544 Star
818 1830 Star
584 876 Star
862 1844 Star
2510 1055 Star
1774 1977 Star
830 531 Star
1844 1949 Star
2298 688 Star
1516 312 Star
1717 345 Star
580 1469 Star
545 1328 Star
687 1680 Star
990 1932 Star
1269 324 Star
867 484 Star
622 788 Star
532 1147 Star
604 839 Star
531 1199 Star
2163 1799 Star
566 1418 Star
899 1877 Star
2277 1707 Star
1135 2008 Star
672 717 Star
916 474 Star
1966 1922 Star
728 632 Star
1662 357 Star
1837 1958 Star
1369 2041 Star
1106 369 Star
762 599 Star
875 504 Star
578 1470 Star
699 667 Star
2467 919 Star
985 1935 Star
855 1849 Star
871 487 Star
1213 327 Star
532 1148 Star
1138 1991 Star
2306 706 Star
1798 384 Star
648 754 Star
1244 2033 Star
1086 1968 Star
700 668 Star
800 568 Star
2164 1779 Star
646 740 Star
732 634 Star
558 955 Star
1871 418 Star
1336 316 Star
541 1058 Star
2000 457 Star
1462 313 Star
2494 989 Star
1165 352 Star
2303 679 Star
714 1705 Star
1063 399 Star
2193 585 Star
2359 769 Star
1875 423 Star
674 705 Star
1534 331 Star
1058 380 Star
730 620 Star
2495 996 Star
2448 1483 Star
1596 323 Star
1182 2019 Star
1682 2028 Star
1482 2056 Star
532 1150 Star
592 1510 Star
676 706 Star
921 463 Star
2007 467 Star
743 1740 Star
1077 1975 Star
1402 308 Star
2091 1838 Star
1112 359 Star
533 1241 Star
2213 1751 Star
657 1622 Star
1818 1982 Star
1616 2027 Star
1185 2001 Star
2010 472 Star
741 1742 Star
1943 437 Star
1405 312 Star
549 996 Star
972 1945 Star
1534 313 Star
883 495 Star
561 957 Star
926 1917 Star
2318 1661 Star
590 868 Star
1285 322 Star
536 1086 Star
2515 1290 Star
2361 754 Star
972 440 Star
809 1809 Star
707 1709 Star
1739 353 Star
575 1461 Star
2447 1468 Star
807 559 Star
591 869 Star
2362 1616 Star
2514 1080 Star
1749 1990 Star
1680 360 Star
1882 414 Star
2316 709 Star
2144 1812 Star
1019 1957 Star
2208 613 Star
842 512 Star
2523 1204 Star
2086 527 Star
769 577 Star
2515 1087 Star
1745 1994 Star
2366 767 Star
551 997 Star
679 696 Star
704 1711 Star
1016 1959 Star
736 611 Star
652 1625 Star
2152 575 Star
2090 532 Star
532 1230 Star
2516 1093 Star
2204 587 Star
2501 1035 Star
2145 543 Star
1345 2047 Star
1127 371 Star
2270 672 Star
1225 2034 Star
1950 427 Star
711 662 Star
2476 943 Star
2145 1792 Star
655 733 Star
732 1748 Star
2261 1701 Star
588 1501 Star
800 1815 Star
609 1525 Star
2498 1340 Star
536 1076 Star
1953 432 Star
1415 305 Star
2078 1839 Star
964 1937 Star
2267 646 Star
890 487 Star
573 1451 Star
542 1309 Star
2310 1658 Star
1133 376 Star
532 1219 Star
627 1577 Star
875 1880 Star
851 518 Star
1889 404 Star
2321 701 Star
929 441 Star
560 1400 Star
880 1863 Star
1529 2046 Star
673 1665 Star
966 1921 Star
839 1833 Star
1761 379 Star
1738 1985 Star
1278 2039 Star
2522 1237 Star
810 534 Star
1823 379 Star
659 736 Star
535 1259 Star
2252 1719 Star
613 809 Star
548 1362 Star
703 1686 Star
2031 484 Star
1494 328 Star
1026 389 Star
918 1895 Star
1624 337 Star
1827 383 Star
2275 663 Star
742 602 Star
851 504 Star
614 810 Star
961 1924 Star
777 569 Star
1084 386 Star
747 618 Star
1999 1899 Star
916 1897 Star
1628 341 Star
1830 388 Star
1005 1953 Star
2399 1540 Star
1278 2023 Star
615 811 Star
958 1926 Star
2348 1632 Star
1928 1939 Star
1245 323 Star
2505 1040 Star
1797 1972 Star
816 538 Star
1834 393 Star
1081 368 Star
2397 1546 Star
2243 1736 Star
586 1479 Star
956 1928 Star
1653 2025 Star
1218 2008 Star
570 1441 Star
1437 325 Star
555 990 Star
1591 2019 Star
942 450 Star
1084 371 Star
748 606 Star
643 1618 Star
915 1883 Star
1335 2023 Star
601 1531 Star
2490 1386 Star
2422 843 Star
1988 1914 Star
540 1300 Star
1639 353 Star
547 1352 Star
1570 334 Star
1928 1920 Star
749 607 Star
2504 1019 Star
2521 1235 Star
817 525 Star
1151 2014 Star
1646 2033 Star
2424 849 Star
644 1605 Star
2167 562 Star
531 1159 Star
1845 407 Star
830 1825 Star
898 464 Star
2510 1300 Star
534 1120 Star
555 978 Star
547 1340 Star
693 1692 Star
622 1555 Star
1042 401 Star
539 1301 Star
532 1159 Star
950 455 Star
1650 2011 Star
901 466 Star
569 1430 Star
1440 312 Star
2055 1857 Star
2460 1462 Star
691 1693 Star
1205 2019 Star
639 750 Star
1508 2051 Star
2292 1680 Star
1151 1999 Star
664 714 Star
539 1069 Star
1981 453 Star
2384 775 Star
1099 1977 Star
1377 305 Star
1573 320 Star
2177 1779 Star
1048 1953 Star
2430 1490 Star
2289 1686 Star
1148 2001 Star
2488 1377 Star
719 1730 Star
1985 458 Star
755 1748 Star
2048 1868 Star
1380 308 Star
1576 324 Star
2174 1785 Star
1045 1955 Star
2180 585 Star
1569 2042 Star
547 1019 Star
2055 501 Star
1440 2047 Star
1978 1910 Star
539 1290 Star
663 1646 Star
545 1342 Star
1580 328 Star
1196 2027 Star
643 753 Star
2183 591 Star
532 1161 Star
2524 1175 Star
1635 2027 Star
910 473 Star
1048 391 Star
538 1291 Star
1312 2045 Star
1157 365 Star
2340 1615 Star
906 455 Star
644 754 Star
2186 596 Star
1318 2022 Star
600 828 Star
1332 332 Star
618 1546 Star
565 1433 Star
750 1752 Star
2037 1884 Star
1570 2025 Star
2102 1844 Star
1325 310 Star
717 1719 Star
1037 1962 Star
538 1279 Star
1649 329 Star
2524 1188 Star
672 719 Star
2433 860 Star
1967 1925 Star
1497 2045 Star
1000 402 Star
1838 1961 Star
1370 2044 Star
2057 487 Star
1437 2034 Star
570 918 Star
579 1473 Star
781 1787 Star
2466 922 Star
586 880 Star
856 1851 Star
2397 812 Star
1935 449 Star
940 1911 Star
2332 1633 Star
1108 374 Star
2378 1581 Star
638 1585 Star
578 1473 Star
532 1138 Star
2103 1824 Star
1190 2017 Star
1691 2022 Star
1490 2052 Star
2278 1689 Star
1136 1996 Star
2483 1382 Star
1529 330 Star
1054 381 Star
728 622 Star
2494 992 Star
2450 1479 Star
1591 322 Star
1187 2019 Star
1687 2027 Star
742 1757 Star
661 1622 Star
935 1915 Star
1338 322 Star
2521 1115 Star
2503 1331 Star
2396 791 Star
1935 429 Star
775 1791 Star
2096 1835 Star
613 1550 Star
2252 639 Star
535 1100 Star
2273 1701 Star
1130 2001 Star
552 1372 Star
2370 1600 Star
573 921 Star
2412 1547 Star
655 1638 Star
543 1334 Star
2472 948 Star
611 1551 Star
2255 645 Star
536 1101 Star
835 510 Star
1819 1984 Star
1345 328 Star
613 1537 Star
2501 1344 Star
742 1744 Star
1942 439 Star
1556 2023 Star
2474 955 Star
1114 364 Star
2258 651 Star
536 1101 Star
1302 2021 Star
606 820 Star
1348 332 Star
612 1538 Star
1684 2013 Star
2403 810 Star
1946 444 Star
2361 757 Star
2086 1851 Star
676 696 Star
1536 320 Star
1738 355 Star
575 1464 Star
705 662 Star
806 562 Star
591 872 Star
847 1844 Star
880 483 Star
629 784 Star
2363 763 Star
550 999 Star
677 697 Star
706 1713 Star
1020 1960 Star
734 613 Star
2496 990 Star
542 1323 Star
2475 1421 Star
768 579 Star
1946 1936 Star
2200 584 Star
2268 1692 Star
590 1503 Star
2318 718 Star
1815 391 Star
561 1413 Star
1475 312 Star
563 962 Star
542 1323 Star
2474 1428 Star
707 1699 Star
1074 396 Star
2204 590 Star
533 1142 Star
589 1503 Star
803 1816 Star
1819 396 Star
2016 466 Star
738 1734 Star
1069 1970 Star
710 665 Star
550 988 Star
1120 354 Star
840 1849 Star
537 1091 Star
562 950 Star
922 1910 Star
801 1817 Star
592 861 Star
1677 2003 Star
536 1079 Star
575 1439 Star
2365 749 Star
976 432 Star
679 686 Star
2449 897 Star
576 899 Star
1735 2010 Star
542 1312 Star
2311 1661 Star
1875 1954 Star
842 1834 Star
1756 377 Star
876 1882 Star
1282 2039 Star
589 1491 Star
531 1183 Star
2139 1806 Star
1014 1949 Star
1240 339 Star
710 652 Star
813 553 Star
594 862 Star
532 1222 Star
626 1580 Star
535 1274 Star
2502 1023 Star
2522 1240 Star
1343 2036 Star
931 445 Star
560 1403 Star
2216 613 Star
533 1119 Star
1109 2002 Star
1867 1964 Star
2354 1622 Star
2516 1088 Star
1736 1992 Star
1693 361 Star
587 1493 Star
2326 716 Star
544 1042 Star
1074 367 Star
535 1262 Star
1282 2023 Star
613 812 Star
2098 532 Star
1395 2057 Star
2033 492 Star
1462 2046 Star
2000 1902 Star
711 640 Star
673 1655 Star
1135 366 Star
2277 672 Star
1489 310 Star
1689 339 Star
1188 345 Star
2468 1432 Star
532 1224 Star
1929 1942 Star
1728 2001 Star
649 1605 Star
1902 426 Star
2331 728 Star
606 1518 Star
2029 467 Star
730 1726 Star
2004 1877 Star
2167 585 Star
798 1792 Star
2453 895 Star
1008 1939 Star
2218 598 Star
647 1606 Star
1795 1979 Star
2304 1658 Star
1141 371 Star
532 1212 Star
1767 372 Star
869 1873 Star
857 512 Star
987 425 Star
2465 1445 Star
697 1693 Star
579 890 Star
873 1856 Star
760 1761 Star
1103 1992 Star
690 693 Star
544 1018 Star
2036 478 Star
749 609 Star
565 928 Star
618 816 Star
1333 2029 Star
601 1534 Star
2279 657 Star
2187 1765 Star
644 1608 Star
1192 332 Star
1585 2030 Star
946 456 Star
1655 2010 Star
538 1071 Star
1049 1970 Star
2430 1514 Star
2485 970 Star
597 840 Star
786 578 Star
2425 859 Star
1272 2016 Star
1783 1993 Star
2466 1424 Star
782 562 Star
1092 380 Star
752 612 Star
566 930 Star
909 1891 Star
1638 338 Star
2524 1193 Star
532 1201 Star
726 1715 Star
860 500 Star
1780 1997 Star
2464 1430 Star
1381 2053 Star
2047 493 Star
1448 2043 Star
1039 387 Star
1516 2029 Star
556 982 Star
546 1343 Star
2288 675 Star
724 1717 Star
1703 338 Star
1201 340 Star
2114 539 Star
2340 1638 Star
1915 1942 Star
534 1241 Star
568 931 Star
904 1894 Star
1645 346 Star
1150 363 Star
2291 681 Star
1506 310 Star
1707 342 Star
621 805 Star
691 668 Star
546 1021 Star
556 1383 Star
1441 2050 Star
569 932 Star
1780 1978 Star
826 535 Star
1850 1950 Star
2294 687 Star
721 1719 Star
567 919 Star
622 806 Star
692 669 Star
2461 905 Star
995 1935 Star
1263 327 Star
863 488 Star
620 792 Star
532 1151 Star
602 844 Star
531 1203 Star
905 458 Star
643 756 Star
535 1113 Star
2488 969 Star
1150 348 Star
1330 335 Star
1200 2011 Star
1995 477 Star
750 1755 Star
1927 442 Star
1571 2028 Star
547 1010 Star
1641 2008 Star
540 1061 Star
1987 447 Star
539 1281 Star
663 1636 Star
2524 1191 Star
1629 2038 Star
2432 863 Star
571 934 Star
538 1295 Star
532 1152 Star
1143 1993 Star
1637 2012 Star
540 1062 Star
1035 1967 Star
2420 1524 Star
558 972 Star
545 1334 Star
2296 673 Star
719 1707 Star
1256 2014 Star
1211 332 Star
1396 327 Star
1368 2050 Star
1107 377 Star
2378 1584 Star
2510 1046 Star
896 1885 Star
831 524 Star
2523 1204 Star
984 1943 Star
717 1708 Star
1058 403 Star
2188 584 Star
783 1776 Star
1137 1998 Star
2484 1385 Star
1528 332 Star
1053 383 Star
727 624 Star
2493 995 Star
544 1335 Star
1371 2030 Star
2162 1790 Star
646 746 Star
1758 2005 Star
698 660 Star
797 559 Star
1112 382 Star
533 1232 Star
572 923 Star
537 1284 Star
1663 349 Star
1165 360 Star
1368 2033 Star
2159 1795 Star
1032 1954 Star
1220 340 Star
2453 1454 Star
683 1676 Star
2070 511 Star
2371 1603 Star
573 923 Star
731 627 Star
656 1641 Star
1832 1954 Star
1364 2036 Star
915 451 Star
564 1413 Star
2197 602 Star
777 1780 Star
2523 1189 Star
1619 2032 Star
1188 2006 Star
1061 390 Star
1488 2041 Star
1007 396 Star
935 1903 Star
1601 336 Star
1113 367 Star
767 595 Star
2212 1762 Star
1015 417 Star
543 1324 Star
2319 1666 Star
2522 1137 Star
850 1845 Star
877 484 Star
627 785 Star
532 1143 Star
970 445 Star
1340 312 Star
2149 1812 Star
2004 453 Star
731 614 Star
561 963 Star
2448 1474 Star
1611 2040 Star
2441 874 Star
1067 394 Star
736 630 Star
560 950 Star
592 1504 Star
2315 715 Star
1810 389 Star
2263 666 Star
1740 362 Star
1940 423 Star
771 1784 Star
2473 936 Star
541 1041 Star
563 1402 Star
737 1750 Star
561 951 Star
2139 543 Star
804 550 Star
1887 1943 Star
2501 1332 Star
1230 2037 Star
1944 428 Star
1406 304 Star
2087 1834 Star
1116 354 Star
2259 639 Star
2209 1748 Star
1018 404 Star
2143 549 Star
804 1818 Star
590 862 Star
2500 1339 Star
536 1081 Star
1948 433 Star
767 1786 Star
1879 400 Star
677 688 Star
706 1703 Star
1233 2018 Star
574 1455 Star
923 1912 Star
802 1820 Star
2522 1129 Star
1678 2006 Star
536 1081 Star
630 775 Star
533 1133 Star
976 434 Star
806 1804 Star
2448 899 Star
1743 348 Star
574 1456 Star
542 1314 Star
2312 1664 Star
592 864 Star
1293 321 Star
884 475 Star
1744 1986 Star
1283 2042 Star
589 1494 Star
531 1185 Star
543 1043 Star
630 1568 Star
573 1456 Star
710 655 Star
674 1670 Star
1872 1962 Star
771 571 Star
1941 1929 Star
1741 1990 Star
1689 360 Star
1119 1983 Star
802 1807 Star
701 1706 Star
629 1569 Star
879 1869 Star
765 1774 Star
976 420 Star
2523 1149 Star
838 1839 Star
625 1584 Star
634 778 Star
533 1135 Star
2070 1861 Star
1605 2013 Star
700 1707 Star
627 1570 Star
877 1871 Star
533 1122 Star
978 422 Star
2523 1156 Star
1663 2022 Star
537 1083 Star
1056 1983 Star
710 642 Star
673 1657 Star
549 1355 Star
2358 1598 Star
1758 366 Star
874 1873 Star
533 1123 Star
981 424 Star
2523 1162 Star
658 729 Star
538 1084 Star
1997 1910 Star
541 1304 Star
1630 350 Star
548 1356 Star
1560 332 Star
1079 374 Star
1467 2028 Star
2005 1880 Star
2436 1497 Star
2481 954 Star
1131 351 Star
832 1844 Star
2194 1756 Star
1032 400 Star
541 1305 Star
817 545 Star
962 1915 Star
2353 1610 Star
624 1572 Star
870 1876 Star
856 514 Star
986 428 Star
797 1796 Star
935 437 Star
661 731 Star
2221 607 Star
2381 795 Star
1104 1995 Star
2100 520 Star
1567 339 Star
2035 480 Star
1460 2035 Star
1998 1890 Star
915 1890 Star
1629 333 Star
1831 379 Star
2279 660 Star
535 1254 Star
533 1112 Star
1101 1997 Star
1858 1962 Star
532 1215 Star
2518 1089 Star
1726 1989 Star
1703 359 Star
584 1486 Star
817 532 Star
2124 1817 Star
1001 1948 Star
2227 619 Star
533 1112 Star
586 1473 Star
1854 1967 Star
532 1216 Star
2518 1095 Star
1249 318 Star
2506 1037 Star
910 1893 Star
1637 341 Star
1839 389 Star
1085 363 Star
534 1255 Star
859 502 Star
618 806 Star
952 1923 Star
2343 1635 Star
1920 1940 Star
2387 1583 Star
567 933 Star
907 1895 Star
1640 345 Star
598 844 Star
556 1398 Star
1502 310 Star
1702 340 Star
619 807 Star
2463 1440 Star
694 1685 Star
1001 1933 Star
534 1243 Star
2507 1050 Star
617 793 Star
531 1153 Star
599 845 Star
829 1819 Star
1505 313 Star
1263 2027 Star
2520 1232 Star
690 671 Star
2459 902 Star
998 1935 Star
867 1850 Star
642 1600 Star
618 794 Star
2342 740 Star
600 845 Star
2293 690 Star
2172 1796 Star
641 758 Star
534 1114 Star
556 973 Star
2120 553 Star
790 570 Star
2520 1122 Star
1262 329 Star
2237 1719 Star
1778 1986 Star
2345 747 Star
1150 1991 Star
2296 696 Star
904 461 Star
2508 1304 Star
534 1115 Star
2051 1853 Star
546 1335 Star
792 572 Star
619 1551 Star
1704 2015 Star
724 639 Star
830 540 Star
599 1514 Star
531 1206 Star
616 1565 Star
2507 1310 Star
535 1116 Star
1003 426 Star
695 674 Star
688 1689 Star
1198 2017 Star
642 746 Star
726 640 Star
2286 1682 Star
1144 1996 Star
1638 2015 Star
909 464 Star
566 1426 Star
752 1743 Star
1092 1974 Star
782 1793 Star
2108 1824 Star
1783 360 Star
1272 338 Star
2396 818 Star
1000 409 Star
596 1516 Star
669 711 Star
540 1065 Star
566 1427 Star
2391 784 Star
1925 425 Star
2347 732 Star
956 438 Star
616 1553 Star
2244 633 Star
535 1104 Star
663 1626 Star
939 1918 Star
1333 325 Star
2521 1114 Star
2504 1330 Star
2393 790 Star
2517 1272 Star
2349 738 Star
959 440 Star
615 1554 Star
853 1860 Star
2421 1506 Star
532 1156 Star
2523 1179 Star
672 713 Star
2433 851 Star
1055 388 Star
1462 324 Star
2033 1880 Star
1565 2021 Star
2098 1840 Star
980 1949 Star
762 595 Star
876 500 Star
660 1628 Star
1158 343 Star
2325 1657 Star
1895 1955 Star
1275 325 Star
535 1093 Star
2516 1285 Star
2354 750 Star
964 444 Star
815 1814 Star
541 1054 Star
571 913 Star
895 1876 Star
2271 1712 Star
959 426 Star
552 1378 Star
715 1700 Star
1060 393 Star
1489 2044 Star
2026 1890 Star
2129 529 Star
685 1665 Star
673 700 Star
711 1715 Star
1967 1897 Star
892 1877 Star
835 517 Star
962 427 Star
2522 1140 Star
850 1848 Star
876 486 Star
1756 1994 Star
2359 763 Star
549 1004 Star
674 701 Star
709 1717 Star
2003 456 Star
731 617 Star
2495 989 Star
1168 350 Star
2477 1420 Star
764 583 Star
631 1595 Star
1222 330 Star
1409 326 Star
550 1004 Star
676 702 Star
1422 2039 Star
574 915 Star
537 1276 Star
1669 342 Star
607 826 Star
2308 685 Star
2442 883 Star
1027 1946 Star
1225 333 Star
776 1771 Star
550 1005 Star
552 1367 Star
2368 1597 Star
575 915 Star
536 1276 Star
1294 2036 Star
1174 355 Star
1359 2029 Star
1176 2020 Star
1292 339 Star
2202 596 Star
774 1772 Star
551 1005 Star
551 1367 Star
1545 337 Star
1066 382 Star
1476 322 Star
1071 1975 Star
931 1896 Star
682 1655 Star
609 1546 Star
2261 648 Star
536 1096 Star
840 506 Star
1811 1985 Star
1609 2029 Star
1179 2002 Star
1069 385 Star
1480 325 Star
1950 441 Star
1547 2022 Star
2477 958 Star
1121 361 Star
772 588 Star
537 1097 Star
1294 2020 Star
1807 1989 Star
1605 2033 Star
931 466 Star
1675 2013 Star
2408 813 Star
1954 446 Star
2366 760 Star
551 994 Star
551 1356 Star
774 590 Star
2201 1768 Star
563 956 Star
542 1317 Star
1360 333 Star
1173 2007 Star
1672 2017 Star
2410 820 Star
1957 451 Star
1419 320 Star
2479 971 Star
550 1356 Star
1411 2033 Star
629 1572 Star
880 1872 Star
847 511 Star
2522 1210 Star
1869 1969 Star
839 1842 Star
626 1586 Star
574 1446 Star
769 1761 Star
1117 1988 Star
1356 314 Star
2134 1823 Star
1946 1908 Star
536 1267 Star
849 512 Star
2522 1217 Star
2523 1158 Star
1664 2025 Star
890 482 Star
573 1447 Star
767 1763 Star
1114 1990 Star
798 1812 Star
1827 396 Star
2024 467 Star
1486 315 Star
2010 1877 Star
2438 1494 Star
2479 950 Star
605 1537 Star
1660 2029 Star
2416 839 Star
650 1610 Star
1801 1980 Star
2329 733 Star
594 856 Star
1668 2003 Star
537 1074 Star
573 1435 Star
2436 1500 Star
2480 956 Star
958 1936 Star
700 1697 Star
2518 1113 Star
1727 2011 Star
713 647 Star
2305 1664 Star
595 857 Star
1302 316 Star
891 469 Star
2512 1295 Star
533 1126 Star
985 431 Star
798 1799 Star
544 1036 Star
626 1561 Star
570 1449 Star
540 1308 Star
531 1165 Star
1164 1999 Star
1305 319 Star
893 470 Star
572 1436 Star
533 1127 Star
1111 1977 Star
796 1800 Star
2456 913 Star
625 1562 Star
1036 407 Star
2437 1479 Star
531 1166 Star
1161 2002 Star
660 720 Star
538 1075 Star
571 1437 Star
2377 770 Star
2061 1860 Star
688 685 Star
1562 321 Star
1764 359 Star
1254 342 Star
718 650 Star
2297 1682 Star
602 1526 Star
1312 325 Star
538 1076 Star
2509 1315 Star
2379 777 Star
1907 423 Star
792 1803 Star
1394 2032 Star
2183 1782 Star
637 758 Star
2433 1491 Star
532 1167 Star
545 1025 Star
558 1387 Star
2422 837 Star
1037 393 Star
540 1297 Star
1639 347 Star
1145 366 Star
532 1206 Star
538 1064 Star
1051 1961 Star
2174 588 Star
2291 1694 Star
2524 1170 Star
664 723 Star
539 1077 Star
1040 395 Star
539 1297 Star
1322 2047 Star
2105 514 Star
1387 2039 Star
583 898 Star
2391 1558 Star
1264 2030 Star
2520 1235 Star
690 673 Star
2459 905 Star
999 1938 Star
868 1853 Star
859 491 Star
903 1901 Star
532 1156 Star
601 1515 Star
532 1207 Star
1779 377 Star
861 1871 Star
1261 2033 Star
996 424 Star
2460 1455 Star
691 1690 Star
582 886 Star
1261 332 Star
1508 2046 Star
991 406 Star
601 849 Star
2342 1623 Star
1918 1928 Star
642 761 Star
867 511 Star
999 426 Star
693 675 Star
547 1027 Star
583 886 Star
863 1856 Star
2391 808 Star
1090 1994 Star
599 1517 Star
823 1826 Star
617 1568 Star
644 762 Star
1716 360 Star
581 1479 Star
825 527 Star
950 437 Star
1778 359 Star
1267 338 Star
750 1761 Star
997 410 Star
598 1517 Star
667 712 Star
540 1067 Star
567 1428 Star
2388 781 Star
1093 1977 Star
783 1795 Star
2109 1827 Star
617 1555 Star
2240 630 Star
748 1762 Star
2284 1691 Star
1838 1974 Star
1328 324 Star
2520 1110 Star
2505 1326 Star
2390 787 Star
1924 428 Star
2346 735 Star
2106 1832 Star
616 1556 Star
856 1861 Star
746 1764 Star
2281 1697 Star
2524 1175 Star
670 714 Star
2431 847 Star
1051 389 Star
726 630 Star
660 1644 Star
544 1340 Star
2468 943 Star
1789 372 Star
854 1862 Star
2422 1508 Star
828 515 Star
1830 1983 Star
814 1831 Star
2521 1123 Star
2504 1339 Star
2395 799 Star
1084 1984 Star
1566 2023 Star
689 1666 Star
1105 367 Star
761 597 Star
875 503 Star
579 1469 Star
2454 1460 Star
685 1681 Star
1896 1958 Star
1274 328 Star
535 1095 Star
1935 443 Star
2354 753 Star
963 446 Star
816 1817 Star
913 456 Star
2505 1311 Star
535 1108 Star
2038 1858 Star
544 1328 Star
531 1186 Star
2165 1775 Star
2006 483 Star
1490 2046 Star
1005 401 Star
1831 1965 Star
2329 1633 Star
1900 1934 Star
2375 1581 Star
636 1582 Star
577 1470 Star
834 519 Star
2100 1823 Star
614 1546 Star
1281 333 Star
2401 818 Star
1008 404 Star
594 1509 Star
1338 317 Star
918 460 Star
564 1419 Star
745 1738 Star
1081 1971 Star
703 669 Star
2471 935 Star
2158 1786 Star
648 740 Star
740 1754 Star
559 955 Star
2134 543 Star
810 1821 Star
1808 395 Star
563 1420 Star
743 1739 Star
1078 1973 Star
1401 306 Star
2093 1834 Star
2522 1156 Star
2255 639 Star
536 1097 Star
658 1620 Star
1820 1979 Star
1618 2024 Star
1812 399 Star
2501 1338 Star
535 1085 Star
627 778 Star
532 1137 Star
593 1497 Star
811 1806 Star
709 1707 Star
1239 2021 Star
1016 410 Star
2141 554 Star
531 1176 Star
590 867 Star
1284 320 Star
878 477 Star
1754 1983 Star
843 525 Star
1877 406 Star
2313 700 Star
542 1047 Star
574 906 Star
1231 341 Star
705 658 Star
551 1009 Star
2081 518 Star
766 574 Star
1950 1925 Star
536 1280 Star
2499 1018 Star
610 831 Star
1353 2038 Star
1811 381 Star
654 744 Star
2410 1525 Star
1295 2022 Star
608 818 Star
1606 2036 Star
542 1035 Star
2498 1357 Star
1482 331 Star
1067 1982 Star
1545 2029 Star
1613 340 Star
1886 1934 Star
2366 1585 Star
1229 2029 Star
2515 1265 Star
769 1778 Star
971 424 Star
2523 1148 Star
1673 2020 Star
536 1087 Star
1064 1984 Star
542 1307 Star
1616 344 Star
2081 498 Star
1412 2035 Star
630 1574 Star
881 1875 Star
1289 2028 Star
611 819 Star
594 870 Star
840 1845 Star
1232 2011 Star
1739 2000 Star
533 1139 Star
588 1500 Star
2323 724 Star
1822 394 Star
2019 465 Star
1482 314 Star
2014 1875 Star
541 1321 Star
1612 322 Star
2143 1794 Star
561 1398 Star
2210 595 Star
768 1765 Star
1115 1993 Star
1603 2022 Star
933 457 Star
1009 1964 Star
1473 2030 Star
2011 1880 Star
924 1890 Star
677 1648 Star
1126 354 Star
2268 648 Star
2199 1756 Star
564 947 Star
2153 556 Star
531 1167 Star
594 858 Star
1297 316 Star
888 470 Star
2513 1291 Star
2369 754 Star
2073 1847 Star
682 684 Star
2452 903 Star
1222 2019 Star
1030 406 Star
914 1911 Star
1365 326 Star
1168 1999 Star
1300 319 Star
890 471 Star
635 771 Star
855 519 Star
1895 411 Star
799 1801 Star
699 1700 Star
1219 2022 Star
565 949 Star
540 1310 Star
1369 329 Star
544 1026 Star
2494 1362 Star
729 1736 Star
1055 1976 Star
1531 2026 Star
553 987 Star
549 1349 Star
1402 2029 Star
1216 2024 Star
634 758 Star
2437 1481 Star
531 1168 Star
1162 2004 Star
1658 2018 Star
538 1078 Star
571 1439 Star
2376 773 Star
1109 1983 Star
1365 309 Star
532 1208 Star
730 1722 Star
645 1616 Star
2166 579 Star
2467 1432 Star
780 570 Star
1089 388 Star
1725 1999 Star
647 1602 Star
1906 425 Star
2333 728 Star
1836 394 Star
1083 369 Star
2396 1548 Star
2241 1739 Star
987 421 Star
954 1928 Star
1314 331 Star
1216 2009 Star
1977 465 Star
716 639 Star
668 1654 Star
690 689 Star
2119 1833 Star
1930 1916 Star
749 605 Star
1700 346 Star
1198 348 Star
532 1170 Star
1152 2012 Star
557 1390 Star
1448 2055 Star
567 938 Star
540 1300 Star
822 541 Star
956 1912 Star
1388 2042 Star
1926 1921 Star
2391 1561 Star
2505 1021 Star
2520 1238 Star
818 525 Star
942 434 Star
665 726 Star
2425 852 Star
858 494 Star
904 1904 Star
532 1158 Star
1847 408 Star
828 1825 Star
900 464 Star
1977 445 Star
2428 1513 Star
2486 970 Star
1144 353 Star
1568 314 Star
1207 2017 Star
1044 402 Star
539 1301 Star
532 1159 Star
1152 1996 Star
1317 318 Star
1781 384 Star
2508 1309 Star
534 1120 Star
1912 416 Star
2338 719 Star
2117 1819 Star
583 889 Star
864 1859 Star
752 1762 Star
993 411 Star
601 852 Star
1320 321 Star
1785 389 Star
2507 1316 Star
1256 2041 Star
581 1482 Star
2340 725 Star
2113 1824 Star
619 1557 Star
862 1860 Star
751 1764 Star
996 413 Star
2524 1164 Star
1640 2021 Star
540 1069 Star
2507 1322 Star
2387 783 Star
1920 426 Star
2343 731 Star
2110 1830 Star
1781 366 Star
1270 343 Star
749 1765 Star
666 1630 Star
1839 1977 Star
1637 2025 Star
1203 2004 Star
2506 1329 Star
2390 790 Star
1923 431 Star
2345 737 Star
599 1507 Star
987 1951 Star
757 597 Star
869 502 Star
1001 417 Star
2124 549 Star
793 565 Star
1904 1951 Star
1703 2007 Star
534 1097 Star
1927 436 Star
780 1800 Star
1858 404 Star
821 1816 Star
540 1058 Star
1038 1960 Star
1214 346 Star
784 1785 Star
952 427 Star
2483 1400 Star
2432 856 Star
571 930 Star
538 1291 Star
1306 2048 Star
604 841 Star
791 551 Star
1104 370 Star
761 600 Star
1722 353 Star
1217 349 Star
829 519 Star
955 429 Star
553 1382 Star
718 1703 Star
1965 1927 Star
1495 2046 Star
1001 402 Star
1836 1963 Star
1368 2045 Star
2060 489 Star
1434 2034 Star
571 918 Star
578 1472 Star
831 520 Star
2467 925 Star
615 1547 Star
1276 333 Star
745 1754 Star
1004 404 Star
595 1510 Star
1334 317 Star
915 461 Star
1997 456 Star
1460 313 Star
560 970 Star
2451 1475 Star
1589 319 Star
2438 876 Star
1061 400 Star
2191 584 Star
2358 768 Star
549 1009 Star
553 1370 Star
2374 1590 Star
572 919 Star
537 1280 Star
1663 343 Star
1165 356 Star
531 1190 Star
541 1048 Star
1032 1950 Star
1755 2004 Star
1553 2041 Star
683 1672 Star
2070 505 Star
2371 1596 Star
573 920 Star
537 1281 Star
1667 347 Star
1169 358 Star
1365 2031 Star
2156 1795 Star
649 744 Star
894 1869 Star
1549 2045 Star
550 1010 Star
552 1372 Star
1539 338 Star
1062 385 Star
1470 324 Star
1076 1978 Star
1557 2020 Star
2473 951 Star
611 1550 Star
2257 648 Star
536 1100 Star
836 510 Star
1817 1986 Star
806 1826 Star
2522 1131 Star
1685 2010 Star
2402 806 Star
578 1449 Star
1406 315 Star
2087 1848 Star
1340 307 Star
1535 317 Star
1236 2026 Star
1018 414 Star
543 1321 Star
2317 1666 Star
2522 1137 Star
847 1843 Star
879 481 Star
629 783 Star
1290 2047 Star
1128 1986 Star
808 1812 Star
542 1050 Star
574 909 Star
886 1874 Star
2262 1721 Star
1119 2008 Star
973 1932 Star
533 1231 Star
629 1590 Star
630 783 Star
2365 766 Star
2080 1859 Star
1615 2013 Star
543 1050 Star
2011 457 Star
1474 310 Star
2023 1867 Star
708 662 Star
1604 317 Star
542 1038 Star
2497 1367 Star
2409 825 Star
1065 1987 Star
1542 2035 Star
551 999 Star
680 698 Star
1546 328 Star
1952 1909 Star
536 1271 Star
1290 2031 Star
591 1489 Star
1119 352 Star
2262 639 Star
886 486 Star
574 1451 Star
542 1310 Star
808 548 Star
1128 374 Star
1289 313 Star
629 1577 Star
879 1879 Star
847 517 Star
2522 1222 Star
2317 694 Star
543 1039 Star
1018 1946 Star
1236 334 Star
1535 2043 Star
1341 2053 Star
2087 512 Star
1407 2045 Star
578 911 Star
2402 1553 Star
1685 350 Star
2522 1229 Star
531 1182 Star
1166 2020 Star
657 736 Star
2212 604 Star
767 1769 Star
973 414 Star
2090 517 Star
2357 1612 Star
2516 1077 Star
2400 1560 Star
562 937 Star
922 1894 Star
676 1652 Star
605 1542 Star
2271 657 Star
536 1260 Star
848 504 Star
1799 1990 Star
2472 1415 Star
543 1028 Star
2495 1358 Star
731 1737 Star
1059 1977 Star
1424 315 Star
553 989 Star
549 1351 Star
1407 2028 Star
1220 2024 Star
648 1617 Star
1184 340 Star
1593 2037 Star
2449 878 Star
2494 1365 Star
729 1738 Star
1056 1979 Star
1532 2029 Star
673 1654 Star
594 849 Star
2276 669 Star
1488 307 Star
566 952 Star
540 1313 Star
2469 1428 Star
701 1689 Star
2036 494 Star
748 621 Star
564 939 Star
1800 1971 Star
815 539 Star
1832 392 Star
1079 369 Star
2399 1545 Star
854 509 Star
2521 1221 Star
2104 539 Star
1309 331 Star
2518 1104 Star
1973 462 Star
1525 2036 Star
554 991 Star
1594 2019 Star
940 451 Star
1082 371 Star
1464 2026 Star
1056 1964 Star
2434 1497 Star
2482 954 Star
1134 349 Star
1313 334 Star
899 481 Star
570 1443 Star
1438 329 Star
2056 1876 Star
1371 319 Star
1839 402 Star
1660 2003 Star
727 1727 Star
1968 438 Star
914 1885 Star
671 1642 Star
1137 351 Star
2278 654 Star
901 482 Star
1038 400 Star
540 1302 Star
821 544 Star
1858 1956 Star
780 560 Star
1927 1924 Star
534 1264 Star
1703 353 Star
1904 409 Star
793 1795 Star
2124 1810 Star
1001 1943 Star
869 1858 Star
2385 801 Star
1098 1995 Star
1855 1961 Star
782 561 Star
1923 1929 Star
2390 1570 Star
2506 1031 Star
1203 356 Star
1636 335 Star
1838 383 Star
666 730 Star
749 595 Star
1270 2017 Star
1781 1994 Star
2110 530 Star
2343 1629 Star
1920 1934 Star
2388 1576 Star
2506 1037 Star
540 1291 Star
1640 339 Star
2524 1195 Star
996 1947 Star
534 1252 Star
2237 1733 Star
584 1470 Star
949 1921 Star
532 1213 Star
581 878 Star
1256 319 Star
2507 1044 Star
1785 1971 Star
1321 2039 Star
602 1508 Star
993 1949 Star
752 598 Star
864 501 Star
583 1471 Star
2116 541 Star
822 1832 Star
582 879 Star
1259 322 Star
642 1596 Star
618 790 Star
826 533 Star
1851 1947 Star
2293 684 Star
721 1718 Star
1710 343 Star
621 805 Star
692 668 Star
547 1021 Star
555 1382 Star
1439 2051 Star
569 931 Star
1778 1980 Star
532 1150 Star
601 842 Star
2295 690 Star
2169 1795 Star
643 755 Star
2184 596 Star
1643 325 Star
1149 346 Star
818 1835 Star
2520 1122 Star
2505 1338 Star
2391 799 Star
1926 438 Star
1388 318 Star
1147 1989 Star
2298 696 Star
2166 1801 Star
2507 1304 Star
535 1112 Star
2047 1853 Star
545 1332 Star
532 1190 Star
1198 2012 Star
1997 479 Star
749 1755 Star
1929 443 Star
2119 527 Star
690 1671 Star
668 706 Star
716 1721 Star
1978 1895 Star
1216 351 Star
1314 2029 Star
954 432 Star
988 1939 Star
2241 621 Star
2396 811 Star
1083 1991 Star
1837 1966 Star
2333 1632 Star
1906 1934 Star
647 758 Star
1724 360 Star
1089 1972 Star
780 1790 Star
2467 928 Star
2167 1781 Star
645 744 Star
730 638 Star
2280 1688 Star
687 1673 Star
2062 497 Star
1432 2041 Star
1970 1905 Star
2417 1533 Star
659 1638 Star
544 1334 Star
1372 2028 Star
540 1049 Star
1036 1950 Star
2190 587 Star
782 1776 Star
1135 1999 Star
2483 1387 Star
541 1063 Star
1028 1971 Star
1496 2031 Star
2033 1874 Star
702 674 Star
1592 326 Star
2160 1792 Star
647 745 Star
897 1870 Star
780 1777 Star
549 1012 Star
2069 508 Star
2372 1599 Star
573 922 Star
2413 1546 Star
656 1639 Star
543 1335 Star
2471 947 Star
1798 373 Star
649 746 Star
2196 598 Star
1550 2048 Star
1129 2004 Star
2480 1400 Star
2437 857 Star
1960 1921 Star
732 627 Star
2496 1011 Star
1830 1956 Star
1362 2037 Star
1801 377 Star
846 1860 Star
2416 1518 Star
1304 2022 Star
605 821 Star
1346 332 Star
613 1539 Star
648 733 Star
2402 809 Star
1943 444 Star
1405 318 Star
549 1000 Star
674 698 Star
1534 320 Star
1735 355 Star
576 1465 Star
2449 1470 Star
805 563 Star
2522 1140 Star
1285 329 Star
536 1091 Star
577 1452 Star
1409 321 Star
682 1663 Star
552 1362 Star
1537 324 Star
1061 373 Star
2411 1531 Star
2496 989 Star
2146 571 Star
2476 1420 Star
766 580 Star
1069 395 Star
2198 584 Star
2269 1691 Star
1882 421 Star
807 1816 Star
924 456 Star
562 1415 Star
1472 313 Star
562 963 Star
542 1325 Star
531 1182 Star
542 1040 Star
563 1402 Star
1475 2053 Star
655 1615 Star
926 1909 Star
2319 723 Star
1816 395 Star
2013 465 Star
739 1735 Star
1071 1970 Star
709 666 Star
550 989 Star
2523 1160 Star
841 1850 Star
536 1093 Star
562 951 Star
924 1911 Star
803 1818 Star
591 862 Star
1679 2003 Star
1750 373 Star
2514 1284 Star
2363 748 Star
975 433 Star
678 687 Star
2448 896 Star
575 900 Star
1738 2010 Star
2446 1461 Star
809 552 Star
971 1922 Star
532 1223 Star
628 1581 Star
536 1275 Star
1684 353 Star
590 1493 Star
531 1184 Star
2141 1805 Star
1016 1950 Star
1238 339 Star
709 654 Star
811 554 Star
593 863 Star
532 1223 Star
627 1582 Star
535 1275 Star
2501 1022 Star
1812 1960 Star
1617 336 Star
1819 381 Star
657 740 Star
2214 612 Star
533 1120 Star
1111 2003 Star
966 1926 Star
773 571 Star
1938 1931 Star
1235 321 Star
2502 1029 Star
588 1494 Star
2324 715 Star
544 1043 Star
1011 1954 Star
2404 1535 Star
1683 335 Star
1183 343 Star
2096 531 Star
775 573 Star
1935 1936 Star
1238 323 Star
2503 1035 Star
1804 1970 Star
812 541 Star
1827 391 Star
1075 370 Star
535 1264 Star
851 510 Star
2522 1217 Star
961 1930 Star
1305 330 Star
2517 1100 Star
572 1444 Star
765 1760 Star
1111 1988 Star
796 1809 Star
937 451 Star
1078 372 Star
744 608 Star
646 1621 Star
2165 585 Star
531 1174 Star
544 1032 Star
2038 502 Star
535 1252 Star
2505 1048 Star
913 1904 Star
816 543 Star
963 1914 Star
2354 1607 Star
1935 1917 Star
535 1265 Star
1274 2032 Star
1895 402 Star
685 679 Star
2454 900 Star
579 891 Star
875 1857 Star
761 1763 Star
1105 1993 Star
689 694 Star
1566 337 Star
1084 376 Star
2395 1560 Star
2504 1020 Star
2521 1237 Star
814 529 Star
1830 376 Star
828 1845 Star
2422 851 Star
854 498 Star
1790 1988 Star
2468 1416 Star
544 1020 Star
660 716 Star
726 1730 Star
1051 1971 Star
2431 1513 Star
670 1646 Star
2524 1185 Star
532 1202 Star
746 596 Star
856 499 Star
616 804 Star
2105 527 Star
2346 1625 Star
1925 1932 Star
2390 1573 Star
2505 1033 Star
2520 1250 Star
1328 2036 Star
1837 386 Star
2283 669 Star
748 598 Star
2241 1730 Star
617 805 Star
953 1921 Star
2344 1631 Star
1921 1937 Star
1251 319 Star
2506 1040 Star
908 1893 Star
1639 342 Star
1841 390 Star
1087 364 Star
2393 1545 Star
861 502 Star
619 806 Star
1848 1973 Star
1318 326 Star
2519 1105 Star
1716 2000 Star
644 1598 Star
617 792 Star
823 534 Star
599 843 Star
1090 366 Star
2391 1552 Star
863 504 Star
583 1474 Star
547 1333 Star
693 1685 Star
999 1934 Star
867 1849 Star
642 1599 Star
1917 431 Star
2341 737 Star
601 1511 Star
992 1954 Star
1508 314 Star
1261 2028 Star
583 1474 Star
691 670 Star
2460 904 Star
997 1936 Star
1261 327 Star
861 489 Star
1779 1983 Star
532 1153 Star
601 845 Star
532 1204 Star
903 459 Star
859 1869 Star
867 507 Star
999 422 Star
2459 1455 Star
690 1687 Star
2520 1125 Star
1264 330 Star
534 1101 Star
1775 1987 Star
532 1153 Star
1148 1992 Star
2297 699 Star
1786 380 Star
2507 1306 Star
535 1115 Star
2048 1855 Star
546 1335 Star
1576 313 Star
2521 1131 Star
1267 333 Star
750 1757 Star
997 405 Star
603 846 Star
531 1206 Star
615 1565 Star
2506 1313 Star
1251 2036 Star
1093 1972 Star
783 1791 Star
2465 924 Star
1196 2017 Star
1698 2021 Star
1497 2051 Star
557 961 Star
547 1012 Star
555 1374 Star
1522 329 Star
1048 382 Star
724 624 Star
2491 987 Star
2454 1475 Star
1584 321 Star
1193 2020 Star
1694 2025 Star
746 1760 Star
557 961 Star
940 1916 Star
1332 322 Star
1797 394 Star
565 1426 Star
749 1744 Star
1928 427 Star
2348 734 Star
958 438 Star
615 1553 Star
2246 635 Star
744 1761 Star
2278 1697 Star
2523 1175 Star
672 712 Star
915 468 Star
564 1427 Star
747 1746 Star
1084 1979 Star
1394 311 Star
2099 1837 Star
1105 363 Star
2249 641 Star
535 1104 Star
2275 1703 Star
603 822 Star
1338 328 Star
616 1540 Star
2503 1339 Star
2397 799 Star
1935 437 Star
1397 314 Star
2096 1843 Star
1108 365 Star
2378 1568 Star
2217 1756 Star
559 963 Star
2135 557 Star
683 1678 Star
983 1931 Star
853 1845 Star
873 483 Star
625 786 Star
2356 753 Star
2092 1848 Star
1335 309 Star
711 1714 Star
1730 354 Star
1224 346 Star
777 1782 Star
2469 922 Star
1889 1961 Star
533 1235 Star
633 1593 Star
1757 1991 Star
532 1145 Star
1133 1989 Star
2310 708 Star
1804 384 Star
651 751 Star
1239 2032 Star
576 1467 Star
532 1132 Star
2096 1823 Star
1183 2012 Star
1683 2020 Star
740 1750 Star
1011 401 Star
1824 1968 Star
2324 1638 Star
588 862 Star
533 1223 Star
1738 362 Star
1938 423 Star
773 1785 Star
2093 1828 Star
1180 2015 Star
1680 2024 Star
536 1094 Star
1070 1990 Star
702 652 Star
1609 348 Star
2074 501 Star
533 1224 Star
632 1581 Star
627 775 Star
532 1133 Star
1873 395 Star
972 1939 Star
532 1237 Star
882 490 Star
576 1456 Star
543 1314 Star
2319 1651 Star
1886 1947 Star
1684 2002 Star
1745 371 Star
2515 1280 Star
2360 744 Star
592 1494 Star
809 1804 Star
2445 892 Star
574 902 Star
1742 2009 Star
543 1315 Star
2316 1657 Star
1882 1952 Star
846 1836 Star
1749 375 Star
881 1884 Star
1289 2039 Star
1880 405 Star
2315 699 Star
2145 1803 Star
1020 1951 Star
1234 339 Star
707 655 Star
552 1006 Star
2085 518 Star
532 1225 Star
629 1583 Star
536 1277 Star
1682 356 Star
2522 1235 Star
805 539 Star
2142 1808 Star
575 903 Star
1237 342 Star
1534 2052 Star
971 419 Star
970 1927 Star
1405 2053 Star
1074 387 Star
741 622 Star
562 942 Star
589 1496 Star
807 540 Star
2139 1814 Star
560 1407 Star
2406 1532 Star
846 509 Star
2522 1206 Star
2091 528 Star
1402 2057 Star
1077 389 Star
743 623 Star
562 942 Star
588 1497 Star
2323 718 Star
931 450 Star
1012 1957 Star
2404 1538 Star
1682 337 Star
1182 346 Star
2095 534 Star
532 1227 Star
2517 1096 Star
634 780 Star
533 1136 Star
587 1497 Star
2326 724 Star
1826 393 Star
1009 1959 Star
1485 313 Star
2011 1874 Star
2439 1490 Star
2479 946 Star
2140 1794 Star
560 1395 Star
1462 2052 Star
650 1609 Star
1802 1977 Star
2309 1654 Star
1135 372 Star
532 1215 Star
579 906 Star
535 1267 Star
1279 2032 Star
2522 1226 Star
531 1176 Star
2136 1799 Star
559 1396 Star
535 1254 Star
2377 788 Star
1902 434 Star
1365 321 Star
1833 403 Star
2495 1349 Star
730 1731 Star
1963 438 Star
919 1889 Star
674 1646 Star
957 1936 Star
699 1697 Star
1219 2017 Star
1033 403 Star
2160 561 Star
531 1164 Star
605 1524 Star
532 1216 Star
623 1575 Star
869 1879 Star
1697 354 Star
586 1486 Star
2328 709 Star
2130 1810 Star
579 894 Star
1721 2016 Star
716 648 Star
531 1165 Star
943 460 Star
659 719 Star
2417 820 Star
1970 448 Star
1432 314 Star
2063 1857 Star
687 683 Star
696 1699 Star
624 1562 Star
1253 340 Star
1516 2053 Star
985 415 Star
2523 1153 Star
1310 323 Star
897 472 Star
639 770 Star
1704 363 Star
2520 1253 Star
818 534 Star
2123 1821 Star
623 1563 Star
869 1865 Star
533 1114 Star
988 417 Star
2523 1159 Star
828 1834 Star
2518 1101 Star
640 771 Star
1708 367 Star
583 1488 Star
531 1153 Star
1840 393 Star
582 896 Star
534 1257 Star
2238 1738 Star
990 419 Star
1849 1976 Star
1317 329 Star
2519 1108 Star
569 1438 Star
1442 324 Star
556 986 Star
1585 2019 Star
2116 1832 Star
583 897 Star
534 1258 Star
534 1115 Star
555 973 Star
2114 547 Star
824 1837 Star
2519 1114 Star
2507 1331 Star
1446 328 Star
2049 1878 Star
1582 2023 Star
949 449 Star
662 708 Star
1506 317 Star
1976 439 Star
2428 1507 Star
2486 964 Star
1144 349 Star
822 1839 Star
1207 2012 Star
567 1439 Star
754 1757 Star
1094 1990 Star
546 1349 Star
546 1013 Star
1648 2007 Star
1510 321 Star
1987 1891 Star
1207 351 Star
1323 2028 Star
947 433 Star
2486 1401 Star
751 590 Star
2236 1724 Star
620 797 Star
2114 527 Star
1583 341 Star
556 1375 Star
1445 2036 Star
568 924 Star
2519 1251 Star
1320 2031 Star
1847 384 Star
555 1389 Star
534 1247 Star
2233 1729 Star
621 798 Star
2117 532 Star
2337 1632 Star
1912 1935 Star
2383 1580 Star
2508 1041 Star
901 1887 Star
1316 2034 Star
2524 1199 Star
990 1944 Star
534 1247 Star
867 496 Star
622 799 Star
2121 538 Star
819 1827 Star
2520 1106 Star
1707 1997 Star
640 1591 Star
899 1889 Star
1313 2037 Star
2523 1206 Star
987 1946 Star
1513 307 Star
1256 2020 Star
623 800 Star
2458 1443 Star
1368 2056 Star
992 1928 Star
2378 1592 Star
570 926 Star
897 1891 Star
1656 347 Star
1159 361 Star
2299 687 Star
717 1713 Star
1253 2023 Star
1004 414 Star
2127 549 Star
2330 1650 Star
585 875 Star
1699 2005 Star
2394 796 Star
1930 435 Star
778 1798 Star
1861 403 Star
669 700 Star
1521 314 Star
1249 2026 Star
1007 416 Star
545 1327 Star
2466 912 Star
553 1378 Star
1427 2053 Star
2511 1067 Star
892 1894 Star
835 533 Star
1865 407 Star
531 1198 Star
912 455 Star
648 751 Star
2419 1517 Star
1655 329 Star
603 825 Star
1622 2035 Star
1191 2010 Star
2502 1349 Star
744 1751 Star
1938 445 Star
1400 320 Star
2093 1851 Star
1334 312 Star
2155 1809 Star
564 1418 Star
2417 1524 Star
2493 982 Star
604 826 Star
2480 1413 Star
715 1702 Star
2513 1081 Star
2190 578 Star
2277 1685 Star
1134 1991 Star
1337 315 Star
2152 1814 Star
2001 455 Star
729 618 Star
2494 988 Star
1166 351 Star
2478 1419 Star
763 584 Star
1246 2013 Star
1755 1998 Star
1553 2036 Star
1604 347 Star
2070 499 Star
533 1226 Star
634 1582 Star
625 776 Star
838 521 Star
2523 1211 Star
976 1940 Star
765 586 Star
879 491 Star
628 791 Star
701 654 Star
801 553 Star
1118 377 Star
1689 2000 Star
1740 369 Star
1941 430 Star
772 1789 Star
1872 398 Star
973 1942 Star
1531 308 Star
1240 2019 Star
576 1458 Star
2140 551 Star
806 1822 Star
2522 1124 Star
1685 2004 Star
535 1084 Star
628 778 Star
532 1136 Star
970 436 Star
675 691 Star
708 1706 Star
1236 2021 Star
1018 410 Star
2143 556 Star
531 1175 Star
590 867 Star
1286 321 Star
879 477 Star
1752 1984 Star
845 525 Star
1879 407 Star
2314 702 Star
542 1046 Star
574 905 Star
1233 342 Star
706 657 Star
677 1673 Star
973 1927 Star
1410 2053 Star
1070 388 Star
738 624 Star
561 944 Star
1818 1961 Star
1611 337 Star
1813 382 Star
655 744 Star
2409 1528 Star
1293 2023 Star
609 817 Star
2474 1417 Star
2444 873 Star
2022 487 Star
1474 2045 Star
2011 1896 Star
590 1498 Star
2320 714 Star
927 451 Star
656 745 Star
1477 308 Star
1026 416 Star
2443 1480 Star
1600 2041 Star
706 1695 Star
1076 392 Star
1233 326 Star
653 1610 Star
923 1904 Star
808 544 Star
1880 1941 Star
2271 671 Star
2197 1778 Star
1951 426 Star
711 661 Star
2477 942 Star
543 1035 Star
2495 1373 Star
2413 831 Star
1023 400 Star
542 1307 Star
1622 349 Star
2086 506 Star
2360 1600 Star
628 1575 Star
877 1876 Star
849 515 Star
589 1487 Star
803 1797 Star
2450 893 Star
576 895 Star
881 1859 Star
1427 330 Star
553 998 Star
684 697 Star
1556 334 Star
1076 377 Star
742 613 Star
2501 1013 Star
2522 1229 Star
531 1179 Star
1820 373 Star
834 1847 Star
2417 844 Star
848 500 Star
1799 1984 Star
686 698 Star
937 458 Star
2028 477 Star
1467 2035 Star
1059 1972 Star
2436 1505 Star
2481 962 Star
1131 357 Star
1552 313 Star
2194 1764 Star
648 1613 Star
1796 1989 Star
2470 1415 Star
543 1025 Star
2494 1358 Star
729 1734 Star
1056 1974 Star
1427 313 Star
2067 1854 Star
549 1348 Star
781 583 Star
2191 1770 Star
852 503 Star
1792 1993 Star
2469 1422 Star
1393 2053 Star
2035 488 Star
1460 2042 Star
1998 1897 Star
915 1895 Star
1629 339 Star
1831 387 Star
2279 668 Star
1491 305 Star
566 949 Star
540 1310 Star
531 1168 Star
1160 2005 Star
1656 2019 Star
2418 829 Star
1972 456 Star
762 1755 Star
2060 1865 Star
688 687 Star
2353 1597 Star
2185 1781 Star
636 759 Star
2434 1490 Star
531 1168 Star
2454 891 Star
2042 498 Star
724 1738 Star
1991 1908 Star
910 1899 Star
1327 2044 Star
1862 1946 Star
2285 680 Star
727 1723 Star
1053 1962 Star
2172 587 Star
2293 1693 Star
601 1529 Star
2490 1385 Star
2422 842 Star
567 937 Star
2164 555 Star
1324 2047 Star
2103 513 Star
1390 2039 Star
582 900 Star
2392 1557 Star
1703 347 Star
619 812 Star
532 1169 Star
2125 1804 Star
557 1389 Star
2226 606 Star
857 492 Star
1785 1984 Star
2340 742 Star
1846 405 Star
2290 692 Star
1776 377 Star
640 762 Star
863 511 Star
2057 1850 Star
547 1338 Star
787 574 Star
622 1554 Star
568 1441 Star
721 641 Star
532 1158 Star
1153 1994 Star
1316 316 Star
539 1067 Star
1044 1968 Star
540 1287 Star
667 1641 Star
598 837 Star
789 575 Star
2179 1772 Star
1046 402 Star
539 1300 Star
1385 326 Star
546 1016 Star
665 713 Star
539 1068 Star
1983 452 Star
2384 773 Star
1000 429 Star
693 678 Star
532 1197 Star
2430 867 Star
639 1606 Star
1203 336 Star
1572 2037 Star
788 561 Star
1100 381 Star
758 610 Star
1981 1904 Star
721 628 Star
2490 986 Star
546 1340 Star
532 1198 Star
539 1056 Star
1044 1954 Star
1206 338 Star
1568 2041 Star
690 1679 Star
2056 500 Star
1439 2045 Star
1977 1909 Star
538 1289 Star
662 1644 Star
1155 361 Star
2295 683 Star
719 1715 Star
637 1608 Star
623 802 Star
2458 1446 Star
689 1680 Star
993 1931 Star
534 1238 Star
2510 1057 Star
1774 1979 Star
830 532 Star
1844 1950 Star
531 1199 Star
540 1057 Star
1039 1958 Star
1213 344 Star
695 666 Star
548 1018 Star
554 1380 Star
1432 2052 Star
571 929 Star
538 1290 Star
1307 2046 Star
604 840 Star
2336 1620 Star
909 456 Star
646 753 Star
2421 1514 Star
662 1632 Star
1155 346 Star
1336 334 Star
617 1545 Star
2000 478 Star
1462 331 Star
1000 400 Star
2122 526 Star
688 1668 Star
670 703 Star
714 1718 Star
1033 1962 Star
538 1278 Star
660 1633 Star
2523 1194 Star
553 1381 Star
533 1239 Star
871 488 Star
1763 1992 Star
2355 758 Star
2094 1854 Star
1333 314 Star
541 1059 Star
1030 1964 Star
2417 1527 Star
559 969 Star
544 1330 Star
2480 1415 Star
716 1704 Star
1250 2013 Star
1216 331 Star
1402 326 Star
1599 346 Star
2065 496 Star
766 602 Star
1967 1905 Star
2415 1533 Star
658 1635 Star
544 1331 Star
1369 2026 Star
540 1047 Star
565 1408 Star
1485 2054 Star
660 1621 Star
1826 1974 Star
1624 2020 Star
541 1060 Star
1025 1969 Star
1493 2030 Star
2495 997 Star
2448 1484 Star
1595 324 Star
1182 2020 Star
1285 340 Star
740 1757 Star
532 1151 Star
592 1511 Star
676 707 Star
921 464 Star
2007 469 Star
743 1741 Star
1939 433 Star
772 1791 Star
967 437 Star
974 1944 Star
766 589 Star
2213 1752 Star
657 1622 Star
1165 338 Star
1346 327 Star
613 1536 Star
2501 1343 Star
2401 802 Star
2515 1285 Star
2359 750 Star
2088 1844 Star
675 694 Star
1534 315 Star
883 496 Star
561 958 Star
2142 559 Star
805 559 Star
1884 1958 Star
533 1230 Star
2514 1075 Star
1753 1987 Star
1291 2045 Star
1878 410 Star
531 1191 Star
2147 1808 Star
1022 1956 Star
2205 609 Star
2263 1717 Star
967 423 Star
2083 523 Star
1411 2056 Star
1949 1930 Star
536 1282 Star
560 946 Star
591 1500 Star
2321 1635 Star
1812 385 Star
2264 662 Star
741 1730 Star
1022 417 Star
2445 1476 Star
531 1179 Star
2444 876 Star
2021 489 Star
739 627 Star
2500 1030 Star
590 1501 Star
2319 717 Star
1816 390 Star
561 1412 Star
739 1731 Star
1071 1966 Star
709 662 Star
1606 318 Star
2446 883 Star
562 1399 Star
734 1747 Star
1020 400 Star
706 647 Star
677 1663 Star
550 1361 Star
2363 1596 Star
629 1576 Star
880 1877 Star
846 516 Star
591 1488 Star
806 1798 Star
705 1698 Star
575 897 Star
1738 2005 Star
1536 2040 Star
676 1664 Star
550 1361 Star
1408 2042 Star
1072 378 Star
740 615 Star
649 1628 Star
1183 354 Star
1613 326 Star
2523 1167 Star
837 1849 Star
2414 840 Star
845 501 Star
1804 1983 Star
1602 2026 Star
1173 1997 Star
2024 475 Star
1487 322 Star
1063 1973 Star
923 1892 Star
677 1650 Star
2523 1173 Star
776 583 Star
537 1091 Star
650 1615 Star
1180 336 Star
1598 2030 Star
1170 2000 Star
1298 319 Star
888 472 Star
634 773 Star
853 521 Star
983 434 Star
683 686 Star
1551 316 Star
895 491 Star
1284 2019 Star
1183 338 Star
2471 1418 Star
543 1027 Star
2495 1361 Star
1494 329 Star
1026 390 Star
541 1299 Star
2482 971 Star
1133 362 Star
780 586 Star
2192 1772 Star
1033 411 Star
2439 1480 Star
2302 1678 Star
605 1529 Star
1305 325 Star
893 476 Star
2511 1310 Star
533 1131 Star
1111 1983 Star
1363 310 Star
1401 2032 Star
1215 2028 Star
634 761 Star
2437 1487 Star
531 1170 Star
2452 887 Star
2038 496 Star
749 621 Star
565 938 Star
1797 1973 Star
816 539 Star
1867 1944 Star
557 1403 Star
729 1724 Star
644 1619 Star
2168 584 Star
531 1171 Star
1158 2010 Star
558 1390 Star
1454 2051 Star
647 1605 Star
1794 1978 Star
2303 1657 Star
1142 369 Star
532 1210 Star
1209 2033 Star
868 1872 Star
858 510 Star
586 1480 Star
686 676 Star
2455 900 Star
580 888 Star
872 1855 Star
2247 1712 Star
615 800 Star
790 1809 Star
603 1518 Star
1308 312 Star
538 1068 Star
571 1430 Star
1433 306 Star
554 978 Star
548 1340 Star
695 1692 Star
2519 1120 Star
1716 2012 Star
1515 2045 Star
986 407 Star
955 1915 Star
1387 2045 Star
1090 376 Star
2391 1566 Star
1265 2036 Star
994 428 Star
689 678 Star
546 1031 Star
581 890 Star
868 1858 Star
756 1762 Star
989 409 Star
600 852 Star
2344 1625 Star
1921 1931 Star
2388 1573 Star
2506 1033 Star
1205 357 Star
1639 336 Star
1841 385 Star
556 1393 Star
534 1251 Star
2238 1729 Star
584 1469 Star
1848 1967 Star
825 1829 Star
1783 389 Star
2508 1315 Star
1258 2042 Star
582 1483 Star
2339 724 Star
2115 1824 Star
620 1558 Star
2235 626 Star
534 1109 Star
994 413 Star
2524 1163 Star
1643 2021 Star
539 1071 Star
2507 1321 Star
2386 782 Star
1917 425 Star
2341 730 Star
2112 1829 Star
1778 366 Star
861 1863 Star
534 1110 Star
667 1632 Star
1841 1977 Star
1325 327 Star
2520 1111 Star
567 1433 Star
753 1751 Star
1093 1982 Star
783 1800 Star
1852 399 Star
585 892 Star
534 1253 Star
534 1110 Star
665 1633 Star
1148 344 Star
819 1834 Star
2520 1118 Star
566 1434 Star
751 1752 Star
2041 1880 Star
1573 2022 Star
2105 1840 Star
1099 368 Star
1444 2028 Star
1716 349 Star
2519 1242 Star
785 1786 Star
950 428 Star
2484 1399 Star
2431 855 Star
571 931 Star
538 1292 Star
1308 2049 Star
603 843 Star
790 552 Star
1102 371 Star
759 601 Star
1719 353 Star
1215 349 Star
828 520 Star
2109 1814 Star
554 1383 Star
534 1241 Star
637 1599 Star
1208 328 Star
532 1151 Star
1142 1992 Star
2303 704 Star
1793 384 Star
566 1422 Star
535 1112 Star
1007 424 Star
2454 1468 Star
797 570 Star
2168 1777 Star
644 742 Star
537 1294 Star
532 1151 Star
548 1009 Star
2485 1377 Star
1525 327 Star
1051 380 Star
726 622 Star
2492 987 Star
544 1333 Star
531 1191 Star
2437 875 Star
1059 401 Star
2189 583 Star
1401 329 Star
686 1673 Star
2064 499 Star
2375 1589 Star
572 920 Star
2416 1536 Star
658 1637 Star
544 1333 Star
1370 2028 Star
540 1049 Star
1034 1950 Star
1218 336 Star
1404 332 Star
549 1011 Star
553 1372 Star
2373 1595 Star
572 921 Star
537 1282 Star
1664 347 Star
1166 359 Star
1367 2032 Star
541 1050 Star
565 1411 Star
895 1870 Star
1552 2045 Star
1130 2002 Star
2481 1397 Star
2436 853 Star
2006 471 Star
744 1744 Star
1078 1979 Star
1559 2020 Star
2472 950 Star
611 1552 Star
847 1859 Star
2416 1514 Star
2270 1708 Star
605 820 Star
1345 330 Star
613 1538 Star
2501 1346 Star
742 1745 Star
1942 441 Star
1556 2024 Star
549 999 Star
674 696 Star
1426 2028 Star
882 499 Star
576 1464 Star
2449 1466 Star
804 561 Star
1885 1960 Star
533 1232 Star
631 1590 Star
1754 1990 Star
1292 2048 Star
1877 413 Star
531 1193 Star
921 453 Star
563 1413 Star
537 1271 Star
1298 2026 Star
607 821 Star
2082 526 Star
533 1233 Star
630 1591 Star
629 785 Star
2363 765 Star
550 1000 Star
677 698 Star
706 1714 Star
2009 457 Star
1471 310 Star
1075 1966 Star
706 664 Star
1601 317 Star
2443 879 Star
1071 395 Star
739 630 Star
561 949 Star
2140 542 Star
1350 2047 Star
1123 372 Star
2500 1331 Star
739 1734 Star
1072 1969 Star
2444 1485 Star
2475 941 Star
2149 1791 Star
653 736 Star
735 1750 Star
2265 1699 Star
589 1504 Star
1610 2021 Star
928 458 Star
1015 1965 Star
1478 317 Star
2018 1877 Star
710 666 Star
2083 1838 Star
1120 355 Star
2263 644 Star
2205 1752 Star
562 951 Star
922 1911 Star
801 1818 Star
592 861 Star
1290 316 Star
883 472 Star
2514 1286 Star
2365 750 Star
2079 1844 Star
551 1351 Star
2449 898 Star
1229 2019 Star
573 1454 Star
542 1313 Star
811 552 Star
1875 1956 Star
842 1835 Star
627 1580 Star
535 1274 Star
1686 354 Star
2522 1235 Star
807 536 Star
928 444 Star
1014 1951 Star
1240 340 Star
1530 2050 Star
673 1668 Star
1871 1961 Star
2357 1618 Star
2516 1083 Star
2399 1565 Star
563 939 Star
1809 1962 Star
1620 337 Star
1822 383 Star
2272 662 Star
2404 1531 Star
2253 1723 Star
2522 1206 Star
964 1926 Star
774 571 Star
1080 387 Star
744 621 Star
563 940 Star
1806 1967 Star
811 539 Star
933 448 Star
559 1404 Star
741 606 Star
648 1619 Star
2160 575 Star
2470 1427 Star
702 1691 Star
1083 389 Star
746 622 Star
564 940 Star
917 1900 Star
813 540 Star
594 851 Star
1006 1957 Star
1489 311 Star
1689 340 Star
1188 346 Star
1588 2045 Star
778 574 Star
1929 1943 Star
1728 2002 Star
2254 1703 Star
612 801 Star
531 1160 Star
1868 1946 Star
2280 680 Star
2186 1787 Star
635 764 Star
533 1122 Star
2070 1840 Star
549 1341 Star
780 575 Star
2518 1109 Star
1247 329 Star
1435 329 Star
2059 1876 Star
1593 2023 Star
941 453 Star
2494 1349 Star
728 1728 Star
1966 437 Star
916 1886 Star
672 1643 Star
1135 352 Star
2277 653 Star
899 483 Star
566 942 Star
2163 561 Star
2301 1666 Star
597 853 Star
532 1213 Star
622 1572 Star
867 1876 Star
1269 2036 Star
990 428 Star
687 680 Star
545 1032 Star
624 1558 Star
569 1446 Star
718 645 Star
531 1162 Star
1158 1997 Star
1310 318 Star
897 468 Star
570 1433 Star
534 1123 Star
1905 414 Star
2333 715 Star
546 1033 Star
581 892 Star
869 1861 Star
533 1111 Star
1097 1998 Star
599 855 Star
1314 321 Star
1778 387 Star
640 767 Star
1262 2042 Star
583 1485 Star
2335 721 Star
2120 1821 Star
1770 359 Star
638 754 Star
2432 1487 Star
2293 1684 Star
1152 2002 Star
664 718 Star
2423 833 Star
569 1434 Star
758 1751 Star
1100 1980 Star
788 1800 Star
1572 324 Star
1203 2025 Star
1263 344 Star
723 649 Star
792 1784 Star
546 1022 Star
557 1383 Star
2425 839 Star
1041 391 Star
720 634 Star
2489 992 Star
693 684 Star
1575 328 Star
1200 2028 Star
641 755 Star
2428 1500 Star
2287 1696 Star
1842 1979 Star
1324 330 Star
1206 2007 Star
567 1435 Star
1509 2038 Star
664 1649 Star
545 1346 Star
1579 332 Star
618 1562 Star
2387 1561 Star
867 506 Star
998 420 Star
2459 1451 Star
2461 907 Star
995 1936 Star
864 1850 Star
640 1599 Star
2175 563 Star
829 537 Star
602 845 Star
787 553 Star
1916 1924 Star
2385 1567 Star
1715 352 Star
2519 1244 Star
786 1788 Star
547 1023 Star
992 1938 Star
861 1852 Star
534 1101 Star
621 794 Star
1389 322 Star
2103 1848 Star
1324 314 Star
540 1062 Star
1038 1965 Star
539 1282 Star
663 1637 Star
2524 1193 Star
2293 668 Star
720 1707 Star
867 492 Star
1769 1993 Star
1567 2033 Star
1590 343 Star
555 1373 Star
760 605 Star
570 921 Star
899 1885 Star
1652 338 Star
2523 1199 Star
586 884 Star
2242 626 Star
535 1102 Star
581 1463 Star
941 1915 Star
1330 320 Star
1796 391 Star
1703 1996 Star
638 1588 Star
897 1886 Star
1310 2035 Star
603 833 Star
2299 680 Star
717 1709 Star
1253 2018 Star
580 1463 Star
2456 1443 Star
795 558 Star
1109 381 Star
534 1232 Star
2511 1054 Star
894 1888 Star
1659 346 Star
604 834 Star
2301 686 Star
2438 884 Star
1035 1953 Star
1217 339 Star
1556 2044 Star
549 1013 Star
2067 507 Star
2373 1598 Star
572 923 Star
537 1285 Star
1663 350 Star
940 1901 Star
1368 2034 Star
2159 1797 Star
571 910 Star
578 1465 Star
544 1324 Star
799 561 Star
984 1930 Star
533 1233 Star
635 1591 Star
1762 1984 Star
838 530 Star
1869 406 Star
2307 698 Star
541 1053 Star
1029 1957 Star
894 1874 Star
2271 1711 Star
960 424 Star
2480 1406 Star
2437 862 Star
1061 391 Star
1488 2042 Star
2497 1016 Star
607 837 Star
797 547 Star
611 1555 Star
2257 656 Star
537 1273 Star
1303 2025 Star
2523 1197 Star
552 1377 Star
763 580 Star
2513 1081 Star
2193 577 Star
2498 1023 Star
1876 416 Star
810 1815 Star
920 456 Star
2502 1321 Star
2209 1770 Star
576 1467 Star
838 517 Star
965 428 Star
612 1542 Star
1286 332 Star
2405 821 Star
1071 1988 Star
2136 539 Star
1354 2047 Star
1118 373 Star
533 1223 Star
1233 2035 Star
1076 1969 Star
706 666 Star
2473 938 Star
1178 2015 Star
1677 2025 Star
536 1093 Star
1068 1991 Star
703 651 Star
1351 2050 Star
1121 375 Star
1685 1999 Star
1744 368 Star
2515 1276 Star
2359 740 Star
1875 397 Star
971 1939 Star
769 584 Star
1236 2017 Star
631 789 Star
543 1314 Star
806 552 Star
976 1921 Star
533 1224 Star
576 915 Star
536 1275 Star
1290 2037 Star
610 826 Star
1354 2031 Star
1172 2021 Star
562 1404 Star
886 1866 Star
1539 2046 Star
552 1005 Star
550 1366 Star
1410 2048 Star
577 915 Star
738 620 Star
2015 1885 Star
1181 359 Star
1611 332 Star
1813 376 Star
839 1854 Star
536 1263 Star
769 1773 Star
971 417 Star
2087 520 Star
708 1690 Star
2022 481 Star
1484 327 Star
1065 1978 Star
1417 315 Star
978 437 Star
1351 306 Star
703 1706 Star
1747 354 Star
563 954 Star
2153 567 Star
1361 332 Star
1172 2005 Star
1670 2015 Star
2410 818 Star
1958 449 Star
1420 318 Star
676 1656 Star
1880 1935 Star
2363 1587 Star
1224 2028 Star
631 764 Star
765 1775 Star
976 421 Star
2523 1150 Star
1667 2020 Star
537 1084 Star
573 1445 Star
1535 2032 Star
675 1657 Star
549 1355 Star
2360 1593 Star
1220 2030 Star
632 765 Star
713 658 Star
2478 942 Star
2449 886 Star
2032 496 Star
729 1743 Star
2001 1906 Star
541 1304 Star
1626 348 Star
2089 505 Star
532 1214 Star
1217 2033 Star
633 766 Star
533 1123 Star
2074 1837 Star
2523 1164 Star
1306 334 Star
2198 1752 Star
1969 465 Star
541 1305 Star
1629 352 Star
548 1357 Star
1400 2041 Star
1079 375 Star
2398 1553 Star
645 1624 Star
615 817 Star
1341 2027 Star
603 1536 Star
1656 2032 Star
2419 844 Star
648 1610 Star
913 1906 Star
531 1163 Star
596 855 Star
1303 315 Star
892 467 Star
2511 1294 Star
533 1125 Star
2067 1848 Star
685 681 Star
545 1034 Star
579 893 Star
1722 2013 Star
1521 2047 Star
819 547 Star
597 856 Star
2350 1618 Star
2517 1084 Star
534 1267 Star
1699 356 Star
585 1486 Star
2329 711 Star
545 1035 Star
580 894 Star
872 1862 Star
759 1766 Star
984 413 Star
598 857 Star
831 1831 Star
621 1575 Star
1726 1991 Star
1703 360 Star
584 1487 Star
817 533 Star
2124 1818 Star
1001 1949 Star
870 1863 Star
757 1768 Star
987 415 Star
2523 1155 Star
1313 324 Star
899 472 Star
640 770 Star
1707 364 Star
1793 1969 Star
1327 2039 Star
943 444 Star
582 895 Star
534 1256 Star
2239 1735 Star
585 1474 Star
2524 1162 Star
1649 2022 Star
539 1075 Star
1979 460 Star
1441 322 Star
556 985 Star
1587 2016 Star
1571 327 Star
1204 2028 Star
639 757 Star
722 651 Star
2291 1693 Star
1847 1978 Star
1319 330 Star
1211 2007 Star
568 1437 Star
1514 2037 Star
2488 994 Star
693 686 Star
1574 331 Star
620 1564 Star
2236 638 Star
2429 1503 Star
668 1637 Star
947 1928 Star
1323 333 Star
1208 2010 Star
1987 471 Star
1448 329 Star
2046 1880 Star
1579 2024 Star
951 449 Star
663 708 Star
1509 318 Star
1979 441 Star
2427 1509 Star
1640 328 Star
2524 1182 Star
1326 336 Star
908 479 Star
1990 476 Star
1452 332 Star
1092 1990 Star
2113 523 Star
694 1673 Star
665 709 Star
1512 322 Star
568 923 Star
1209 352 Star
1321 2029 Star
948 433 Star
555 1388 Star
753 590 Star
864 493 Star
1774 1992 Star
1572 2032 Star
692 1674 Star
2488 1369 Star
1516 325 Star
1981 1898 Star
1213 354 Star
1647 336 Star
2524 1195 Star
554 1388 Star
754 591 Star
866 495 Star
1770 1996 Star
2460 1433 Star
2336 1634 Star
1909 1937 Star
2381 1582 Star
2509 1044 Star
538 1285 Star
1651 340 Star
602 835 Star
554 1389 Star
719 1711 Star
1257 2018 Star
623 798 Star
2459 1439 Star
2333 1640 Star
584 873 Star
1704 1998 Star
1725 367 Star
621 785 Star
830 528 Star
598 1503 Star
1100 361 Star
758 593 Star
1254 2021 Star
624 799 Star
2457 1446 Star
794 561 Star
1108 383 Star
2376 1595 Star
1970 1913 Star
538 1287 Star
1658 349 Star
944 1902 Star
1372 2034 Star
540 1054 Star
570 912 Star
625 800 Star
545 1326 Star
796 562 Star
1898 1952 Star
857 1844 Star
636 1592 Star
1767 1982 Star
835 531 Star
596 1505 Star
2303 695 Star
714 1714 Star
1724 349 Star
2518 1245 Star
699 664 Star
549 1016 Star
553 1378 Star
1425 2054 Star
2512 1070 Star
890 1894 Star
837 533 Star
1138 1987 Star
2306 701 Star
2157 1805 Star
1030 1960 Star
2196 606 Star
1307 2025 Star
2523 1194 Star
2480 1409 Star
715 1700 Star
1060 394 Star
732 631 Star
2026 1892 Star
1830 1963 Star
1362 2043 Star
2065 490 Star
1429 2034 Star
1967 1899 Star
2199 612 Star
2494 984 Star
1164 349 Star
552 1379 Star
762 583 Star
876 487 Star
1756 1995 Star
1405 324 Star
684 1667 Star
553 1366 Star
1425 2037 Star
1964 1904 Star
537 1276 Star
1665 339 Star
2523 1207 Star
977 1938 Star
533 1238 Star
1244 2014 Star
1752 2000 Star
1409 328 Star
550 1005 Star
552 1367 Star
2370 1592 Star
574 916 Star
537 1277 Star
1297 2034 Star
607 827 Star
2308 686 Star
2442 884 Star
1027 1947 Star
1749 2004 Star
1547 2041 Star
1352 2053 Star
979 1922 Star
850 1835 Star
2513 1062 Star
885 1884 Star
842 522 Star
608 828 Star
531 1187 Star
2151 1796 Star
563 1406 Star
1229 337 Star
2449 1456 Star
805 555 Star
977 1924 Star
533 1226 Star
631 1584 Star
536 1278 Star
652 1635 Star
2522 1227 Star
531 1187 Star
922 446 Star
562 1407 Star
2205 603 Star
772 1774 Star
1120 2002 Star
2476 1407 Star
2442 863 Star
1069 386 Star
1480 326 Star
1950 442 Star
1547 2023 Star
551 994 Star
678 692 Star
1418 2027 Star
2204 1763 Star
1294 2021 Star
609 816 Star
2475 1413 Star
542 1033 Star
652 728 Star
735 1742 Star
1066 1981 Star
1544 2027 Star
679 1658 Star
590 854 Star
533 1215 Star
1476 306 Star
1676 333 Star
1177 344 Star
1602 2039 Star
2446 876 Star
562 1395 Star
1487 334 Star
1020 396 Star
1812 1968 Star
2316 1641 Star
1820 388 Star
2270 667 Star
737 1728 Star
1068 1964 Star
2442 1482 Star
1598 2043 Star
705 1695 Star
1078 392 Star
743 626 Star
563 944 Star
542 1306 Star
1621 346 Star
2085 502 Star
532 1216 Star
1221 2033 Star
631 767 Star
533 1125 Star
2079 1835 Star
606 1537 Star
1301 334 Star
2202 1749 Star
1965 462 Star
541 1307 Star
1625 350 Star
549 1358 Star
1404 2040 Star
1075 375 Star
742 612 Star
647 1625 Star
1186 351 Star
1617 325 Star
2523 1167 Star
1305 337 Star
537 1087 Star
564 946 Star
916 1907 Star
531 1165 Star
594 857 Star
1298 314 Star
888 468 Star
2512 1290 Star
1422 308 Star
552 985 Star
2468 1446 Star
544 1036 Star
578 895 Star
1727 2012 Star
713 648 Star
816 549 Star
1867 1957 Star
775 565 Star
1935 1924 Star
2397 1562 Star
564 933 Star
1192 357 Star
1624 333 Star
1826 379 Star
661 734 Star
535 1257 Star
2249 1720 Star
614 807 Star
2099 524 Star
1394 2050 Star
1084 382 Star
1461 2039 Star
1999 1894 Star
916 1893 Star
1628 337 Star
1830 384 Star
2278 665 Star
744 600 Star
854 503 Star
1789 1995 Star
2102 530 Star
779 567 Star
1087 384 Star
749 617 Star
1996 1899 Star
541 1296 Star
671 1650 Star
596 846 Star
1002 1952 Star
2397 1541 Star
1274 2023 Star
1786 1999 Star
2106 535 Star
781 569 Star
1090 387 Star
751 618 Star
566 935 Star
911 1897 Star
1328 2042 Star
1863 1943 Star
557 1400 Star
1497 310 Star
1698 340 Star
1196 344 Star
686 672 Star
696 1687 Star
1092 389 Star
1251 325 Star
645 1602 Star
1910 429 Star
531 1155 Star
598 847 Star
832 1821 Star
726 1723 Star
1051 1962 Star
913 1881 Star
2291 1695 Star
600 1529 Star
2489 1387 Star
2424 844 Star
567 937 Star
2167 557 Star
823 540 Star
955 1911 Star
2347 1612 Star
1775 374 Star
2235 640 Star
1265 2031 Star
584 1478 Star
791 1791 Star
2122 1806 Star
556 1389 Star
534 1247 Star
643 1604 Star
2170 563 Star
2295 1669 Star
601 1516 Star
532 1208 Star
619 1567 Star
641 761 Star
865 511 Star
2055 1852 Star
547 1338 Star
1569 312 Star
1206 2015 Star
569 938 Star
2173 569 Star
2344 751 Star
952 454 Star
1647 2011 Star
539 1067 Star
1043 1969 Star
539 1287 Star
2488 976 Star
1148 354 Star
791 575 Star
2429 864 Star
640 1605 Star
2176 574 Star
1573 2034 Star
1377 2050 Star
2051 491 Star
1444 2040 Star
1982 1900 Star
2423 1525 Star
664 1642 Star
600 837 Star
555 1391 Star
754 593 Star
865 497 Star
621 800 Star
2118 537 Star
821 1828 Star
2520 1105 Star
1709 1997 Star
641 1592 Star
901 1890 Star
1650 343 Star
601 838 Star
2294 680 Star
720 1713 Star
637 1607 Star
1768 2003 Star
693 664 Star
689 1679 Star
994 1929 Star
2379 1591 Star
570 927 Star
898 1892 Star
1653 347 Star
1157 362 Star
2297 686 Star
718 1715 Star
1716 343 Star
624 802 Star
2457 1448 Star
2463 904 Star
2061 507 Star
860 1845 Star
638 1594 Star
622 788 Star
532 1147 Star
603 839 Star
820 1815 Star
717 1716 Star
569 915 Star
2519 1242 Star
696 666 Star
548 1018 Star
2483 1398 Star
2433 855 Star
1968 1921 Star
728 632 Star
1305 2047 Star
597 1507 Star
2335 1622 Star
1793 378 Star
852 1865 Star
1454 305 Star
2491 974 Star
2132 559 Star
531 1187 Star
616 1545 Star
644 739 Star
535 1096 Star
624 790 Star
2354 755 Star
963 447 Star
816 1818 Star
913 457 Star
2505 1313 Star
1457 308 Star
559 968 Star
1160 349 Star
1621 2039 Star
2436 868 Star
2512 1080 Star
2188 577 Star
532 1148 Star
2092 1856 Star
1629 2014 Star
711 1719 Star
1054 377 Star
2416 1529 Star
2493 987 Star
1163 351 Star
2479 1418 Star
714 1704 Star
1248 2014 Star
1757 1998 Star
1555 2036 Star
1602 347 Star
2068 498 Star
2373 1589 Star
2511 1051 Star
891 1883 Star
1302 2034 Star
606 829 Star
2305 683 Star
2440 881 Star
1031 1948 Star
2195 588 Star
778 1773 Star
550 1008 Star
552 1369 Star
1423 2043 Star
1961 1911 Star
2412 1542 Star
1668 346 Star
937 1896 Star
1598 325 Star
2155 1794 Star
650 742 Star
893 1867 Star
1548 2044 Star
681 1672 Star
2075 509 Star
2368 1601 Star
574 919 Star
2410 1548 Star
654 1636 Star
934 1897 Star
684 1657 Star
1804 373 Star
845 1856 Star
2414 1514 Star
837 508 Star
1816 1985 Star
1348 328 Star
612 1535 Star
2500 1346 Star
2403 805 Star
577 1447 Star
1407 314 Star
550 996 Star
552 1358 Star
769 591 Star
2208 1760 Star
655 1623 Star
1170 341 Star
1352 331 Star
611 1536 Star
1287 324 Star
536 1087 Star
576 1448 Star
533 1139 Star
974 441 Star
807 1810 Star
706 1710 Star
632 1573 Star
574 1462 Star
707 660 Star
808 560 Star
592 870 Star
844 1843 Star
882 481 Star
2514 1301 Star
2365 765 Star
679 1660 Star
551 1359 Star
1416 2033 Star
575 908 Star
2210 617 Star
1292 2027 Star
609 819 Star
593 870 Star
1294 330 Star
885 483 Star
575 1449 Star
1418 324 Star
2076 1863 Star
1611 2016 Star
543 1049 Star
1951 1907 Star
536 1269 Star
1678 340 Star
2522 1215 Star
593 871 Star
2263 638 Star
2516 1098 Star
1739 2002 Star
770 1765 Star
1118 1992 Star
1355 318 Star
931 456 Star
1012 1963 Star
1476 2028 Star
2500 1005 Star
541 1322 Star
1612 323 Star
607 1539 Star
1665 2029 Star
2413 837 Star
2259 1705 Star
610 807 Star
1359 321 Star
608 1526 Star
2497 1344 Star
734 1733 Star
1956 436 Star
1418 307 Star
552 986 Star
962 1938 Star
702 1699 Star
1226 2017 Star
572 1451 Star
541 1310 Star
2309 1662 Star
1871 1955 Star
839 1832 Star
626 1578 Star
874 1881 Star
1279 2038 Star
588 1489 Star
531 1181 Star
931 442 Star
560 1400 Star
878 1864 Star
1527 2049 Star
672 1665 Star
1868 1959 Star
2354 1617 Star
2516 1083 Star
2397 1565 Star
563 936 Star
1191 359 Star
1623 335 Star
934 444 Star
559 1401 Star
876 1865 Star
1523 2052 Star
979 416 Star
596 861 Star
835 1835 Star
624 1579 Star
636 773 Star
1272 2044 Star
1898 417 Star
797 1804 Star
2455 917 Star
579 899 Star
2222 620 Star
853 505 Star
614 810 Star
2101 532 Star
1392 2056 Star
2037 493 Star
1459 2045 Star
1997 1902 Star
713 638 Star
671 1653 Star
1138 365 Star
2280 673 Star
730 1723 Star
645 1617 Star
2166 581 Star
2467 1434 Star
780 571 Star
1925 1942 Star
1725 2001 Star
647 1603 Star
1906 427 Star
531 1157 Star
605 1516 Star
1001 1956 Star
1496 313 Star
1696 343 Star
617 812 Star
686 675 Star
2455 896 Star
1006 1938 Star
873 1853 Star
2248 1708 Star
615 798 Star
531 1158 Star
1861 1950 Star
2286 685 Star
1207 2034 Star
867 1872 Star
860 510 Star
2063 1844 Star
548 1339 Star
784 574 Star
2519 1116 Star
1717 2009 Star
1442 331 Star
667 1656 Star
2104 518 Star
1388 2043 Star
1089 375 Star
2391 1563 Star
2505 1023 Star
2520 1239 Star
818 526 Star
2123 1809 Star
581 888 Star
1257 333 Star
756 1761 Star
824 544 Star
599 851 Star
2345 1621 Star
620 1570 Star
2509 1304 Star
534 1120 Star
2056 1855 Star
2461 1460 Star
2460 915 Star
2520 1129 Star
1260 336 Star
754 1762 Star
990 410 Star
600 852 Star
1317 319 Star
1781 386 Star
2508 1311 Star
534 1121 Star
1100 1976 Star
788 1796 Star
2461 922 Star
1773 358 Star
1706 2022 Star
723 645 Star
2290 1684 Star
546 1018 Star
2488 1375 Star
2424 832 Star
568 1431 Star
2385 779 Star
581 1483 Star
532 1148 Star
949 441 Star
584 891 Star
534 1251 Star
534 1109 Star
556 967 Star
1842 1974 Star
1324 325 Star
2520 1107 Star
2507 1324 Star
2387 785 Star
1920 427 Star
2343 733 Star
2110 1831 Star
1781 367 Star
859 1863 Star
534 1109 Star
666 1631 Star
1147 342 Star
820 1832 Star
2520 1114 Star
2506 1331 Star
1453 324 Star
2042 1876 Star
1575 2020 Star
2107 1837 Star
1785 372 Star
857 1864 Star
2425 1506 Star
2282 1701 Star
596 1522 Star
670 718 Star
912 474 Star
1050 393 Star
1502 2040 Star
660 1647 Star
1159 367 Star
1375 2039 Star
1788 376 Star
855 1866 Star
1449 304 Star
663 1633 Star
1153 347 Star
1334 334 Star
1197 2010 Star
1053 395 Star
1460 331 Star
1085 1987 Star
2120 525 Star
690 1669 Star
669 705 Star
716 1719 Star
1035 1963 Star
538 1279 Star
662 1634 Star
2523 1192 Star
673 720 Star
718 1704 Star
636 1598 Star
1211 329 Star
2353 757 Star
548 1008 Star
1633 2012 Star
714 1720 Star
1050 378 Star
538 1280 Star
2492 983 Star
603 830 Star
553 1383 Star
759 587 Star
872 491 Star
1762 1996 Star
1560 2035 Star
1364 2049 Star
1109 376 Star
2376 1585 Star
571 919 Star
538 1281 Star
1659 340 Star
1162 354 Star
531 1190 Star
2438 877 Star
1035 1949 Star
732 638 Star
532 1151 Star
1134 1997 Star
2482 1386 Star
1531 332 Star
1056 382 Star
1495 2030 Star
560 971 Star
702 673 Star
2470 939 Star
1795 367 Star
850 1856 Star
2194 591 Star
779 1775 Star
549 1010 Star
553 1372 Star
1424 2046 Star
1059 384 Star
1492 2033 Star
2029 1878 Star
704 674 Star
548 997 Star
612 1551 Star
848 1857 Star
2417 1511 Star
777 1777 Star
2523 1184 Star
676 709 Star
922 467 Star
1061 387 Star
1470 325 Star
1076 1979 Star
1557 2021 Star
2473 952 Star
1113 363 Star
2257 649 Star
536 1101 Star
1303 2020 Star
1166 341 Star
531 1179 Star
2522 1132 Star
1685 2011 Star
535 1089 Star
578 1450 Star
2360 755 Star
2087 1849 Star
1340 308 Star
1535 319 Star
1236 2028 Star
575 1463 Star
2448 1468 Star
805 561 Star
590 871 Star
847 1844 Star
879 482 Star
629 784 Star
532 1141 Star
2083 1855 Star
1619 2011 Star
707 1712 Star
1959 1900 Star
2206 614 Star
1296 2026 Star
608 821 Star
973 1933 Star
845 1845 Star
882 484 Star
576 1451 Star
1413 323 Star
551 1000 Star
678 698 Star
705 1713 Star
1065 374 Star
2409 1536 Star
2497 994 Star
1175 349 Star
971 1935 Star
532 1233 Star
628 1591 Star
1230 329 Star
533 1142 Star
590 1503 Star
804 1815 Star
927 457 Star
1952 1910 Star
536 1272 Star
1290 2032 Star
2522 1217 Star
2314 689 Star
2446 888 Star
1021 1945 Star
1233 332 Star
1420 330 Star
552 1001 Star
2476 1397 Star
1549 334 Star
1013 1965 Star
1478 2031 Star
2499 1008 Star
2441 1494 Star
2477 950 Star
2523 1165 Star
2265 646 Star
537 1092 Star
652 1615 Star
609 810 Star
683 701 Star
932 460 Star
1073 381 Star
1474 2034 Star
1065 1973 Star
925 1893 Star
678 1652 Star
2523 1172 Star
775 584 Star
537 1092 Star
651 1616 Star
1178 336 Star
1601 2030 Star
1172 2000 Star
1671 2010 Star
537 1080 Star
2513 1296 Star
533 1131 Star
981 435 Star
682 688 Star
1549 316 Star
893 492 Star
1286 2019 Star
1181 339 Star
2472 1417 Star
543 1028 Star
656 724 Star
731 1738 Star
1059 1978 Star
1535 2027 Star
2481 970 Star
1131 363 Star
779 587 Star
2194 1772 Star
1032 412 Star
2440 1479 Star
2304 1677 Star
606 1531 Star
1303 326 Star
891 477 Star
2511 1309 Star
2373 771 Star
2067 1862 Star
685 690 Star
1403 2033 Star
1217 2028 Star
633 762 Star
2438 1486 Star
2301 1683 Star
544 1030 Star
560 1391 Star
1460 2048 Star
1998 1905 Star
915 1900 Star
815 540 Star
595 851 Star
1004 1957 Star
1491 312 Star
1692 342 Star
1190 347 Star
683 676 Star
699 1691 Star
1926 1945 Star
1246 327 Star
2378 784 Star
1905 430 Star
2333 732 Star
596 851 Star
835 1824 Star
2184 1789 Star
636 764 Star
856 511 Star
986 425 Star
2466 1443 Star
698 1692 Star
579 890 Star
874 1856 Star
2381 790 Star
1908 434 Star
1371 320 Star
1839 403 Star
2493 1352 Star
1460 2031 Star
1998 1885 Star
1197 352 Star
1629 328 Star
1137 352 Star
2278 655 Star
901 483 Star
567 942 Star
2165 563 Star
531 1161 Star
1843 408 Star
831 1827 Star
1773 379 Star
2510 1300 Star
534 1122 Star
555 980 Star
548 1342 Star
694 1695 Star
1211 2018 Star
1040 403 Star
539 1304 Star
531 1161 Star
948 457 Star
1653 2013 Star
899 468 Star
570 1432 Star
2380 769 Star
994 431 Star
690 680 Star
693 1696 Star
1769 357 Star
1711 2021 Star
1510 2052 Star
2294 1680 Star
601 1522 Star
1649 2017 Star
901 470 Star
641 767 Star
1710 363 Star
2520 1255 Star
821 531 Star
2118 1823 Star
621 1559 Star
865 1862 Star
753 1766 Star
555 969 Star
600 1523 Star
665 717 Star
2424 835 Star
1983 459 Star
1444 320 Star
2050 1869 Star
1378 310 Star
1574 325 Star
2176 1785 Star
640 754 Star
2429 1496 Star
1572 2044 Star
546 1021 Star
556 1383 Star
2426 841 Star
1980 1911 Star
902 1895 Star
1317 2043 Star
1152 365 Star
532 1202 Star
539 1060 Star
1044 1959 Star
621 806 Star
692 669 Star
2461 903 Star
2056 508 Star
864 1849 Star
641 1598 Star
619 792 Star
532 1151 Star
601 843 Star
2295 691 Star
539 1061 Star
568 1422 Star
2184 597 Star
1643 327 Star
1149 347 Star
818 1836 Star
619 1548 Star
566 1436 Star
2391 800 Star
1926 440 Star
1572 2026 Star
547 1010 Star
1642 2007 Star
718 1721 Star
1039 1964 Star
539 1281 Star
664 1636 Star
2524 1189 Star
670 721 Star
2432 861 Star
2510 1072 Star
2180 571 Star
532 1152 Star
1144 1993 Star
820 1821 Star
909 461 Star
1989 450 Star
2421 1522 Star
558 972 Star
1155 352 Star
531 1191 Star
539 1049 Star
1054 400 Star
2183 577 Star
2352 760 Star
689 1673 Star
2485 1376 Star
1523 327 Star
1049 380 Star
725 623 Star
2492 986 Star
545 1334 Star
2297 677 Star
717 1708 Star
635 1602 Star
1213 334 Star
1561 2038 Star
794 557 Star
1902 1941 Star
534 1231 Star
2510 1050 Star
538 1283 Star
1658 343 Star
604 833 Star
2300 683 Star
716 1709 Star
634 1603 Star
625 796 Star
697 660 Star
1362 2055 Star
987 1926 Star
533 1232 Star
2511 1057 Star
893 1888 Star
1304 2039 Star
605 834 Star
531 1193 Star
2439 886 Star
571 909 Star
1756 2008 Star
2454 1452 Star
684 1676 Star
985 1928 Star
533 1232 Star
2512 1063 Star
537 1284 Star
1665 351 Star
939 1901 Star
687 1661 Star
1798 374 Star
849 1860 Star
2418 1513 Star
2272 1707 Star
604 821 Star
1343 330 Star
614 1539 Star
2502 1345 Star
743 1746 Star
1940 440 Star
1558 2024 Star
549 1000 Star
673 698 Star
1429 2029 Star
880 500 Star
577 1465 Star
2450 1465 Star
802 562 Star
1887 1960 Star
533 1233 Star
632 1591 Star
1756 1990 Star
1294 2048 Star
1875 413 Star
531 1195 Star
1805 383 Star
651 749 Star
2414 1526 Star
656 1628 Star
2142 567 Star
2477 1415 Star
712 1699 Star
1952 1932 Star
536 1286 Star
560 950 Star
1878 417 Star
809 1815 Star
921 456 Star
653 750 Star
1234 2033 Star
2516 1265 Star
532 1131 Star
2092 1827 Star
2154 1785 Star
650 736 Star
738 1750 Star
1014 402 Star
929 1908 Star
2321 1643 Star
589 861 Star
2010 462 Star
1486 2026 Star
562 964 Star
542 1326 Star
1359 2025 Star
2151 1790 Star
652 737 Star
2202 591 Star
2366 776 Star
1886 427 Star
679 702 Star
1544 333 Star
1066 379 Star
736 617 Star
652 1631 Star
542 1326 Star
2475 947 Star
609 1543 Star
1295 339 Star
2205 597 Star
1419 333 Star
677 1667 Star
550 1365 Star
1548 336 Star
1949 1918 Star
738 618 Star
2016 1882 Star
928 1894 Star
680 1653 Star
2523 1168 Star
772 585 Star
537 1094 Star
653 1618 Star
1174 336 Star
801 1821 Star
2523 1133 Star
1675 2008 Star
883 474 Star
1746 1984 Star
848 523 Star
1885 408 Star
2319 704 Star
543 1043 Star
1746 351 Star
1025 410 Star
542 1315 Star
531 1173 Star
608 1532 Star
841 1837 Star
886 476 Star
632 777 Star
1281 2044 Star
1889 413 Star
2321 710 Star
543 1044 Star
577 902 Star
880 1869 Star
766 1774 Star
1111 2004 Star
1870 1965 Star
2356 1623 Star
2516 1088 Star
1738 1993 Star
1691 363 Star
1892 418 Star
800 1808 Star
544 1044 Star
1072 369 Star
536 1264 Star
1284 2025 Star
612 815 Star
963 1929 Star
532 1225 Star
2517 1095 Star
635 778 Star
533 1135 Star
1896 423 Star
798 1809 Star
2131 1824 Star
578 904 Star
535 1265 Star
2249 1734 Star
588 1483 Star
2523 1160 Star
1661 2025 Star
1225 2010 Star
572 1445 Star
765 1761 Star
1111 1989 Star
796 1810 Star
607 1520 Star
558 1407 Star
537 1071 Star
2512 1283 Star
760 1778 Star
2072 1839 Star
958 1933 Star
2272 646 Star
1221 2013 Star
1727 2006 Star
1526 2040 Star
671 1659 Star
548 1356 Star
1398 2042 Star
1935 1918 Star
2397 1556 Star
1694 349 Star
587 1484 Star
2326 702 Star
935 437 Star
661 730 Star
535 1253 Star
2250 1714 Star
1793 1985 Star
548 1357 Star
1566 338 Star
1084 378 Star
747 612 Star
564 931 Star
617 818 Star
1335 2031 Star
1830 378 Star
662 731 Star
2223 611 Star
533 1112 Star
1102 1996 Star
958 1919 Star
779 563 Star
1928 1928 Star
2393 1568 Star
2504 1028 Star
913 1891 Star
670 1647 Star
2524 1186 Star
2281 664 Star
729 1716 Star
644 1611 Star
2167 571 Star
1584 2035 Star
698 1682 Star
558 1383 Star
724 1733 Star
1048 1975 Star
1522 2027 Star
669 1648 Star
597 843 Star
557 1397 Star
534 1255 Star
2241 1731 Star
585 1473 Star
953 1922 Star
532 1216 Star
580 881 Star
1251 320 Star
2506 1042 Star
1790 1971 Star
1325 2040 Star
1841 392 Star
1087 365 Star
2393 1547 Star
861 503 Star
2521 1223 Star
2112 540 Star
2341 1639 Star
1917 1943 Star
1716 2001 Star
1713 370 Star
1914 428 Star
2339 732 Star
1845 396 Star
1090 367 Star
2391 1553 Star
863 505 Star
2520 1230 Star
2462 1444 Star
2458 900 Star
999 1935 Star
868 1850 Star
642 1600 Star
1917 433 Star
2341 738 Star
601 1512 Star
992 1955 Star
1508 316 Star
1045 1962 Star
908 1880 Star
1325 2024 Star
1145 347 Star
1639 2032 Star
2427 851 Star
569 934 Star
722 637 Star
1650 356 Star
950 1910 Star
1580 336 Star
2047 480 Star
1447 2031 Star
1986 1889 Star
2520 1243 Star
823 522 Star
2116 1811 Star
2485 1400 Star
534 1245 Star
2235 1722 Star
1775 1989 Star
1387 322 Star
546 1012 Star
1643 2010 Star
539 1064 Star
1040 1966 Star
539 1284 Star
664 1638 Star
2524 1191 Star
532 1193 Star
2431 863 Star
570 936 Star
2179 574 Star
1390 325 Star
691 1674 Star
2487 1372 Star
1518 327 Star
1045 381 Star
2422 1525 Star
2490 982 Star
1154 355 Star
554 1388 Star
756 591 Star
868 495 Star
1768 1998 Star
2459 1435 Star
2334 1636 Star
584 872 Star
534 1233 Star
570 924 Star
2420 1531 Star
661 1640 Star
1157 357 Star
531 1194 Star
2435 876 Star
636 1604 Star
624 798 Star
2458 1442 Star
793 559 Star
1107 381 Star
1267 318 Star
638 1590 Star
1772 1975 Star
1308 2039 Star
2523 1211 Star
820 1811 Star
716 1712 Star
1719 342 Star
625 799 Star
2456 1448 Star
796 561 Star
1900 1948 Star
858 1843 Star
637 1591 Star
1768 1979 Star
834 529 Star
604 836 Star
2302 691 Star
715 1713 Star
570 912 Star
626 800 Star
2454 1455 Star
2466 911 Star
553 1377 Star
1426 2051 Star
572 926 Star
537 1287 Star
1664 354 Star
606 837 Star
531 1196 Star
2158 1802 Star
565 1415 Star
2195 602 Star
832 515 Star
1130 2008 Star
675 714 Star
920 472 Star
2006 479 Star
1468 330 Star
2027 1889 Star
1831 1960 Star
1363 2041 Star
1900 1929 Star
2376 1576 Star
2214 1763 Star
1013 419 Star
2451 1468 Star
802 565 Star
614 1543 Star
647 737 Star
2401 813 Star
578 1454 Star
1556 2031 Star
1602 342 Star
2067 492 Star
1426 2035 Star
1965 1900 Star
891 1879 Star
657 1631 Star
606 825 Star
589 876 Star
2251 628 Star
2218 1737 Star
578 1455 Star
544 1314 Star
1357 2047 Star
1116 373 Star
533 1224 Star
1738 364 Star
2516 1268 Star
532 1133 Star
966 431 Star
2522 1151 Star
847 1850 Star
2215 1743 Star
577 1456 Star
1548 2038 Star
681 1668 Star
2074 503 Star
1281 314 Star
632 1582 Star
627 776 Star
532 1134 Star
593 1494 Star
811 1803 Star
709 1704 Star
573 902 Star
576 1457 Star
2141 550 Star
531 1173 Star
1886 1949 Star
849 1835 Star
2513 1064 Star
536 1277 Star
1292 2038 Star
1176 357 Star
1605 328 Star
1174 2021 Star
563 1406 Star
888 1867 Star
1541 2046 Star
551 1006 Star
551 1368 Star
1412 2048 Star
576 917 Star
737 621 Star
2018 1885 Star
1179 360 Star
1609 332 Star
1811 376 Star
840 1855 Star
2410 1520 Star
2261 1713 Star
2523 1195 Star
2475 1409 Star
2443 866 Star
2498 1352 Star
1482 327 Star
1016 392 Star
1545 2025 Star
551 994 Star
679 692 Star
1543 318 Star
1229 2025 Star
563 956 Star
542 1317 Star
531 1175 Star
609 1534 Star
1294 325 Star
536 1084 Star
575 1446 Star
2367 764 Star
2479 969 Star
1126 365 Star
775 591 Star
1748 358 Star
1240 346 Star
533 1124 Star
1112 2007 Star
594 867 Star
1297 328 Star
887 480 Star
2512 1308 Star
1421 322 Star
552 995 Star
682 694 Star
1409 2035 Star
1752 363 Star
1244 349 Star
765 1778 Star
2477 941 Star
543 1034 Star
561 1395 Star
2413 830 Star
1058 1985 Star
3218 1605 Star
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1605){\rjust{$a(0)=13.6$}}%
\put(3037,1762){\rjust{$a(0)=10.72$}}%
\put(3037,1919){\rjust{$a(0)=7.72$}}%
\put(1950,50){\cjust{$a$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$\alpha$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3177,200){\cjust{ 16}}%
\put(2632,200){\cjust{ 14}}%
\put(2086,200){\cjust{ 12}}%
\put(1541,200){\cjust{ 10}}%
\put(995,200){\cjust{ 8}}%
\put(450,200){\cjust{ 6}}%
\put(400,2060){\rjust{ 0.3}}%
\put(400,1767){\rjust{ 0.2}}%
\put(400,1473){\rjust{ 0.1}}%
\put(400,1180){\rjust{ 0}}%
\put(400,887){\rjust{-0.1}}%
\put(400,593){\rjust{-0.2}}%
\put(400,300){\rjust{-0.3}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure14.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2880,1728)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: t1_g.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 17:39:57 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 288 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 521 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 743 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 964 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 1185 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 1407 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
350 1628 M
63 0 V
2317 0 R
-63 0 V
1.000 UL
LTb
365 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
734 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1104 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1473 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1843 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
2213 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
2582 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
2380 0 V
0 1328 V
-2380 0 V
350 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
850 1487 M
263 0 V
385 427 M
635 54 V
530 71 V
292 57 V
218 59 V
224 94 V
83 56 V
110 129 V
56 154 V
27 329 V
1.000 UL
LTb
350 300 M
2380 0 V
0 1328 V
-2380 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(800,1487){\rjust{$T_1(G)$}}%
\put(1540,50){\cjust{$G$}}%
\put(2582,200){\cjust{-1.77}}%
\put(2213,200){\cjust{-1.795}}%
\put(1843,200){\cjust{-1.82}}%
\put(1473,200){\cjust{-1.845}}%
\put(1104,200){\cjust{-1.87}}%
\put(734,200){\cjust{-1.895}}%
\put(365,200){\cjust{-1.92}}%
\put(300,1628){\rjust{ 10}}%
\put(300,1407){\rjust{ 9.5}}%
\put(300,1185){\rjust{ 9}}%
\put(300,964){\rjust{ 8.5}}%
\put(300,743){\rjust{ 8}}%
\put(300,521){\rjust{ 7.5}}%
\put(300,300){\rjust{ 7}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure15.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3960,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: energy_particular.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 17:37:04 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 396 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
3397 0 R
-63 0 V
1.000 UL
LTb
350 538 M
63 0 V
3397 0 R
-63 0 V
1.000 UL
LTb
350 876 M
63 0 V
3397 0 R
-63 0 V
1.000 UL
LTb
350 1215 M
63 0 V
3397 0 R
-63 0 V
1.000 UL
LTb
350 1553 M
63 0 V
3397 0 R
-63 0 V
1.000 UL
LTb
350 1891 M
63 0 V
3397 0 R
-63 0 V
1.000 UL
LTb
350 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
1042 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
1734 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
2426 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
3118 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
3810 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
3460 0 V
0 1860 V
-3460 0 V
350 200 L
1.000 UP
1.000 UL
LT0
LTb
LT0
3447 1919 M
263 0 V
351 949 M
1 -376 V
1 -12 V
2 11 V
1 352 V
2 51 V
1 -400 V
1 -17 V
2 14 V
1 327 V
2 102 V
1 -423 V
1 -25 V
2 19 V
1 302 V
1 154 V
2 -444 V
1 -38 V
2 25 V
1 278 V
1 208 V
2 -465 V
1 -56 V
2 33 V
1 255 V
1 261 V
2 -481 V
1 -79 V
1 42 V
2 231 V
1 315 V
2 -493 V
1 -107 V
1 49 V
2 209 V
1 368 V
2 -498 V
1 -141 V
1 57 V
2 187 V
1 417 V
1 -493 V
2 -181 V
1 62 V
2 169 V
1 461 V
1 -477 V
2 -228 V
1 66 V
2 152 V
1 498 V
1 -447 V
2 -281 V
1 67 V
1 138 V
2 525 V
1 -401 V
2 -340 V
1 65 V
1 126 V
2 543 V
1 -337 V
1 -405 V
2 58 V
1 118 V
2 549 V
1 -257 V
1 -472 V
2 47 V
1 111 V
2 543 V
1 -159 V
1 -542 V
2 29 V
1 107 V
1 527 V
2 -45 V
1 -613 V
2 7 V
1 104 V
1 501 V
2 80 V
1 -681 V
2 -22 V
1 102 V
1 468 V
2 212 V
1 -741 V
1 -59 V
2 101 V
1 429 V
2 346 V
1 -791 V
1 -103 V
2 100 V
1 387 V
2 476 V
1 -824 V
1 -155 V
2 97 V
1 346 V
1 593 V
2 -835 V
stroke
492 582 M
1 -215 V
2 92 V
1 305 V
1 695 V
2 -820 V
1 -284 V
2 85 V
1 268 V
1 773 V
2 -774 V
1 -361 V
1 75 V
2 234 V
1 826 V
2 -694 V
1 -447 V
1 63 V
2 204 V
1 852 V
2 -580 V
1 -540 V
1 47 V
2 177 V
1 852 V
1 -434 V
2 -638 V
1 26 V
2 155 V
1 827 V
1 -259 V
2 -739 V
1 0 V
2 136 V
1 782 V
1 -63 V
2 -839 V
1 -31 V
1 119 V
2 724 V
1 144 V
2 -931 V
1 -70 V
1 105 V
2 655 V
1 353 V
556 427 L
1 -114 V
1 91 V
2 581 V
1 554 V
562 470 L
2 -166 V
1 78 V
2 507 V
1 734 V
569 523 L
2 -226 V
1 66 V
2 435 V
1 884 V
576 589 L
2 -297 V
1 53 V
1 369 V
2 999 V
583 667 L
2 -376 V
1 39 V
1 309 V
2 1073 V
1 -955 V
2 -463 V
1 23 V
1 255 V
2 1106 V
1 -817 V
1 -560 V
2 5 V
1 208 V
2 1101 V
1 -639 V
1 -664 V
2 -14 V
1 166 V
1 1062 V
2 -426 V
1 -772 V
2 -37 V
1 132 V
1 995 V
2 -189 V
1 -879 V
2 -64 V
1 102 V
1 910 V
2 61 V
1 -979 V
1 -97 V
2 76 V
1 813 V
2 310 V
633 416 L
1 -133 V
2 53 V
stroke
636 336 M
1 712 V
2 544 V
640 461 L
1 -177 V
2 34 V
1 611 V
1 752 V
647 516 L
1 -228 V
2 16 V
1 516 V
1 922 V
654 580 L
1 -286 V
2 0 V
1 427 V
1 1050 V
661 655 L
1 -352 V
1 -15 V
2 346 V
1 1131 V
668 741 L
1 -426 V
1 -31 V
2 275 V
1 1165 V
2 -886 V
1 -508 V
1 -46 V
2 212 V
1 1157 V
1 -710 V
2 -595 V
1 -62 V
2 158 V
1 1113 V
1 -502 V
2 -685 V
1 -79 V
2 112 V
1 1041 V
1 -275 V
2 -773 V
1 -98 V
1 72 V
2 950 V
1 -38 V
2 -856 V
1 -120 V
1 39 V
2 847 V
1 195 V
2 -925 V
1 -145 V
1 10 V
2 740 V
1 412 V
1 -976 V
2 -173 V
1 -14 V
2 633 V
1 602 V
724 551 L
2 -207 V
1 -34 V
2 530 V
1 759 V
1 -994 V
2 -246 V
1 -51 V
1 436 V
2 875 V
1 -953 V
2 -290 V
1 -65 V
1 349 V
2 950 V
1 -877 V
2 -339 V
1 -76 V
1 271 V
2 986 V
1 -769 V
1 -393 V
2 -86 V
1 203 V
2 986 V
1 -632 V
1 -450 V
2 -95 V
1 143 V
2 956 V
1 -474 V
1 -508 V
2 -103 V
1 92 V
1 901 V
2 -302 V
1 -564 V
2 -111 V
1 49 V
1 829 V
2 -126 V
stroke
780 1121 M
1 -616 V
1 -119 V
2 12 V
1 748 V
2 45 V
1 -659 V
1 -129 V
2 -16 V
1 660 V
2 203 V
1 -688 V
1 -140 V
2 -41 V
1 572 V
1 343 V
2 -702 V
1 -154 V
2 -58 V
1 485 V
1 460 V
2 -698 V
1 -171 V
2 -72 V
1 404 V
1 551 V
2 -675 V
1 -191 V
1 -80 V
2 328 V
1 615 V
2 -632 V
1 -214 V
1 -85 V
2 259 V
1 653 V
2 -572 V
1 -239 V
1 -87 V
2 198 V
1 669 V
1 -498 V
2 -267 V
1 -87 V
2 146 V
1 664 V
1 -413 V
2 -296 V
1 -84 V
2 100 V
1 644 V
1 -322 V
2 -325 V
1 -81 V
1 62 V
2 612 V
1 -228 V
2 -353 V
1 -76 V
1 31 V
2 571 V
1 -136 V
2 -378 V
1 -72 V
1 6 V
2 525 V
1 -48 V
1 -400 V
2 -69 V
1 -12 V
2 476 V
1 33 V
1 -417 V
2 -67 V
1 -25 V
2 427 V
1 105 V
1 -429 V
2 -67 V
1 -32 V
1 378 V
2 168 V
1 -435 V
2 -70 V
1 -36 V
1 333 V
2 222 V
1 -437 V
2 -76 V
1 -35 V
1 291 V
2 266 V
1 -434 V
1 -84 V
2 -31 V
1 251 V
2 304 V
1 -426 V
1 -96 V
2 -25 V
1 216 V
2 334 V
1 -415 V
1 -110 V
2 -18 V
stroke
924 543 M
1 185 V
1 360 V
2 -401 V
1 -129 V
2 -8 V
1 157 V
1 381 V
2 -383 V
1 -151 V
2 2 V
1 133 V
1 398 V
2 -362 V
1 -177 V
1 11 V
2 114 V
1 411 V
2 -337 V
1 -206 V
1 20 V
2 97 V
1 423 V
1 -308 V
2 -239 V
1 27 V
2 84 V
1 430 V
1 -273 V
2 -276 V
1 32 V
2 75 V
1 433 V
1 -231 V
2 -316 V
1 34 V
1 68 V
2 433 V
1 -181 V
2 -360 V
1 32 V
1 65 V
2 427 V
1 -122 V
2 -406 V
1 27 V
1 64 V
2 416 V
1 -55 V
1 -453 V
2 16 V
1 65 V
2 402 V
1 20 V
1 -501 V
2 0 V
1 69 V
2 381 V
1 104 V
1 -547 V
2 -22 V
1 73 V
1 357 V
2 193 V
1 -590 V
2 -49 V
1 77 V
1 331 V
2 284 V
1 -624 V
2 -84 V
1 81 V
1 303 V
2 374 V
1 -649 V
1 -126 V
2 85 V
1 274 V
2 460 V
1 -659 V
1 -176 V
2 87 V
1 246 V
2 537 V
1 -652 V
1 -232 V
2 86 V
1 220 V
1 602 V
2 -624 V
1 -297 V
2 82 V
1 197 V
1 651 V
2 -571 V
1 -369 V
2 75 V
1 177 V
1 682 V
2 -493 V
1 -448 V
1 65 V
2 158 V
1 694 V
2 -388 V
stroke
1068 915 M
1 -531 V
1 48 V
2 145 V
1 687 V
2 -259 V
1 -619 V
1 28 V
2 133 V
1 664 V
1 -110 V
2 -706 V
1 1 V
2 123 V
1 627 V
1 55 V
2 -790 V
1 -32 V
2 114 V
1 580 V
1 228 V
2 -867 V
1 -72 V
1 106 V
2 527 V
1 400 V
2 -928 V
1 -120 V
1 99 V
2 470 V
1 563 V
2 -970 V
1 -175 V
1 91 V
2 413 V
1 708 V
1 -983 V
2 -240 V
1 82 V
2 358 V
1 829 V
1 -963 V
2 -314 V
1 71 V
1 308 V
2 918 V
1 -905 V
2 -396 V
1 58 V
1 262 V
2 973 V
1 -806 V
2 -488 V
1 42 V
1 222 V
2 995 V
1 -668 V
1 -588 V
2 25 V
1 186 V
2 983 V
1 -492 V
1 -693 V
2 2 V
1 157 V
2 943 V
1 -287 V
1 -800 V
2 -24 V
1 130 V
1 882 V
2 -61 V
1 -905 V
2 -56 V
1 107 V
1 806 V
2 174 V
1 -1002 V
2 -93 V
1 87 V
1 720 V
2 407 V
1 -1084 V
1 -136 V
2 70 V
1 630 V
2 624 V
1 -1140 V
1 -188 V
2 54 V
1 542 V
2 814 V
1 -1164 V
1 -247 V
2 39 V
1 458 V
1 968 V
2 -1149 V
1 -314 V
2 23 V
1 382 V
1 1080 V
2 -1089 V
1 -392 V
2 9 V
stroke
1212 299 M
1 313 V
1 1145 V
2 -981 V
1 -478 V
1 -7 V
2 252 V
1 1167 V
2 -829 V
1 -571 V
1 -24 V
2 198 V
1 1148 V
2 -635 V
1 -671 V
1 -43 V
2 152 V
1 1096 V
1 -411 V
2 -773 V
1 -65 V
2 113 V
1 1017 V
1 -167 V
2 -872 V
1 -89 V
2 79 V
1 922 V
1 84 V
2 -964 V
1 -117 V
1 49 V
2 818 V
1 329 V
2 -1040 V
1 -151 V
1 25 V
2 710 V
1 554 V
2 -1092 V
1 -189 V
1 4 V
2 604 V
1 749 V
1 -1113 V
2 -234 V
1 -15 V
2 504 V
1 905 V
1 -1097 V
2 -285 V
1 -31 V
2 412 V
1 1017 V
1 -1041 V
2 -344 V
1 -45 V
1 329 V
2 1084 V
1 -943 V
2 -408 V
1 -60 V
1 256 V
2 1107 V
1 -806 V
1 -479 V
2 -72 V
1 191 V
2 1091 V
1 -636 V
1 -553 V
2 -85 V
1 136 V
2 1043 V
1 -442 V
1 -628 V
2 -99 V
1 89 V
1 971 V
2 -234 V
1 -701 V
2 -112 V
1 48 V
1 882 V
2 -22 V
1 -766 V
2 -128 V
1 14 V
1 785 V
2 181 V
1 -818 V
1 -147 V
2 -14 V
1 683 V
2 368 V
1 -852 V
1 -169 V
2 -37 V
1 584 V
2 528 V
1 -864 V
1 -193 V
2 -56 V
1 488 V
1 657 V
stroke
1355 1482 M
2 -849 V
1 -222 V
2 -70 V
1 398 V
1 753 V
2 -807 V
1 -256 V
2 -81 V
1 317 V
1 813 V
2 -738 V
1 -292 V
1 -89 V
2 244 V
1 841 V
2 -644 V
1 -333 V
1 -95 V
2 180 V
1 840 V
2 -531 V
1 -375 V
1 -99 V
2 125 V
1 815 V
1 -404 V
2 -418 V
1 -101 V
2 77 V
1 771 V
1 -269 V
2 -458 V
1 -103 V
2 37 V
1 714 V
1 -133 V
2 -495 V
1 -105 V
1 5 V
2 647 V
1 -2 V
2 -525 V
1 -107 V
1 -21 V
2 577 V
1 118 V
2 -545 V
1 -111 V
1 -41 V
2 505 V
1 225 V
1 -556 V
2 -117 V
1 -54 V
2 434 V
1 315 V
1 -554 V
2 -125 V
1 -64 V
2 368 V
1 386 V
1 -540 V
2 -136 V
1 -68 V
1 305 V
2 440 V
1 -516 V
2 -149 V
1 -69 V
1 250 V
2 476 V
1 -481 V
2 -166 V
1 -66 V
1 200 V
2 497 V
1 -438 V
1 -184 V
2 -62 V
1 156 V
2 506 V
1 -389 V
1 -204 V
2 -55 V
1 119 V
1 503 V
2 -335 V
1 -227 V
2 -47 V
1 87 V
1 493 V
2 -280 V
1 -249 V
2 -39 V
1 62 V
1 477 V
2 -224 V
1 -274 V
1 -31 V
2 42 V
1 457 V
2 -169 V
1 -297 V
1 -24 V
stroke
1499 549 M
2 27 V
1 434 V
2 -115 V
1 -321 V
1 -19 V
2 17 V
1 410 V
1 -62 V
2 -345 V
1 -16 V
2 11 V
1 385 V
1 -11 V
2 -368 V
1 -15 V
2 9 V
1 359 V
1 40 V
2 -392 V
1 -17 V
1 10 V
2 333 V
1 91 V
2 -414 V
1 -24 V
1 14 V
2 308 V
1 142 V
2 -435 V
1 -35 V
1 20 V
2 284 V
1 192 V
1 -453 V
2 -51 V
1 27 V
2 259 V
1 245 V
1 -470 V
2 -71 V
1 36 V
2 235 V
1 297 V
1 -483 V
2 -96 V
1 44 V
1 212 V
2 348 V
1 -489 V
2 -128 V
1 52 V
1 191 V
2 397 V
1 -487 V
2 -166 V
1 59 V
1 172 V
2 440 V
1 -475 V
1 -209 V
2 64 V
1 154 V
2 479 V
1 -451 V
1 -258 V
2 66 V
1 139 V
2 510 V
1 -412 V
1 -314 V
2 65 V
1 127 V
1 531 V
2 -357 V
1 -375 V
2 60 V
1 118 V
1 541 V
2 -284 V
1 -441 V
2 51 V
1 111 V
1 539 V
2 -194 V
1 -509 V
1 37 V
2 106 V
1 527 V
2 -89 V
1 -578 V
1 16 V
2 104 V
1 505 V
2 30 V
1 -647 V
1 -10 V
2 102 V
1 475 V
1 158 V
2 -710 V
1 -43 V
2 101 V
1 439 V
1 290 V
stroke
1643 1255 M
2 -764 V
1 -84 V
1 100 V
2 400 V
1 419 V
2 -804 V
1 -131 V
1 97 V
2 359 V
1 541 V
2 -824 V
1 -189 V
1 95 V
2 318 V
1 648 V
1 -821 V
2 -253 V
1 89 V
2 280 V
1 735 V
1 -788 V
2 -326 V
1 80 V
2 245 V
1 799 V
1 -723 V
2 -409 V
1 70 V
1 214 V
2 836 V
1 -625 V
2 -498 V
1 55 V
1 187 V
2 846 V
1 -493 V
2 -593 V
1 35 V
1 164 V
2 832 V
1 -331 V
1 -693 V
2 12 V
1 143 V
2 797 V
1 -146 V
1 -793 V
2 -17 V
1 127 V
2 743 V
1 56 V
1 -888 V
2 -52 V
1 111 V
1 680 V
2 264 V
1 -974 V
2 -94 V
1 98 V
1 608 V
2 468 V
1 -1042 V
2 -142 V
1 85 V
1 534 V
2 657 V
1 -1085 V
1 -199 V
2 72 V
1 463 V
2 819 V
1 -1095 V
1 -265 V
2 60 V
1 394 V
2 950 V
1 -1067 V
1 -340 V
2 47 V
1 331 V
1 1042 V
2 -995 V
1 -424 V
2 32 V
1 275 V
1 1092 V
2 -877 V
1 -518 V
2 16 V
1 226 V
1 1103 V
2 -717 V
1 -619 V
1 -3 V
2 183 V
1 1077 V
2 -517 V
1 -726 V
1 -26 V
2 147 V
1 1022 V
2 -290 V
1 -833 V
1 -52 V
stroke
1787 288 M
2 115 V
1 945 V
1 -45 V
2 -937 V
1 -82 V
2 88 V
1 853 V
1 205 V
2 -1031 V
1 -116 V
2 63 V
1 754 V
1 447 V
2 -1107 V
1 -157 V
1 43 V
2 653 V
1 667 V
2 -1156 V
1 -204 V
1 24 V
2 555 V
1 855 V
1 -1169 V
2 -260 V
1 7 V
2 464 V
1 1002 V
1 -1143 V
2 -323 V
1 -8 V
2 380 V
1 1103 V
1 -1070 V
2 -395 V
1 -22 V
1 304 V
2 1157 V
1 -952 V
2 -474 V
1 -37 V
1 238 V
2 1167 V
1 -792 V
2 -559 V
1 -54 V
1 181 V
2 1138 V
1 -596 V
1 -649 V
2 -70 V
1 131 V
2 1077 V
1 -374 V
1 -740 V
2 -89 V
1 90 V
2 992 V
1 -138 V
1 -827 V
2 -109 V
1 53 V
1 894 V
2 99 V
1 -903 V
2 -133 V
1 22 V
1 788 V
2 325 V
1 -963 V
2 -161 V
1 -3 V
1 680 V
2 529 V
1 -1000 V
1 -193 V
2 -24 V
1 574 V
2 702 V
1 -1008 V
1 -229 V
2 -43 V
1 476 V
2 837 V
1 -982 V
1 -272 V
2 -58 V
1 386 V
1 930 V
2 -921 V
1 -320 V
2 -70 V
1 304 V
1 983 V
2 -825 V
1 -373 V
2 -81 V
1 231 V
1 998 V
2 -699 V
1 -429 V
1 -91 V
2 169 V
1 978 V
stroke
1931 1478 M
2 -546 V
1 -488 V
1 -100 V
2 114 V
1 933 V
2 -378 V
1 -546 V
1 -108 V
2 67 V
1 868 V
1 -201 V
2 -601 V
1 -116 V
2 27 V
1 789 V
1 -25 V
2 -649 V
1 -125 V
2 -5 V
1 703 V
1 142 V
2 -686 V
1 -136 V
1 -31 V
2 613 V
1 293 V
2 -707 V
1 -150 V
1 -51 V
2 524 V
1 422 V
2 -711 V
1 -166 V
1 -66 V
2 440 V
1 524 V
1 -695 V
2 -185 V
1 -77 V
2 361 V
1 600 V
1 -660 V
2 -207 V
1 -84 V
1 289 V
2 650 V
1 -606 V
2 -232 V
1 -88 V
1 224 V
2 675 V
1 -536 V
2 -259 V
1 -89 V
1 167 V
2 678 V
1 -453 V
1 -289 V
2 -86 V
1 118 V
2 663 V
1 -362 V
1 -319 V
2 -84 V
1 77 V
2 634 V
1 -266 V
1 -348 V
2 -80 V
1 42 V
1 596 V
2 -171 V
1 -375 V
2 -75 V
1 14 V
1 550 V
2 -79 V
1 -398 V
2 -72 V
1 -7 V
1 501 V
2 7 V
1 -417 V
1 -70 V
2 -22 V
1 450 V
2 84 V
1 -430 V
1 -70 V
2 -32 V
1 400 V
2 152 V
1 -438 V
1 -72 V
2 -37 V
1 352 V
1 210 V
2 -441 V
1 -76 V
2 -38 V
1 307 V
1 258 V
2 -438 V
1 -84 V
stroke
2075 557 M
2 -35 V
1 265 V
1 299 V
2 -432 V
1 -93 V
1 -31 V
2 228 V
1 331 V
2 -420 V
1 -108 V
1 -23 V
2 194 V
1 358 V
2 -405 V
1 -125 V
1 -14 V
2 164 V
1 379 V
1 -387 V
2 -145 V
1 -5 V
2 139 V
1 396 V
1 -366 V
2 -169 V
1 5 V
2 118 V
1 409 V
1 -341 V
2 -197 V
1 14 V
1 100 V
2 419 V
1 -312 V
2 -228 V
1 22 V
1 86 V
2 426 V
1 -279 V
2 -262 V
1 28 V
1 75 V
2 429 V
1 -239 V
1 -300 V
2 31 V
1 67 V
2 430 V
1 -193 V
1 -341 V
2 31 V
1 63 V
2 425 V
1 -138 V
1 -386 V
2 28 V
1 61 V
1 416 V
2 -76 V
1 -431 V
2 19 V
1 62 V
1 402 V
2 -5 V
1 -477 V
1 6 V
2 64 V
1 384 V
2 74 V
1 -524 V
1 -13 V
2 69 V
1 361 V
2 159 V
1 -566 V
1 -38 V
2 73 V
1 336 V
1 247 V
2 -603 V
1 -69 V
2 78 V
1 308 V
1 337 V
2 -632 V
1 -108 V
2 82 V
1 281 V
1 423 V
2 -648 V
1 -154 V
1 85 V
2 253 V
1 502 V
2 -648 V
1 -207 V
1 85 V
2 227 V
1 571 V
2 -629 V
1 -268 V
1 84 V
2 203 V
1 625 V
stroke
2219 1323 M
1 -587 V
2 -336 V
1 78 V
2 182 V
1 663 V
1 -520 V
2 -412 V
1 70 V
2 164 V
1 682 V
1 -427 V
2 -493 V
1 56 V
1 148 V
2 684 V
1 -309 V
2 -579 V
1 38 V
1 136 V
2 668 V
1 -171 V
2 -665 V
1 14 V
1 125 V
2 638 V
1 -14 V
1 -751 V
2 -16 V
1 117 V
2 595 V
1 154 V
1 -830 V
2 -53 V
1 109 V
2 544 V
1 326 V
1 -897 V
2 -98 V
1 102 V
1 489 V
2 492 V
1 -947 V
2 -150 V
1 94 V
1 433 V
2 644 V
1 -973 V
2 -210 V
1 86 V
1 378 V
2 774 V
1 -968 V
1 -280 V
2 77 V
1 326 V
2 877 V
1 -927 V
1 -359 V
2 65 V
1 279 V
2 946 V
1 -846 V
1 -447 V
2 51 V
1 237 V
1 982 V
2 -726 V
1 -543 V
2 34 V
1 201 V
1 984 V
2 -566 V
1 -646 V
2 13 V
1 168 V
1 958 V
2 -375 V
1 -752 V
1 -12 V
2 141 V
1 905 V
2 -157 V
1 -859 V
1 -41 V
2 118 V
1 834 V
1 75 V
2 -960 V
1 -76 V
2 97 V
1 753 V
1 308 V
2 -1049 V
1 -116 V
2 78 V
1 666 V
1 532 V
2 -1117 V
1 -164 V
1 62 V
2 577 V
1 735 V
2 -1156 V
1 -221 V
stroke
2363 284 M
1 47 V
2 492 V
1 905 V
2 -1159 V
1 -284 V
1 31 V
2 413 V
1 1035 V
1 -1118 V
2 -358 V
1 16 V
2 341 V
1 1121 V
1 -1032 V
2 -440 V
1 1 V
2 276 V
1 1162 V
1 -898 V
2 -531 V
1 -15 V
1 220 V
2 1159 V
1 -721 V
2 -629 V
1 -33 V
1 171 V
2 1120 V
1 -509 V
2 -731 V
1 -53 V
1 129 V
2 1052 V
1 -271 V
1 -833 V
2 -77 V
1 93 V
2 964 V
1 -22 V
1 -929 V
2 -104 V
1 63 V
2 862 V
1 228 V
1 -1013 V
2 -135 V
1 36 V
1 755 V
2 464 V
1 -1077 V
2 -172 V
1 14 V
1 649 V
2 673 V
1 -1113 V
2 -214 V
1 -6 V
1 546 V
2 848 V
1 -1114 V
1 -264 V
2 -22 V
1 450 V
2 979 V
1 -1074 V
1 -320 V
2 -38 V
1 364 V
2 1065 V
1 -994 V
1 -382 V
2 -52 V
1 287 V
1 1106 V
2 -873 V
1 -451 V
2 -65 V
1 219 V
1 1106 V
2 -715 V
1 -525 V
2 -78 V
1 159 V
1 1072 V
2 -530 V
1 -600 V
1 -92 V
2 108 V
1 1009 V
2 -324 V
1 -676 V
1 -106 V
2 65 V
1 926 V
2 -111 V
1 -745 V
1 -122 V
2 29 V
1 831 V
1 99 V
2 -805 V
1 -139 V
2 -2 V
1 730 V
stroke
2507 1078 M
1 295 V
2 -848 V
1 -159 V
1 -27 V
2 628 V
1 469 V
2 -870 V
1 -183 V
1 -48 V
2 530 V
1 614 V
2 -867 V
1 -212 V
1 -64 V
2 438 V
1 724 V
1 -836 V
2 -244 V
1 -76 V
2 352 V
1 801 V
1 -779 V
2 -279 V
1 -86 V
2 275 V
1 843 V
1 -694 V
2 -319 V
1 -93 V
1 207 V
2 853 V
1 -586 V
2 -362 V
1 -97 V
1 147 V
2 837 V
1 -463 V
2 -405 V
1 -100 V
1 97 V
2 799 V
1 -328 V
1 -448 V
2 -103 V
1 54 V
2 745 V
1 -189 V
1 -487 V
2 -105 V
1 18 V
2 682 V
1 -53 V
1 -521 V
2 -107 V
1 -12 V
1 612 V
2 74 V
1 -545 V
2 -112 V
1 -33 V
1 538 V
2 190 V
1 -561 V
2 -116 V
1 -50 V
1 466 V
2 288 V
1 -564 V
1 -124 V
2 -61 V
1 397 V
2 368 V
1 -555 V
1 -134 V
2 -68 V
1 332 V
2 430 V
1 -534 V
1 -147 V
2 -70 V
1 272 V
1 473 V
2 -501 V
1 -163 V
2 -69 V
1 219 V
1 501 V
2 -460 V
1 -181 V
2 -65 V
1 172 V
1 513 V
2 -411 V
1 -201 V
1 -59 V
2 131 V
1 514 V
2 -357 V
1 -223 V
1 -52 V
2 98 V
1 505 V
2 -300 V
1 -246 V
stroke
2651 567 M
1 -44 V
2 69 V
1 490 V
1 -242 V
2 -269 V
1 -37 V
2 47 V
1 469 V
1 -184 V
2 -293 V
1 -29 V
2 30 V
1 446 V
1 -129 V
2 -316 V
1 -23 V
1 18 V
2 420 V
1 -74 V
2 -340 V
1 -19 V
1 10 V
2 395 V
1 -22 V
1 -362 V
2 -18 V
1 7 V
2 367 V
1 29 V
1 -383 V
2 -19 V
1 6 V
2 341 V
1 79 V
1 -404 V
2 -24 V
1 9 V
1 315 V
2 129 V
1 -425 V
2 -33 V
1 14 V
1 290 V
2 179 V
1 -444 V
2 -46 V
1 21 V
1 265 V
2 229 V
1 -459 V
1 -65 V
2 30 V
1 240 V
2 280 V
1 -473 V
1 -87 V
2 38 V
1 217 V
2 329 V
1 -480 V
1 -116 V
2 46 V
1 196 V
1 377 V
2 -481 V
1 -151 V
2 54 V
1 175 V
1 422 V
2 -472 V
1 -191 V
2 60 V
1 157 V
1 460 V
2 -452 V
1 -238 V
1 64 V
2 141 V
1 493 V
2 -419 V
1 -291 V
1 65 V
2 129 V
1 517 V
2 -372 V
1 -348 V
1 61 V
2 119 V
1 531 V
1 -308 V
2 -410 V
1 54 V
2 111 V
1 534 V
1 -226 V
2 -477 V
1 42 V
2 106 V
1 526 V
1 -128 V
2 -546 V
1 25 V
1 103 V
2 508 V
stroke
2795 1082 M
1 -16 V
2 -614 V
1 2 V
1 101 V
2 481 V
1 106 V
2 -678 V
1 -28 V
1 100 V
2 448 V
1 234 V
1 -735 V
2 -65 V
1 99 V
2 411 V
1 363 V
1 -780 V
2 -110 V
1 98 V
2 371 V
1 487 V
1 -810 V
2 -162 V
1 95 V
1 331 V
2 599 V
1 -816 V
2 -224 V
1 92 V
1 292 V
2 694 V
1 -796 V
2 -294 V
1 85 V
1 257 V
2 767 V
1 -746 V
1 -372 V
2 76 V
1 224 V
2 815 V
1 -663 V
1 -457 V
2 62 V
1 197 V
1 836 V
2 -546 V
1 -550 V
2 46 V
1 171 V
1 833 V
2 -398 V
1 -647 V
2 23 V
1 151 V
1 807 V
2 -224 V
1 -747 V
1 -3 V
2 133 V
1 761 V
2 -29 V
1 -845 V
1 -35 V
2 118 V
1 702 V
2 175 V
1 -935 V
1 -73 V
2 103 V
1 634 V
1 381 V
2 -1011 V
1 -119 V
2 91 V
1 562 V
1 576 V
2 -1066 V
1 -173 V
2 79 V
1 490 V
1 750 V
2 -1091 V
1 -235 V
1 67 V
2 420 V
1 894 V
2 -1079 V
1 -306 V
1 54 V
2 355 V
1 1003 V
2 -1026 V
1 -387 V
1 39 V
2 298 V
1 1070 V
1 -928 V
2 -477 V
1 24 V
2 246 V
1 1098 V
1 -786 V
2 -575 V
stroke
2939 302 M
1 6 V
2 201 V
1 1088 V
1 -604 V
2 -679 V
1 -15 V
1 162 V
2 1045 V
1 -388 V
2 -788 V
1 -38 V
1 128 V
2 977 V
1 -149 V
2 -895 V
1 -66 V
1 99 V
2 891 V
1 100 V
1 -994 V
2 -100 V
1 75 V
2 794 V
1 347 V
1 -1078 V
2 -139 V
1 53 V
2 694 V
1 578 V
1 -1140 V
2 -183 V
1 34 V
1 594 V
2 781 V
1 -1170 V
2 -236 V
1 17 V
1 500 V
2 946 V
1 -1161 V
2 -295 V
1 0 V
1 414 V
2 1067 V
1 -1109 V
1 -364 V
2 -14 V
1 335 V
2 1141 V
1 -1009 V
1 -441 V
2 -30 V
1 266 V
2 1169 V
1 -866 V
1 -524 V
2 -45 V
1 204 V
1 1156 V
2 -684 V
1 -613 V
2 -61 V
1 152 V
1 1107 V
2 -471 V
1 -705 V
1 -79 V
2 107 V
1 1032 V
2 -239 V
1 -794 V
1 -100 V
2 69 V
1 939 V
2 0 V
1 -877 V
1 -122 V
2 36 V
1 835 V
1 233 V
2 -946 V
1 -148 V
2 9 V
1 727 V
1 449 V
2 -994 V
1 -179 V
2 -14 V
1 620 V
1 637 V
2 -1015 V
1 -214 V
1 -34 V
2 518 V
1 790 V
2 -1004 V
1 -255 V
1 -50 V
2 424 V
1 902 V
2 -958 V
1 -301 V
1 -64 V
2 338 V
stroke
3083 647 M
1 973 V
1 -877 V
2 -352 V
1 -76 V
2 262 V
1 1003 V
1 -761 V
2 -409 V
1 -86 V
2 195 V
1 998 V
1 -618 V
2 -468 V
1 -95 V
1 137 V
2 962 V
1 -454 V
2 -527 V
1 -104 V
1 87 V
2 904 V
1 -278 V
2 -585 V
1 -112 V
1 44 V
2 829 V
1 -97 V
1 -638 V
2 -121 V
1 9 V
2 744 V
1 76 V
1 -679 V
2 -133 V
1 -19 V
2 654 V
1 237 V
1 -708 V
2 -146 V
1 -42 V
1 564 V
2 377 V
1 -720 V
2 -160 V
1 -61 V
1 478 V
2 492 V
1 -713 V
2 -178 V
1 -73 V
1 395 V
2 581 V
1 -686 V
1 -200 V
2 -81 V
1 319 V
2 642 V
1 -638 V
1 -225 V
2 -86 V
1 250 V
2 677 V
1 -572 V
1 -252 V
2 -89 V
1 190 V
1 688 V
2 -493 V
1 -281 V
2 -88 V
1 137 V
1 680 V
2 -403 V
1 -311 V
2 -87 V
1 93 V
1 655 V
2 -306 V
1 -342 V
1 -83 V
2 55 V
1 620 V
2 -209 V
1 -370 V
1 -79 V
2 24 V
1 575 V
1 -112 V
2 -395 V
1 -76 V
2 0 V
1 526 V
1 -21 V
2 -417 V
1 -73 V
2 -18 V
1 474 V
1 62 V
2 -433 V
1 -72 V
1 -30 V
2 422 V
1 135 V
2 -442 V
stroke
3227 612 M
1 -74 V
1 -37 V
2 372 V
1 198 V
2 -446 V
1 -78 V
1 -40 V
2 325 V
1 250 V
1 -444 V
2 -84 V
1 -39 V
2 281 V
1 293 V
1 -437 V
2 -93 V
1 -35 V
2 240 V
1 328 V
1 -425 V
2 -106 V
1 -29 V
1 205 V
2 356 V
1 -410 V
2 -122 V
1 -20 V
1 173 V
2 377 V
1 -391 V
2 -141 V
1 -11 V
1 146 V
2 394 V
1 -370 V
1 -162 V
2 -2 V
1 122 V
2 408 V
1 -345 V
1 -188 V
2 7 V
1 103 V
2 417 V
1 -316 V
1 -217 V
2 16 V
1 87 V
1 424 V
2 -284 V
1 -250 V
2 23 V
1 75 V
1 427 V
2 -246 V
1 -286 V
2 28 V
1 66 V
1 427 V
2 -203 V
1 -324 V
1 29 V
2 61 V
1 423 V
2 -152 V
1 -366 V
1 27 V
2 59 V
1 414 V
2 -93 V
1 -411 V
1 22 V
2 58 V
1 402 V
1 -27 V
2 -455 V
1 10 V
2 61 V
1 385 V
1 47 V
2 -500 V
1 -6 V
2 64 V
1 365 V
1 128 V
2 -544 V
1 -28 V
1 70 V
2 340 V
1 213 V
2 -582 V
1 -57 V
1 75 V
2 314 V
1 300 V
2 -613 V
1 -92 V
1 79 V
2 287 V
1 386 V
1 -634 V
2 -134 V
1 83 V
2 259 V
stroke
3371 792 M
1 467 V
1 -641 V
2 -184 V
1 85 V
1 233 V
2 538 V
1 -629 V
2 -241 V
1 84 V
1 209 V
2 597 V
1 -597 V
2 -306 V
1 81 V
1 187 V
2 642 V
1 -542 V
1 -377 V
2 73 V
1 168 V
2 669 V
1 -461 V
1 -456 V
2 63 V
1 152 V
2 677 V
1 -355 V
1 -539 V
2 47 V
1 139 V
1 668 V
2 -226 V
1 -625 V
2 25 V
1 129 V
1 644 V
2 -78 V
1 -710 V
2 -3 V
1 120 V
1 607 V
2 84 V
1 -792 V
1 -36 V
2 112 V
1 560 V
2 253 V
1 -865 V
1 -77 V
2 105 V
1 508 V
2 420 V
1 -922 V
1 -126 V
2 98 V
1 452 V
1 578 V
2 -958 V
1 -183 V
2 90 V
1 397 V
1 717 V
2 -967 V
1 -248 V
2 82 V
1 344 V
1 831 V
2 -942 V
1 -323 V
1 71 V
2 296 V
1 914 V
2 -878 V
1 -408 V
1 58 V
2 253 V
1 964 V
2 -776 V
1 -499 V
1 42 V
2 215 V
1 980 V
1 -634 V
2 -600 V
1 24 V
2 181 V
1 965 V
1 -455 V
2 -705 V
1 0 V
2 153 V
1 923 V
1 -249 V
2 -812 V
1 -27 V
1 128 V
2 861 V
1 -24 V
2 -916 V
1 -59 V
1 106 V
2 784 V
1 210 V
2 -1011 V
stroke
3515 393 M
1 -97 V
1 87 V
2 699 V
1 439 V
1 -1089 V
2 -142 V
1 70 V
2 611 V
1 651 V
1 -1141 V
2 -195 V
1 54 V
2 525 V
1 836 V
1 -1161 V
2 -256 V
1 40 V
1 444 V
2 982 V
1 -1139 V
2 -325 V
1 25 V
1 369 V
2 1087 V
1 -1072 V
1 -404 V
2 9 V
1 302 V
2 1147 V
1 -958 V
1 -492 V
2 -7 V
1 243 V
2 1163 V
1 -800 V
1 -587 V
2 -24 V
1 191 V
1 1139 V
2 -602 V
1 -688 V
2 -44 V
1 147 V
1 1084 V
2 -375 V
1 -791 V
2 -66 V
1 109 V
1 1003 V
2 -128 V
1 -891 V
1 -91 V
2 76 V
1 906 V
2 124 V
1 -982 V
1 -121 V
2 48 V
1 801 V
2 367 V
1 -1055 V
1 -156 V
2 25 V
1 693 V
1 590 V
2 -1105 V
1 -195 V
2 3 V
1 589 V
1 781 V
2 -1122 V
1 -242 V
2 -14 V
1 490 V
1 932 V
2 -1101 V
1 -295 V
1 -31 V
2 400 V
1 1039 V
2 -1038 V
1 -357 V
1 -44 V
2 318 V
1 1099 V
2 -933 V
1 -423 V
1 -59 V
2 247 V
1 1116 V
1 -790 V
2 -496 V
1 -72 V
2 185 V
1 1094 V
1 -614 V
2 -572 V
1 -85 V
2 130 V
1 1043 V
1 -415 V
2 -649 V
1 -99 V
1 84 V
stroke
3658 399 M
2 967 V
1 -202 V
2 -722 V
1 -115 V
1 45 V
2 876 V
1 12 V
2 -788 V
1 -131 V
1 12 V
2 776 V
1 217 V
1 -839 V
2 -151 V
1 -16 V
2 674 V
1 404 V
1 -872 V
2 -173 V
1 -39 V
2 573 V
1 563 V
1 -880 V
2 -200 V
1 -57 V
1 478 V
2 689 V
1 -861 V
2 -231 V
1 -71 V
1 389 V
2 781 V
1 -814 V
2 -267 V
1 -81 V
1 307 V
2 838 V
1 -740 V
1 -305 V
2 -90 V
1 236 V
2 861 V
1 -640 V
1 -348 V
2 -95 V
1 172 V
1 855 V
2 -521 V
1 -391 V
2 -100 V
1 118 V
1 825 V
2 -388 V
1 -436 V
2 -102 V
1 71 V
1 777 V
2 -248 V
1 -477 V
1 -105 V
2 32 V
1 715 V
2 -107 V
1 -514 V
1 -108 V
2 0 V
1 647 V
2 26 V
1 -544 V
1 -111 V
2 -25 V
1 573 V
1 150 V
2 -564 V
1 -116 V
2 -45 V
1 500 V
1 257 V
2 -572 V
1 -124 V
2 -57 V
1 427 V
1 347 V
2 -568 V
1 -133 V
1 -66 V
2 360 V
1 416 V
2 -551 V
1 -145 V
1 -70 V
2 297 V
1 467 V
2 -522 V
1 -159 V
1 -72 V
2 241 V
1 501 V
1 -482 V
2 -177 V
1 -69 V
2 190 V
1 519 V
1 -434 V
stroke
3802 749 M
2 -197 V
1 -64 V
2 146 V
1 523 V
1 -379 V
1.000 UL
LTb
350 200 M
3460 0 V
0 1860 V
-3460 0 V
350 200 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3397,1919){\rjust{$H(q(t),p(t))$}}%
\put(3810,100){\cjust{ 500000}}%
\put(3118,100){\cjust{ 400000}}%
\put(2426,100){\cjust{ 300000}}%
\put(1734,100){\cjust{ 200000}}%
\put(1042,100){\cjust{ 100000}}%
\put(350,100){\cjust{ 0}}%
\put(300,1891){\rjust{ 0.6}}%
\put(300,1553){\rjust{ 0.4}}%
\put(300,1215){\rjust{ 0.2}}%
\put(300,876){\rjust{ 0}}%
\put(300,538){\rjust{-0.2}}%
\put(300,200){\rjust{-0.4}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure2.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Q1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct 10 10:44:55 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 571 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 842 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1112 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1383 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1654 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1925 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
970 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1590 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2830 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1919 M
263 0 V
356 1110 M
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
stroke
989 1110 M
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
stroke
1633 1110 M
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
stroke
2278 1110 M
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
stroke
2923 1110 M
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 1 V
6 -1 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 1 V
6 -1 V
6 0 V
6 1 V
7 -1 V
6 0 V
6 0 V
1.000 UL
LT1
LTb
LT1
3087 1762 M
263 0 V
356 1568 M
362 549 L
7 906 V
6 -579 V
6 825 V
6 -719 V
6 308 V
7 -572 V
6 325 V
6 388 V
6 -459 V
6 363 V
7 -768 V
6 985 V
6 -655 V
6 708 V
6 -460 V
7 -82 V
6 -266 V
6 591 V
6 110 V
6 -674 V
7 752 V
499 527 L
6 1014 V
6 -656 V
6 702 V
7 -767 V
6 192 V
6 42 V
6 83 V
6 572 V
555 707 L
6 801 V
6 -912 V
6 1078 V
6 -525 V
7 89 V
6 -55 V
6 -506 V
6 720 V
6 -358 V
7 551 V
6 -924 V
6 825 V
6 -845 V
6 751 V
7 -8 V
6 -428 V
6 58 V
6 -107 V
6 632 V
7 -545 V
6 643 V
6 -909 V
6 576 V
6 -557 V
7 836 V
6 -343 V
6 -518 V
6 626 V
6 -610 V
7 936 V
6 -789 V
6 679 V
759 545 L
6 899 V
7 -422 V
6 286 V
6 278 V
790 564 L
6 869 V
7 -565 V
6 831 V
6 -690 V
6 295 V
6 -573 V
7 286 V
6 358 V
6 -346 V
6 312 V
6 -784 V
7 975 V
6 -663 V
6 736 V
6 -440 V
6 -73 V
7 -322 V
6 593 V
6 135 V
6 -631 V
6 727 V
927 521 L
6 1014 V
6 -684 V
6 770 V
6 -758 V
7 132 V
6 40 V
6 67 V
6 607 V
6 -983 V
7 788 V
stroke
989 1514 M
6 -938 V
6 1087 V
6 -549 V
6 182 V
7 -79 V
6 -546 V
6 679 V
6 -280 V
6 526 V
7 -890 V
6 775 V
6 -861 V
6 755 V
6 -23 V
7 -338 V
6 -1 V
6 -149 V
6 647 V
6 -500 V
7 646 V
6 -884 V
6 544 V
6 -604 V
6 889 V
7 -320 V
6 -529 V
6 619 V
6 -679 V
6 977 V
7 -785 V
6 710 V
6 -1035 V
6 862 V
6 -459 V
7 364 V
6 275 V
6 -1019 V
6 830 V
6 -557 V
7 840 V
6 -668 V
6 299 V
6 -577 V
6 246 V
7 319 V
6 -228 V
6 261 V
6 -793 V
6 959 V
7 -675 V
6 762 V
6 -426 V
6 -50 V
6 -378 V
7 585 V
6 157 V
6 -577 V
6 699 V
6 -1087 V
7 1005 V
6 -709 V
6 828 V
6 -737 V
6 72 V
7 42 V
6 33 V
6 648 V
6 -960 V
6 776 V
7 -965 V
6 1093 V
6 -578 V
6 279 V
6 -97 V
7 -582 V
6 632 V
6 -208 V
6 506 V
6 -856 V
7 729 V
6 -877 V
6 757 V
6 -49 V
6 -235 V
7 -59 V
6 -193 V
6 656 V
6 -457 V
6 650 V
7 -858 V
6 518 V
6 -649 V
6 927 V
6 -291 V
7 -529 V
6 606 V
6 -745 V
6 1012 V
6 -779 V
7 739 V
6 -1036 V
6 818 V
6 -492 V
6 422 V
stroke
1633 1331 M
7 284 V
6 -1011 V
6 791 V
6 -557 V
6 854 V
7 -655 V
6 322 V
6 -582 V
6 203 V
6 273 V
7 -108 V
6 213 V
6 -797 V
6 940 V
6 -694 V
7 789 V
6 -423 V
6 -11 V
6 -432 V
6 566 V
7 172 V
6 -511 V
6 669 V
6 -1093 V
6 989 V
7 -731 V
6 879 V
6 -706 V
6 11 V
6 47 V
7 -15 V
6 691 V
6 -931 V
6 763 V
6 -990 V
7 1097 V
6 -611 V
6 372 V
6 -107 V
6 -614 V
7 583 V
6 -143 V
6 491 V
6 -825 V
6 692 V
7 -894 V
6 756 V
6 -83 V
6 -122 V
6 -116 V
7 -237 V
6 658 V
6 -416 V
6 656 V
6 -834 V
7 498 V
6 -693 V
6 956 V
6 -265 V
6 -514 V
7 588 V
6 -805 V
6 1037 V
6 -768 V
6 763 V
7 -1026 V
6 765 V
6 -518 V
6 460 V
6 303 V
7 -994 V
6 751 V
6 -567 V
6 872 V
6 -647 V
7 357 V
6 -587 V
6 160 V
6 222 V
6 11 V
7 169 V
6 -797 V
6 918 V
6 -720 V
6 817 V
7 -428 V
6 42 V
6 -486 V
6 540 V
6 178 V
7 -433 V
6 639 V
6 -1093 V
6 968 V
6 -752 V
7 922 V
6 -669 V
6 -44 V
6 52 V
6 -71 V
7 732 V
6 -897 V
6 750 V
6 -1012 V
stroke
2278 527 M
6 1096 V
7 -645 V
6 458 V
6 -108 V
6 -640 V
6 532 V
7 -90 V
6 483 V
6 -794 V
6 661 V
6 -910 V
7 752 V
6 -125 V
6 -3 V
6 -170 V
6 -279 V
7 656 V
6 -383 V
6 665 V
6 -814 V
6 488 V
7 -737 V
6 975 V
6 -242 V
6 -481 V
6 562 V
7 -858 V
6 1052 V
6 -754 V
6 783 V
6 -1005 V
7 706 V
6 -538 V
6 479 V
6 329 V
6 -970 V
7 711 V
6 -585 V
6 894 V
6 -644 V
6 403 V
7 -589 V
6 115 V
6 167 V
6 125 V
6 131 V
7 -794 V
6 898 V
6 -754 V
6 845 V
6 -440 V
7 107 V
6 -538 V
6 507 V
6 176 V
6 -347 V
7 608 V
6 -1087 V
6 943 V
6 -771 V
6 958 V
7 -629 V
6 -92 V
6 58 V
6 -134 V
6 768 V
7 -854 V
6 733 V
6 -1028 V
6 1088 V
6 -678 V
7 533 V
6 -100 V
6 -658 V
6 479 V
6 -49 V
7 484 V
6 -767 V
6 641 V
6 -927 V
6 744 V
7 -172 V
6 120 V
6 -221 V
6 -318 V
6 651 V
7 -360 V
6 679 V
6 -799 V
6 487 V
6 -779 V
7 985 V
6 -229 V
6 -429 V
6 530 V
6 -902 V
7 1056 V
6 -735 V
6 799 V
6 -974 V
6 640 V
7 -551 V
6 481 V
6 358 V
stroke
2923 1626 M
6 -936 V
6 669 V
7 -608 V
6 916 V
6 -644 V
6 454 V
6 -585 V
7 70 V
6 110 V
6 230 V
6 101 V
6 -788 V
7 877 V
6 -793 V
6 875 V
6 -461 V
6 182 V
7 -588 V
6 471 V
6 164 V
6 -256 V
6 580 V
7 -1078 V
6 917 V
6 -789 V
6 986 V
6 -588 V
7 -127 V
6 59 V
6 -198 V
6 797 V
6 -805 V
7 715 V
6 -1037 V
6 1073 V
6 -710 V
6 595 V
7 -83 V
6 -669 V
6 425 V
6 -22 V
6 493 V
7 -740 V
6 628 V
6 -940 V
6 732 V
6 -223 V
7 243 V
6 -266 V
6 -356 V
6 647 V
6 -354 V
7 700 V
6 -788 V
6 494 V
6 -820 V
6 988 V
7 -226 V
6 -358 V
6 494 V
6 -939 V
6 1050 V
7 -713 V
6 810 V
6 -935 V
6 571 V
6 -559 V
7 470 V
6 386 V
6 -890 V
6 626 V
6 -638 V
7 940 V
6 -645 V
6 505 V
6 -575 V
6 27 V
7 51 V
6 325 V
6 80 V
6 -780 V
6 857 V
7 -838 V
6 906 V
6 -487 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1762){\rjust{$G_1$}}%
\put(3037,1919){\rjust{$G$}}%
\put(1900,50){\cjust{$t$}}%
\put(3450,200){\cjust{ 50000}}%
\put(2830,200){\cjust{ 40000}}%
\put(2210,200){\cjust{ 30000}}%
\put(1590,200){\cjust{ 20000}}%
\put(970,200){\cjust{ 10000}}%
\put(350,200){\cjust{ 0}}%
\put(300,1925){\rjust{ 1.3}}%
\put(300,1654){\rjust{ 1.2}}%
\put(300,1383){\rjust{ 1.1}}%
\put(300,1112){\rjust{ 1}}%
\put(300,842){\rjust{ 0.9}}%
\put(300,571){\rjust{ 0.8}}%
\put(300,300){\rjust{ 0.7}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure3.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(2519,1728)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: k0_2d.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Sep 25 14:31:33 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 251 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 421 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 723 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 1024 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 1326 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
350 1628 M
63 0 V
1957 0 R
-63 0 V
1.000 UL
LTb
706 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1301 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
2020 0 V
0 1328 V
-2020 0 V
350 300 L
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
LTb
LT0
454 409 Pls
454 409 Pls
454 409 Pls
454 409 Pls
454 409 Pls
454 409 Pls
454 409 Pls
454 409 Pls
454 409 Pls
454 409 Pls
632 512 Pls
632 514 Pls
632 518 Pls
632 518 Pls
632 514 Pls
632 512 Pls
632 514 Pls
632 518 Pls
632 518 Pls
632 514 Pls
811 616 Pls
811 620 Pls
811 628 Pls
811 628 Pls
811 620 Pls
811 616 Pls
811 620 Pls
811 628 Pls
811 628 Pls
811 620 Pls
989 721 Pls
989 728 Pls
989 738 Pls
989 738 Pls
989 727 Pls
989 721 Pls
989 728 Pls
989 738 Pls
989 738 Pls
989 727 Pls
1167 828 Pls
1167 836 Pls
1167 848 Pls
1167 848 Pls
1167 835 Pls
1167 828 Pls
1167 836 Pls
1167 848 Pls
1167 848 Pls
1167 835 Pls
1345 936 Pls
1345 944 Pls
1345 959 Pls
1345 959 Pls
1345 944 Pls
1345 936 Pls
1345 944 Pls
1345 959 Pls
1345 959 Pls
1345 944 Pls
1524 1044 Pls
1524 1054 Pls
1524 1071 Pls
1524 1070 Pls
1524 1053 Pls
1524 1044 Pls
1524 1054 Pls
1524 1071 Pls
1524 1070 Pls
1524 1053 Pls
1702 1153 Pls
1702 1164 Pls
1702 1182 Pls
1702 1182 Pls
1702 1163 Pls
1702 1153 Pls
1702 1164 Pls
1702 1182 Pls
1702 1182 Pls
1702 1163 Pls
1880 1262 Pls
1880 1274 Pls
1880 1294 Pls
1880 1294 Pls
1880 1274 Pls
1880 1262 Pls
1880 1274 Pls
1880 1294 Pls
1880 1294 Pls
1880 1273 Pls
2058 1372 Pls
2058 1385 Pls
2058 1406 Pls
2058 1406 Pls
2058 1384 Pls
2058 1372 Pls
2058 1385 Pls
2058 1406 Pls
2058 1406 Pls
2058 1384 Pls
2236 1483 Pls
2236 1496 Pls
2236 1519 Pls
2236 1518 Pls
2236 1495 Pls
2236 1483 Pls
2236 1496 Pls
2236 1518 Pls
2236 1518 Pls
2236 1495 Pls
1081 1487 Pls
1.000 UL
LTb
350 300 M
2020 0 V
0 1328 V
-2020 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(900,1487){\rjust{$k_0(L,H)$}}%
\put(1360,50){\cjust{$H$}}%
\put(1895,200){\cjust{ 2.5}}%
\put(1301,200){\cjust{ 2}}%
\put(706,200){\cjust{ 1.5}}%
\put(300,1628){\rjust{ 3.5}}%
\put(300,1326){\rjust{ 3}}%
\put(300,1024){\rjust{ 2.5}}%
\put(300,723){\rjust{ 2}}%
\put(300,421){\rjust{ 1.5}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure4.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: G1_particular.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct 10 15:56:03 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 667 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1033 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1400 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1767 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1010 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1620 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2230 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2840 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1919 M
263 0 V
406 1571 M
412 377 L
6 1068 V
6 -679 V
6 963 V
7 -858 V
6 366 V
6 -677 V
6 393 V
6 465 V
6 -539 V
6 421 V
6 -914 V
6 1164 V
6 -782 V
7 845 V
6 -535 V
6 -95 V
6 -313 V
6 692 V
6 123 V
6 -804 V
6 898 V
546 339 L
6 1204 V
7 -765 V
6 821 V
6 -912 V
6 223 V
6 47 V
6 99 V
6 684 V
601 567 L
6 940 V
613 432 L
7 1264 V
6 -628 V
6 107 V
6 -61 V
6 -590 V
6 853 V
6 -418 V
6 639 V
668 498 L
6 979 V
681 472 L
6 897 V
6 -2 V
6 -502 V
6 64 V
6 -132 V
6 743 V
6 -650 V
6 767 V
735 589 L
7 682 V
6 -651 V
6 980 V
6 -413 V
6 -619 V
6 746 V
6 -722 V
6 1113 V
6 -921 V
6 794 V
803 367 L
6 1055 V
6 -504 V
6 340 V
6 335 V
833 396 L
6 1023 V
6 -663 V
6 971 V
6 -824 V
7 351 V
6 -678 V
6 346 V
6 430 V
6 -406 V
6 360 V
6 -933 V
6 1152 V
6 -790 V
6 878 V
7 -510 V
6 -86 V
6 -379 V
6 695 V
6 153 V
6 -753 V
6 866 V
967 334 L
6 1202 V
6 -798 V
7 900 V
6 -900 V
6 152 V
6 45 V
6 80 V
6 725 V
6 -1150 V
6 924 V
stroke
1028 1514 M
6 -1106 V
6 1274 V
7 -655 V
6 217 V
6 -88 V
6 -637 V
6 803 V
6 -328 V
6 611 V
6 -1061 V
6 921 V
6 -1024 V
7 902 V
6 -19 V
6 -396 V
6 -6 V
6 -183 V
6 762 V
6 -598 V
6 771 V
6 -1036 V
6 643 V
7 -707 V
6 1041 V
6 -384 V
6 -632 V
6 737 V
6 -802 V
6 1161 V
6 -917 V
6 830 V
6 -1225 V
7 1014 V
6 -549 V
6 433 V
6 331 V
6 -1194 V
6 977 V
6 -654 V
6 982 V
6 -799 V
6 358 V
7 -682 V
6 298 V
6 383 V
6 -266 V
6 299 V
6 -945 V
6 1135 V
6 -804 V
6 909 V
6 -494 V
7 -58 V
6 -446 V
6 684 V
6 179 V
6 -688 V
6 834 V
6 -1281 V
6 1190 V
6 -828 V
6 969 V
7 -876 V
6 80 V
6 49 V
6 41 V
6 772 V
6 -1122 V
6 909 V
6 -1139 V
6 1283 V
6 -690 V
7 332 V
6 -109 V
6 -680 V
6 748 V
6 -243 V
6 587 V
6 -1022 V
6 868 V
6 -1042 V
6 904 V
7 -49 V
6 -276 V
6 -75 V
6 -235 V
6 772 V
6 -545 V
6 776 V
6 -1005 V
6 611 V
6 -761 V
7 1087 V
6 -352 V
6 -630 V
6 723 V
6 -880 V
6 1201 V
6 -909 V
6 863 V
6 -1227 V
6 962 V
7 -587 V
6 502 V
stroke
1663 1286 M
6 342 V
6 -1183 V
6 930 V
6 -657 V
6 999 V
6 -781 V
6 383 V
6 -687 V
7 248 V
6 329 V
6 -126 V
6 243 V
6 -951 V
6 1113 V
6 -826 V
6 941 V
6 -489 V
6 -13 V
7 -511 V
6 662 V
6 197 V
6 -609 V
6 798 V
6 -1286 V
6 1170 V
6 -855 V
6 1029 V
6 -842 V
7 11 V
6 55 V
6 -16 V
6 824 V
6 -1089 V
6 893 V
6 -1169 V
6 1288 V
6 -729 V
6 444 V
7 -122 V
6 -717 V
6 690 V
6 -168 V
6 569 V
6 -983 V
6 822 V
6 -1060 V
6 903 V
6 -90 V
7 -144 V
6 -143 V
6 -287 V
6 776 V
6 -496 V
6 783 V
6 -976 V
6 587 V
6 -814 V
6 1120 V
7 -319 V
6 -612 V
6 700 V
6 -949 V
6 1229 V
6 -896 V
6 891 V
6 -1216 V
6 901 V
6 -618 V
7 548 V
6 364 V
6 -1164 V
6 882 V
6 -668 V
6 1020 V
6 -772 V
6 427 V
6 -692 V
6 196 V
7 268 V
6 14 V
6 190 V
6 -951 V
6 1089 V
6 -857 V
6 975 V
6 -495 V
6 49 V
6 -576 V
7 631 V
6 205 V
6 -516 V
6 762 V
6 -1284 V
6 1143 V
6 -880 V
6 1079 V
6 -798 V
6 -55 V
7 63 V
6 -82 V
6 872 V
6 -1049 V
6 876 V
6 -1195 V
stroke
2297 346 M
6 1288 V
6 -769 V
6 546 V
6 -123 V
7 -748 V
6 629 V
6 -106 V
6 561 V
6 -948 V
6 788 V
6 -1080 V
6 898 V
6 -138 V
6 -4 V
7 -208 V
6 -337 V
6 774 V
6 -456 V
6 794 V
6 -952 V
6 574 V
6 -865 V
6 1141 V
6 -293 V
7 -573 V
6 671 V
6 -1010 V
6 1246 V
6 -880 V
6 914 V
6 -1192 V
6 832 V
6 -641 V
6 571 V
7 395 V
6 -1136 V
6 833 V
6 -689 V
6 1047 V
6 -769 V
6 481 V
6 -693 V
6 143 V
6 203 V
7 146 V
6 146 V
6 -948 V
6 1066 V
6 -896 V
6 1008 V
6 -510 V
6 125 V
6 -637 V
6 592 V
7 203 V
6 -414 V
6 726 V
6 -1277 V
6 1114 V
6 -903 V
6 1120 V
6 -750 V
6 -111 V
6 69 V
7 -155 V
6 914 V
6 -999 V
6 857 V
6 -1216 V
6 1281 V
6 -809 V
6 635 V
6 -112 V
6 -770 V
7 565 V
6 -58 V
6 562 V
6 -915 V
6 763 V
6 -1097 V
6 888 V
6 -194 V
6 140 V
6 -268 V
7 -384 V
6 770 V
6 -430 V
6 811 V
6 -933 V
6 571 V
6 -916 V
6 1154 V
6 -276 V
6 -512 V
7 633 V
6 -1061 V
6 1250 V
6 -858 V
6 932 V
6 -1157 V
6 756 V
6 -657 V
6 574 V
6 430 V
stroke
2931 1643 M
7 -1096 V
6 784 V
6 -719 V
6 1075 V
6 -768 V
6 541 V
6 -688 V
6 89 V
6 135 V
6 271 V
7 110 V
6 -941 V
6 1042 V
6 -943 V
6 1044 V
6 -534 V
6 213 V
6 -697 V
6 549 V
6 189 V
7 -306 V
6 694 V
6 -1265 V
6 1081 V
6 -925 V
6 1154 V
6 -702 V
6 -153 V
6 73 V
6 -230 V
7 947 V
6 -942 V
6 835 V
6 -1228 V
6 1264 V
6 -847 V
6 710 V
6 -92 V
6 -783 V
6 501 V
7 -27 V
6 574 V
6 -884 V
6 749 V
6 -1112 V
6 872 V
6 -254 V
6 284 V
6 -321 V
6 -429 V
7 766 V
6 -421 V
6 834 V
6 -920 V
6 581 V
6 -966 V
6 1157 V
6 -272 V
6 -427 V
6 590 V
7 -1103 V
6 1241 V
6 -832 V
6 945 V
6 -1112 V
6 675 V
6 -665 V
6 561 V
6 463 V
6 -1042 V
7 732 V
6 -755 V
6 1105 V
6 -771 V
6 603 V
6 -675 V
6 37 V
6 66 V
6 380 V
6 86 V
7 -931 V
6 1020 V
6 -996 V
6 1080 V
6 -565 V
1.000 UL
LT1
LTb
LT1
3087 1762 M
263 0 V
406 985 M
6 -10 V
6 -11 V
6 -31 V
6 45 V
7 -51 V
6 48 V
6 -33 V
6 6 V
6 34 V
6 -13 V
6 40 V
6 -22 V
6 -4 V
6 -37 V
7 1 V
6 -9 V
6 1 V
6 8 V
6 -14 V
6 16 V
6 -2 V
6 31 V
6 10 V
6 21 V
7 -40 V
6 19 V
6 -35 V
6 -7 V
6 40 V
6 -58 V
6 63 V
6 -55 V
6 35 V
6 7 V
7 5 V
6 9 V
6 23 V
6 -49 V
6 35 V
6 3 V
6 -41 V
6 77 V
6 -91 V
6 83 V
7 -59 V
6 24 V
6 8 V
6 -13 V
6 -6 V
6 37 V
6 -24 V
6 21 V
6 29 V
6 -56 V
7 72 V
6 -76 V
6 65 V
6 -41 V
6 4 V
6 -5 V
6 -11 V
6 -9 V
6 40 V
6 2 V
7 7 V
6 13 V
6 -26 V
6 29 V
6 -27 V
6 25 V
6 -21 V
6 -9 V
6 -24 V
6 4 V
7 6 V
6 24 V
6 0 V
6 22 V
6 -31 V
6 31 V
6 -27 V
6 23 V
6 -11 V
6 -21 V
7 2 V
6 -32 V
6 8 V
6 18 V
6 10 V
6 -22 V
6 54 V
6 -74 V
6 78 V
6 -65 V
7 40 V
6 -13 V
6 -39 V
6 30 V
6 -22 V
6 -6 V
6 11 V
6 7 V
stroke
1028 1006 M
6 -44 V
6 75 V
7 -89 V
6 85 V
6 -62 V
6 17 V
6 21 V
6 -40 V
6 40 V
6 -14 V
6 -20 V
6 -11 V
7 10 V
6 -44 V
6 62 V
6 -62 V
6 46 V
6 -20 V
6 -6 V
6 48 V
6 -18 V
6 25 V
7 -26 V
6 -11 V
6 -30 V
6 8 V
6 -11 V
6 9 V
6 -3 V
6 -6 V
6 19 V
6 4 V
7 36 V
6 -4 V
6 17 V
6 -50 V
6 13 V
6 -15 V
6 -20 V
6 46 V
6 -55 V
6 49 V
7 -33 V
6 24 V
6 20 V
6 10 V
6 -13 V
6 31 V
6 -49 V
6 18 V
6 28 V
6 -63 V
7 86 V
6 -88 V
6 68 V
6 -34 V
6 5 V
6 18 V
6 -1 V
6 -24 V
6 47 V
6 -14 V
7 -6 V
6 49 V
6 -74 V
6 82 V
6 -75 V
6 53 V
6 -26 V
6 -12 V
6 -1 V
6 8 V
7 -11 V
6 40 V
6 6 V
6 -13 V
6 27 V
6 -39 V
6 42 V
6 -33 V
6 20 V
6 -22 V
7 -15 V
6 -16 V
6 17 V
6 11 V
6 24 V
6 -8 V
6 16 V
6 -23 V
6 19 V
6 -10 V
7 6 V
6 -5 V
6 -33 V
6 2 V
6 -13 V
6 9 V
6 15 V
6 23 V
6 -41 V
6 61 V
7 -71 V
6 67 V
stroke
1663 1061 M
6 -46 V
6 12 V
6 3 V
6 -47 V
6 22 V
6 -1 V
6 -12 V
6 2 V
7 31 V
6 -65 V
6 88 V
6 -90 V
6 73 V
6 -41 V
6 -10 V
6 38 V
6 -39 V
6 19 V
7 -3 V
6 -22 V
6 -18 V
6 35 V
6 -61 V
6 73 V
6 -64 V
6 36 V
6 0 V
6 -19 V
7 54 V
6 -20 V
6 5 V
6 -26 V
6 -11 V
6 -25 V
6 20 V
6 -19 V
6 16 V
6 -10 V
7 -1 V
6 29 V
6 3 V
6 35 V
6 -20 V
6 11 V
6 -48 V
6 5 V
6 3 V
6 -26 V
7 43 V
6 -46 V
6 35 V
6 -11 V
6 20 V
6 21 V
6 15 V
6 -36 V
6 33 V
6 -35 V
7 -5 V
6 50 V
6 -76 V
6 84 V
6 -75 V
6 48 V
6 -8 V
6 -4 V
6 13 V
6 17 V
7 -38 V
6 44 V
6 3 V
6 -35 V
6 70 V
6 -87 V
6 84 V
6 -65 V
6 32 V
6 -7 V
7 -19 V
6 -4 V
6 30 V
6 -12 V
6 27 V
6 16 V
6 -34 V
6 44 V
6 -50 V
6 48 V
7 -33 V
6 7 V
6 -18 V
6 -12 V
6 -8 V
6 29 V
6 8 V
6 18 V
6 -9 V
6 6 V
7 -8 V
6 7 V
6 1 V
6 -9 V
6 -5 V
6 -35 V
stroke
2297 999 M
6 4 V
6 6 V
6 13 V
6 2 V
7 32 V
6 -51 V
6 60 V
6 -59 V
6 50 V
6 -28 V
6 -13 V
6 12 V
6 -42 V
6 11 V
7 14 V
6 -4 V
6 -17 V
6 54 V
6 -81 V
6 91 V
6 -80 V
6 52 V
6 -17 V
6 -33 V
7 43 V
6 -28 V
6 -4 V
6 4 V
6 -9 V
6 -34 V
6 61 V
6 -76 V
6 76 V
6 -57 V
7 18 V
6 23 V
6 -28 V
6 47 V
6 -19 V
6 -13 V
6 -22 V
6 -1 V
6 -28 V
6 33 V
7 -30 V
6 21 V
6 -7 V
6 -2 V
6 41 V
6 -3 V
6 27 V
6 -32 V
6 3 V
6 -38 V
7 1 V
6 13 V
6 -25 V
6 32 V
6 -33 V
6 28 V
6 6 V
6 21 V
6 7 V
6 21 V
7 -51 V
6 27 V
6 -13 V
6 -28 V
6 64 V
6 -79 V
6 74 V
6 -54 V
6 28 V
6 14 V
7 -4 V
6 -4 V
6 33 V
6 -40 V
6 26 V
6 26 V
6 -60 V
6 84 V
6 -91 V
6 76 V
7 -46 V
6 9 V
6 6 V
6 -10 V
6 -14 V
6 44 V
6 -7 V
6 4 V
6 32 V
6 -53 V
7 60 V
6 -57 V
6 46 V
6 -29 V
6 -8 V
6 -13 V
6 1 V
6 -2 V
6 35 V
6 4 V
stroke
2931 1042 M
7 6 V
6 -2 V
6 -6 V
6 8 V
6 -5 V
6 7 V
6 -21 V
6 -8 V
6 -27 V
6 11 V
7 15 V
6 18 V
6 -13 V
6 37 V
6 -52 V
6 52 V
6 -42 V
6 29 V
6 -13 V
6 -33 V
7 14 V
6 -23 V
6 1 V
6 18 V
6 12 V
6 -40 V
6 71 V
6 -87 V
6 85 V
6 -64 V
7 25 V
6 5 V
6 -46 V
6 36 V
6 -11 V
6 -18 V
6 1 V
6 15 V
6 -54 V
6 80 V
7 -84 V
6 69 V
6 -40 V
6 -3 V
6 42 V
6 -31 V
6 28 V
6 -15 V
6 -21 V
6 -22 V
7 17 V
6 -37 V
6 45 V
6 -39 V
6 20 V
6 5 V
6 -6 V
6 48 V
6 -11 V
6 15 V
7 -38 V
6 -2 V
6 -25 V
6 0 V
6 13 V
6 -19 V
6 20 V
6 -18 V
6 26 V
6 14 V
7 24 V
6 -12 V
6 21 V
6 -53 V
6 15 V
6 10 V
6 -43 V
6 68 V
6 -73 V
6 57 V
7 -28 V
6 14 V
6 23 V
6 5 V
6 -27 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1762){\rjust{$Q=100$}}%
\put(3037,1919){\rjust{$Q=1$}}%
\put(1925,50){\cjust{$t$}}%
\put(3450,200){\cjust{ 50000}}%
\put(2840,200){\cjust{ 40000}}%
\put(2230,200){\cjust{ 30000}}%
\put(1620,200){\cjust{ 20000}}%
\put(1010,200){\cjust{ 10000}}%
\put(400,200){\cjust{ 0}}%
\put(350,1767){\rjust{ 1.1}}%
\put(350,1400){\rjust{ 1.05}}%
\put(350,1033){\rjust{ 1}}%
\put(350,667){\rjust{ 0.95}}%
\put(350,300){\rjust{ 0.9}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure5.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: G2_particular.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct 10 15:57:56 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 551 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 803 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1054 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1306 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1557 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 1809 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 2060 M
63 0 V
2987 0 R
-63 0 V
1.000 UL
LTb
400 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1010 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1620 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2230 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2840 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1919 M
263 0 V
406 788 M
6 -41 V
6 842 V
6 -102 V
6 -218 V
7 -726 V
6 728 V
6 192 V
6 -686 V
6 315 V
6 179 V
6 393 V
6 -862 V
6 -179 V
6 1007 V
7 -257 V
6 -175 V
6 -418 V
6 536 V
6 125 V
6 -894 V
6 559 V
6 334 V
6 190 V
6 -713 V
7 -274 V
6 1001 V
6 -420 V
6 -183 V
6 -1 V
6 382 V
6 17 V
601 428 L
6 662 V
6 464 V
7 -43 V
6 -461 V
6 -213 V
6 815 V
6 -578 V
6 -258 V
6 446 V
6 264 V
6 -113 V
6 -938 V
7 626 V
6 507 V
6 -336 V
6 -133 V
6 -2 V
6 506 V
6 -677 V
6 -367 V
6 820 V
6 121 V
7 -213 V
6 -650 V
6 490 V
6 449 V
6 -663 V
6 199 V
6 266 V
6 174 V
6 -659 V
6 -451 V
7 1021 V
6 -67 V
6 -270 V
6 -217 V
6 326 V
6 324 V
6 -935 V
6 429 V
6 497 V
6 -108 V
7 -516 V
6 -446 V
6 1013 V
6 -258 V
6 -333 V
6 248 V
6 202 V
6 186 V
912 521 L
6 474 V
7 654 V
6 -339 V
6 -293 V
6 -323 V
6 850 V
6 -389 V
6 -460 V
6 644 V
6 143 V
6 70 V
7 -989 V
6 360 V
6 725 V
6 -556 V
6 -69 V
6 -84 V
6 630 V
6 -440 V
stroke
1028 1129 M
6 -634 V
6 909 V
7 120 V
6 -40 V
6 -747 V
6 215 V
6 685 V
6 -772 V
6 90 V
6 235 V
6 414 V
6 -434 V
7 -739 V
6 1000 V
6 81 V
6 -186 V
6 -373 V
6 158 V
6 514 V
6 -941 V
6 154 V
6 562 V
7 196 V
6 -381 V
6 -660 V
6 907 V
6 -5 V
6 -394 V
6 76 V
6 196 V
6 252 V
6 -980 V
7 137 V
6 803 V
6 -67 V
6 -271 V
6 -374 V
6 671 V
6 -120 V
6 -636 V
6 507 V
6 258 V
7 -19 V
6 -838 V
6 79 V
6 890 V
6 -376 V
6 -123 V
6 31 V
6 387 V
6 -218 V
6 -831 V
7 802 V
6 279 V
6 -243 V
6 -531 V
6 33 V
6 821 V
6 -668 V
6 -14 V
6 442 V
6 135 V
7 -254 V
6 -895 V
6 883 V
6 255 V
6 -432 V
6 -143 V
6 47 V
6 651 V
6 -851 V
6 -23 V
7 774 V
6 -56 V
6 -228 V
6 -786 V
6 771 V
6 213 V
6 -631 V
6 226 V
6 142 V
6 450 V
7 -876 V
6 -149 V
6 981 V
6 -212 V
6 -182 V
6 -516 V
6 580 V
6 155 V
6 -845 V
6 502 V
7 293 V
6 249 V
6 -761 V
6 -269 V
6 1024 V
6 -371 V
6 -175 V
6 -122 V
6 415 V
6 57 V
7 -998 V
6 643 V
stroke
1663 1089 M
6 439 V
6 27 V
6 -535 V
6 -252 V
6 882 V
6 -533 V
6 -237 V
6 328 V
7 294 V
6 -74 V
6 -981 V
6 641 V
6 512 V
6 -252 V
6 -225 V
6 -71 V
6 596 V
6 -654 V
7 -345 V
6 734 V
6 165 V
6 -190 V
6 -746 V
6 526 V
6 481 V
6 -577 V
6 113 V
6 195 V
7 261 V
6 -671 V
6 -443 V
6 988 V
6 -11 V
6 -258 V
6 -341 V
6 364 V
6 367 V
6 -874 V
7 380 V
6 444 V
6 -38 V
6 -560 V
6 -466 V
6 1034 V
6 -206 V
6 -314 V
6 125 V
6 227 V
7 228 V
6 -1043 V
6 474 V
6 625 V
6 -279 V
6 -354 V
6 -374 V
6 903 V
6 -355 V
6 -424 V
7 547 V
6 154 V
6 104 V
6 -1025 V
6 391 V
6 722 V
6 -497 V
6 -125 V
6 -162 V
6 689 V
7 -425 V
6 -594 V
6 851 V
6 129 V
6 -6 V
6 -826 V
6 241 V
6 714 V
6 -714 V
6 52 V
7 145 V
6 470 V
6 -433 V
6 -732 V
6 992 V
6 100 V
6 -140 V
6 -483 V
6 156 V
6 577 V
7 -903 V
6 140 V
6 481 V
6 256 V
6 -395 V
6 -708 V
6 946 V
6 30 V
6 -334 V
6 -49 V
7 178 V
6 330 V
6 -984 V
6 140 V
6 754 V
6 11 V
stroke
2297 1524 M
6 -304 V
6 -471 V
6 741 V
6 -81 V
7 -575 V
6 398 V
6 244 V
6 52 V
6 -892 V
6 87 V
6 888 V
6 -290 V
6 -164 V
6 -83 V
7 460 V
6 -189 V
6 -792 V
6 739 V
6 282 V
6 -188 V
6 -624 V
6 34 V
6 857 V
6 -595 V
7 -37 V
6 337 V
6 196 V
6 -245 V
6 -898 V
6 878 V
6 270 V
6 -382 V
6 -250 V
6 30 V
7 706 V
6 -812 V
6 -14 V
6 698 V
6 -8 V
6 -235 V
6 -837 V
6 809 V
6 234 V
6 -577 V
7 131 V
6 107 V
6 507 V
6 -879 V
6 -118 V
6 942 V
6 -167 V
6 -191 V
6 -606 V
6 627 V
7 182 V
6 -792 V
6 435 V
6 252 V
6 305 V
6 -799 V
6 -254 V
6 1032 V
6 -322 V
6 -172 V
7 -238 V
6 450 V
6 95 V
6 -972 V
6 614 V
6 408 V
6 92 V
6 -601 V
6 -281 V
6 938 V
7 -485 V
6 -217 V
6 206 V
6 323 V
6 -34 V
6 -1008 V
6 647 V
6 508 V
6 -170 V
6 -313 V
7 -136 V
6 683 V
6 -623 V
6 -320 V
6 635 V
6 204 V
6 -160 V
6 -831 V
6 558 V
6 506 V
7 -488 V
6 23 V
6 121 V
6 350 V
6 -673 V
6 -429 V
6 940 V
6 43 V
6 -244 V
6 -462 V
stroke
2931 800 M
7 403 V
6 410 V
6 -803 V
6 318 V
6 385 V
6 37 V
6 -598 V
6 -477 V
6 1042 V
6 -150 V
7 -300 V
6 0 V
6 256 V
6 271 V
6 -1015 V
6 462 V
6 589 V
6 -218 V
6 -413 V
6 -417 V
7 950 V
6 -315 V
6 -393 V
6 442 V
6 168 V
6 140 V
6 -1049 V
6 418 V
6 711 V
6 -437 V
7 -184 V
6 -234 V
6 748 V
6 -406 V
6 -553 V
6 782 V
6 137 V
6 27 V
6 -894 V
6 271 V
7 734 V
6 -654 V
6 10 V
6 54 V
6 527 V
6 -428 V
6 -713 V
6 969 V
6 117 V
6 -98 V
7 -587 V
6 162 V
6 632 V
6 -857 V
6 120 V
6 393 V
6 316 V
6 -405 V
6 -741 V
6 973 V
7 61 V
6 -277 V
6 -171 V
6 161 V
6 406 V
6 -974 V
6 139 V
6 695 V
6 82 V
6 -331 V
7 -557 V
6 805 V
6 -42 V
6 -512 V
6 282 V
6 227 V
6 126 V
6 -933 V
6 96 V
6 872 V
7 -204 V
6 -204 V
6 -197 V
6 536 V
6 -156 V
1.000 UL
LT1
LTb
LT1
3087 1762 M
263 0 V
406 1071 M
6 1 V
6 -5 V
6 -2 V
6 -4 V
7 0 V
6 4 V
6 2 V
6 5 V
6 0 V
6 1 V
6 0 V
6 -1 V
6 -1 V
6 -3 V
7 -3 V
6 -2 V
6 -1 V
6 3 V
6 2 V
6 4 V
6 -1 V
6 0 V
6 -1 V
6 1 V
7 -1 V
6 1 V
6 -3 V
6 1 V
6 -1 V
6 2 V
6 0 V
6 1 V
6 -3 V
6 -1 V
7 -3 V
6 2 V
6 1 V
6 3 V
6 2 V
6 1 V
6 0 V
6 1 V
6 -2 V
6 0 V
7 -5 V
6 -2 V
6 -3 V
6 1 V
6 4 V
6 2 V
6 4 V
6 0 V
6 1 V
6 -1 V
7 0 V
6 -1 V
6 -4 V
6 -3 V
6 -1 V
6 0 V
6 3 V
6 2 V
6 3 V
6 -1 V
7 0 V
6 -2 V
6 2 V
6 -2 V
6 2 V
6 -3 V
6 2 V
6 -1 V
6 2 V
6 -1 V
7 1 V
6 -3 V
6 -2 V
6 -2 V
6 2 V
6 2 V
6 3 V
6 1 V
6 1 V
6 0 V
7 1 V
6 -2 V
6 0 V
6 -6 V
6 -2 V
6 -2 V
6 1 V
6 5 V
6 1 V
6 5 V
7 -1 V
6 1 V
6 -1 V
6 -1 V
6 -1 V
6 -3 V
6 -3 V
6 -1 V
stroke
1028 1063 M
6 1 V
6 3 V
7 1 V
6 3 V
6 -2 V
6 0 V
6 -1 V
6 2 V
6 -2 V
6 2 V
6 -3 V
6 2 V
7 -1 V
6 2 V
6 -1 V
6 1 V
6 -4 V
6 -2 V
6 -1 V
6 2 V
6 3 V
6 2 V
7 1 V
6 1 V
6 0 V
6 1 V
6 -3 V
6 0 V
6 -6 V
6 -2 V
6 -1 V
6 2 V
7 5 V
6 1 V
6 4 V
6 -1 V
6 1 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
6 -4 V
7 1 V
6 0 V
6 4 V
6 1 V
6 2 V
6 -2 V
6 0 V
6 -2 V
6 3 V
6 -2 V
7 2 V
6 -2 V
6 1 V
6 0 V
6 2 V
6 -2 V
6 0 V
6 -4 V
6 -1 V
6 -1 V
7 3 V
6 2 V
6 2 V
6 2 V
6 1 V
6 -1 V
6 1 V
6 -3 V
6 -1 V
6 -5 V
7 -3 V
6 0 V
6 2 V
6 6 V
6 0 V
6 4 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 -2 V
6 -3 V
6 -3 V
6 1 V
6 1 V
6 4 V
6 0 V
6 1 V
6 -2 V
6 0 V
7 -1 V
6 2 V
6 -1 V
6 2 V
6 -2 V
6 2 V
6 -1 V
6 2 V
6 -2 V
6 -1 V
7 -4 V
6 -1 V
stroke
1663 1063 M
6 0 V
6 3 V
6 3 V
6 2 V
6 1 V
6 1 V
6 -1 V
6 1 V
7 -4 V
6 -1 V
6 -5 V
6 -2 V
6 1 V
6 2 V
6 5 V
6 1 V
6 3 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
6 -3 V
6 2 V
6 1 V
6 3 V
6 0 V
7 1 V
6 -2 V
6 0 V
6 -1 V
6 2 V
6 0 V
6 1 V
6 -2 V
6 2 V
6 0 V
7 1 V
6 -3 V
6 -1 V
6 -4 V
6 0 V
6 0 V
6 3 V
6 4 V
6 1 V
6 1 V
7 1 V
6 -1 V
6 1 V
6 -4 V
6 -2 V
6 -4 V
6 -2 V
6 1 V
6 3 V
6 5 V
7 0 V
6 2 V
6 -1 V
6 1 V
6 -1 V
6 -1 V
6 -3 V
6 -1 V
6 -2 V
6 1 V
7 2 V
6 3 V
6 -1 V
6 0 V
6 -2 V
6 1 V
6 -2 V
6 3 V
6 0 V
6 1 V
7 -1 V
6 1 V
6 0 V
6 1 V
6 -3 V
6 -2 V
6 -3 V
6 -1 V
6 2 V
6 3 V
7 4 V
6 0 V
6 2 V
6 0 V
6 -1 V
6 0 V
6 -4 V
6 -2 V
6 -4 V
6 -1 V
7 2 V
6 2 V
6 6 V
6 -1 V
6 2 V
6 -1 V
stroke
2297 1071 M
6 1 V
6 -2 V
6 0 V
6 -3 V
7 -1 V
6 -2 V
6 2 V
6 1 V
6 3 V
6 -1 V
6 -1 V
6 -2 V
6 1 V
6 0 V
7 3 V
6 -1 V
6 2 V
6 -2 V
6 2 V
6 -1 V
6 1 V
6 -4 V
6 -1 V
6 -4 V
7 0 V
6 2 V
6 3 V
6 4 V
6 1 V
6 1 V
6 0 V
6 -1 V
6 0 V
6 -5 V
7 -2 V
6 -3 V
6 -1 V
6 3 V
6 2 V
6 5 V
6 0 V
6 1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 -3 V
6 0 V
6 -1 V
6 2 V
6 1 V
6 2 V
6 -2 V
6 0 V
7 -3 V
6 2 V
6 0 V
6 3 V
6 -1 V
6 2 V
6 -1 V
6 1 V
6 -1 V
6 1 V
7 -5 V
6 -1 V
6 -4 V
6 1 V
6 3 V
6 3 V
6 4 V
6 0 V
6 1 V
6 0 V
7 -1 V
6 0 V
6 -5 V
6 -3 V
6 -2 V
6 -1 V
6 4 V
6 2 V
6 5 V
6 -1 V
7 1 V
6 -2 V
6 1 V
6 -1 V
6 -1 V
6 -3 V
6 0 V
6 -1 V
6 3 V
6 0 V
7 2 V
6 -2 V
6 -1 V
6 -2 V
6 2 V
6 0 V
6 3 V
6 0 V
6 1 V
6 -1 V
stroke
2931 1070 M
7 2 V
6 -2 V
6 1 V
6 -5 V
6 -2 V
6 -3 V
6 2 V
6 3 V
6 2 V
6 4 V
7 0 V
6 1 V
6 0 V
6 -2 V
6 0 V
6 -5 V
6 -3 V
6 -1 V
6 0 V
6 4 V
7 2 V
6 4 V
6 -1 V
6 0 V
6 -1 V
6 1 V
6 -2 V
6 0 V
6 -3 V
6 1 V
7 -1 V
6 2 V
6 1 V
6 1 V
6 -3 V
6 -1 V
6 -2 V
6 3 V
6 1 V
6 2 V
7 0 V
6 1 V
6 0 V
6 1 V
6 -2 V
6 0 V
6 -5 V
6 -2 V
6 -2 V
6 2 V
7 4 V
6 2 V
6 4 V
6 -1 V
6 1 V
6 0 V
6 -2 V
6 -1 V
6 -4 V
6 -3 V
7 -1 V
6 1 V
6 4 V
6 1 V
6 4 V
6 -2 V
6 1 V
6 -2 V
6 2 V
6 -2 V
7 0 V
6 -3 V
6 1 V
6 0 V
6 2 V
6 0 V
6 1 V
6 -3 V
6 -1 V
6 -2 V
7 3 V
6 1 V
6 2 V
6 0 V
6 2 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1762){\rjust{$Q=100$}}%
\put(3037,1919){\rjust{$Q=1$}}%
\put(1925,50){\cjust{$t$}}%
\put(3450,200){\cjust{ 50000}}%
\put(2840,200){\cjust{ 40000}}%
\put(2230,200){\cjust{ 30000}}%
\put(1620,200){\cjust{ 20000}}%
\put(1010,200){\cjust{ 10000}}%
\put(400,200){\cjust{ 0}}%
\put(350,2060){\rjust{ 1.08}}%
\put(350,1809){\rjust{ 1.06}}%
\put(350,1557){\rjust{ 1.04}}%
\put(350,1306){\rjust{ 1.02}}%
\put(350,1054){\rjust{ 1}}%
\put(350,803){\rjust{ 0.98}}%
\put(350,551){\rjust{ 0.96}}%
\put(350,300){\rjust{ 0.94}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure6.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: H_L_null.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Oct 10 14:53:09 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 496 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 691 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 887 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1082 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1278 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1473 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1669 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1864 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 2060 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
970 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1590 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2830 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1919 M
263 0 V
356 1259 M
6 83 V
7 -535 V
6 -124 V
6 -220 V
6 364 V
6 664 V
7 -108 V
6 -584 V
6 -427 V
6 303 V
6 327 V
7 385 V
6 -210 V
6 -344 V
6 -199 V
6 -189 V
7 541 V
6 430 V
6 30 V
6 -783 V
6 -279 V
7 365 V
6 226 V
6 575 V
6 -485 V
6 -201 V
7 -298 V
6 -138 V
6 721 V
6 228 V
6 129 V
7 -947 V
6 -155 V
6 391 V
6 152 V
6 753 V
7 -682 V
6 -124 V
6 -401 V
6 -78 V
6 872 V
7 79 V
6 164 V
629 499 L
6 -61 V
6 371 V
7 106 V
6 876 V
6 -768 V
6 -110 V
6 -484 V
7 -10 V
6 957 V
6 -15 V
6 133 V
703 480 L
7 8 V
6 307 V
6 94 V
6 909 V
6 -746 V
7 -148 V
6 -521 V
6 70 V
6 953 V
6 -49 V
7 34 V
6 -901 V
6 58 V
6 217 V
6 131 V
7 824 V
6 -638 V
6 -222 V
6 -502 V
6 167 V
7 860 V
6 -16 V
6 -132 V
6 -726 V
6 95 V
7 125 V
6 228 V
6 626 V
6 -477 V
6 -325 V
7 -437 V
6 287 V
6 705 V
6 83 V
6 -359 V
7 -529 V
6 115 V
6 55 V
6 383 V
6 355 V
7 -304 V
6 -455 V
6 -341 V
6 420 V
6 529 V
7 227 V
stroke
989 1517 M
6 -617 V
6 -346 V
6 111 V
6 13 V
7 580 V
6 75 V
6 -159 V
6 -600 V
6 -236 V
7 551 V
6 368 V
6 376 V
6 -850 V
6 -202 V
7 74 V
6 -3 V
6 786 V
6 -156 V
6 -74 V
7 -731 V
6 -136 V
6 653 V
6 240 V
6 489 V
7 -1000 V
6 -106 V
6 4 V
6 4 V
6 959 V
7 -306 V
6 -61 V
6 -810 V
6 -47 V
6 703 V
7 148 V
6 537 V
6 -1033 V
6 -59 V
6 -80 V
7 31 V
6 1058 V
6 -370 V
6 -111 V
6 -816 V
7 35 V
6 685 V
6 100 V
6 503 V
6 -954 V
7 -47 V
6 -159 V
6 88 V
6 1050 V
6 -357 V
7 -210 V
6 -747 V
6 118 V
6 604 V
6 110 V
7 372 V
6 -791 V
6 -64 V
6 -209 V
6 185 V
7 927 V
6 -276 V
6 -352 V
6 -620 V
6 202 V
7 486 V
6 191 V
6 146 V
6 -588 V
6 -106 V
7 -219 V
6 323 V
6 721 V
6 -148 V
6 -532 V
7 -467 V
6 285 V
6 361 V
6 339 V
6 -141 V
7 -390 V
6 -173 V
6 -197 V
6 494 V
6 486 V
7 -6 V
6 -732 V
6 -315 V
6 355 V
6 252 V
7 524 V
6 -426 V
6 -233 V
6 -266 V
6 -150 V
7 677 V
6 272 V
6 105 V
6 -909 V
6 -184 V
stroke
1633 396 M
7 393 V
6 171 V
6 707 V
6 -647 V
6 -138 V
7 -369 V
6 -93 V
6 840 V
6 108 V
6 157 V
7 -1017 V
6 -82 V
6 385 V
6 117 V
6 849 V
7 -763 V
6 -108 V
6 -460 V
6 -29 V
6 946 V
7 0 V
6 143 V
6 -1027 V
6 -7 V
6 332 V
7 95 V
6 906 V
6 -765 V
6 -134 V
6 -511 V
7 47 V
6 967 V
6 -51 V
6 61 V
6 -936 V
7 48 V
6 246 V
6 117 V
6 852 V
6 -676 V
7 -198 V
6 -508 V
6 140 V
6 895 V
6 -35 V
7 -88 V
6 -774 V
6 89 V
6 153 V
6 197 V
7 680 V
6 -524 V
6 -293 V
6 -455 V
6 255 V
7 751 V
6 49 V
6 -301 V
6 -579 V
6 115 V
7 75 V
6 338 V
6 423 V
6 -351 V
6 -416 V
7 -365 V
6 386 V
6 575 V
6 186 V
6 -555 V
7 -390 V
6 119 V
6 25 V
6 526 V
6 138 V
7 -193 V
6 -559 V
6 -262 V
6 520 V
6 408 V
7 336 V
6 -799 V
6 -234 V
6 92 V
6 2 V
7 733 V
6 -111 V
6 -90 V
6 -696 V
6 -161 V
7 634 V
6 270 V
6 460 V
6 -974 V
6 -126 V
7 31 V
6 1 V
6 920 V
6 -282 V
6 -60 V
7 -791 V
6 -69 V
6 700 V
6 168 V
stroke
2278 1221 M
6 526 V
7 -1038 V
6 -66 V
6 -52 V
6 22 V
6 1042 V
7 -368 V
6 -94 V
6 -819 V
6 15 V
6 701 V
7 106 V
6 515 V
6 -985 V
6 -47 V
6 -134 V
7 70 V
6 1063 V
6 -373 V
6 -181 V
6 -768 V
7 96 V
6 635 V
6 100 V
6 408 V
6 -839 V
7 -56 V
6 -194 V
6 157 V
6 967 V
6 -307 V
7 -313 V
6 -654 V
6 181 V
6 523 V
6 163 V
7 204 V
6 -642 V
6 -90 V
6 -216 V
6 284 V
7 778 V
6 -188 V
6 -483 V
6 -506 V
6 266 V
7 397 V
6 294 V
6 -71 V
6 -440 V
6 -148 V
7 -203 V
6 449 V
6 544 V
6 -46 V
6 -680 V
7 -352 V
6 342 V
6 282 V
6 472 V
6 -363 V
7 -269 V
6 -234 V
6 -162 V
6 631 V
6 320 V
7 78 V
6 -867 V
6 -215 V
6 390 V
6 192 V
7 661 V
6 -606 V
6 -156 V
6 -337 V
6 -108 V
7 804 V
6 141 V
6 147 V
6 -997 V
6 -106 V
7 398 V
6 129 V
6 816 V
6 -750 V
6 -110 V
7 -434 V
6 -45 V
6 928 V
6 19 V
6 148 V
7 -1033 V
6 -23 V
6 355 V
6 98 V
6 897 V
7 -780 V
6 -122 V
6 -498 V
6 27 V
6 973 V
7 -47 V
6 83 V
6 -966 V
stroke
2923 477 M
6 36 V
6 276 V
7 107 V
6 873 V
6 -711 V
6 -176 V
6 -511 V
7 115 V
6 924 V
6 -49 V
6 -48 V
6 -819 V
7 81 V
6 182 V
6 170 V
6 729 V
6 -570 V
7 -264 V
6 -469 V
6 223 V
6 796 V
6 18 V
7 -245 V
6 -630 V
6 113 V
6 97 V
6 296 V
7 489 V
6 -398 V
6 -379 V
6 -388 V
6 352 V
7 623 V
6 144 V
6 -491 V
6 -437 V
6 124 V
7 39 V
6 475 V
6 203 V
6 -232 V
6 -517 V
7 -288 V
6 489 V
6 449 V
6 295 V
6 -744 V
7 -270 V
6 107 V
6 8 V
6 680 V
6 -59 V
7 -112 V
6 -659 V
6 -185 V
6 611 V
6 302 V
7 428 V
6 -941 V
6 -149 V
6 55 V
6 2 V
7 876 V
6 -253 V
6 -63 V
6 -768 V
6 -92 V
7 693 V
6 190 V
6 511 V
6 -1036 V
6 -76 V
7 -24 V
6 16 V
6 1019 V
6 -360 V
6 -82 V
7 -815 V
6 -6 V
6 712 V
6 117 V
6 520 V
7 -1011 V
6 -47 V
6 -109 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1919){\rjust{$H(q(t),p(t))$}}%
\put(1900,50){\cjust{$t$}}%
\put(3450,200){\cjust{ 50000}}%
\put(2830,200){\cjust{ 40000}}%
\put(2210,200){\cjust{ 30000}}%
\put(1590,200){\cjust{ 20000}}%
\put(970,200){\cjust{ 10000}}%
\put(350,200){\cjust{ 0}}%
\put(300,2060){\rjust{ 2.8}}%
\put(300,1864){\rjust{ 2.6}}%
\put(300,1669){\rjust{ 2.4}}%
\put(300,1473){\rjust{ 2.2}}%
\put(300,1278){\rjust{ 2}}%
\put(300,1082){\rjust{ 1.8}}%
\put(300,887){\rjust{ 1.6}}%
\put(300,691){\rjust{ 1.4}}%
\put(300,496){\rjust{ 1.2}}%
\put(300,300){\rjust{ 1}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure7.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9117,4927)(886,-4751)
\put(991,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$W(a)$}}}}
\put(901,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$G_0$}}}}
\put(901,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde{G}_1$}}}}
\put(901,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tilde{G}_2$}}}}
\put(9766,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(4636,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$a_0$}}}}
\put(2476,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}
\put(7336,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$a_2$}}}}
\end{picture}%


==> figure8.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1296)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: pendulum.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Oct 29 17:20:33 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 449 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 599 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 748 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 897 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1047 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1196 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
443 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
629 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
814 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1000 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1186 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1371 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1557 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1300 0 V
0 896 V
-1300 0 V
0 -896 V
LTb
LTb
1.000 UP
2.000 UL
LT0
613 766 M
13 38 V
13 22 V
13 17 V
13 15 V
13 13 V
13 12 V
14 11 V
13 11 V
13 9 V
13 10 V
13 8 V
13 8 V
13 8 V
13 7 V
14 6 V
13 6 V
13 6 V
13 5 V
13 5 V
13 4 V
13 4 V
14 4 V
13 3 V
13 2 V
13 2 V
13 2 V
13 1 V
13 1 V
13 1 V
14 0 V
13 -1 V
13 -1 V
13 -1 V
13 -2 V
13 -2 V
13 -2 V
13 -3 V
14 -4 V
13 -4 V
13 -4 V
13 -5 V
13 -5 V
13 -6 V
13 -6 V
14 -6 V
13 -7 V
13 -8 V
13 -8 V
13 -8 V
13 -10 V
13 -9 V
13 -11 V
14 -11 V
13 -12 V
13 -13 V
13 -15 V
13 -17 V
13 -22 V
13 -38 V
2.000 UL
LT0
613 730 M
13 -38 V
13 -22 V
13 -17 V
13 -15 V
13 -13 V
13 -12 V
14 -11 V
13 -11 V
13 -9 V
13 -10 V
13 -8 V
13 -8 V
13 -8 V
13 -7 V
14 -6 V
13 -6 V
13 -6 V
13 -5 V
13 -5 V
13 -4 V
13 -4 V
14 -4 V
13 -3 V
13 -2 V
13 -2 V
13 -2 V
13 -1 V
13 -1 V
13 -1 V
14 0 V
13 1 V
13 1 V
13 1 V
13 2 V
13 2 V
13 2 V
13 3 V
14 4 V
13 4 V
13 4 V
13 5 V
13 5 V
13 6 V
13 6 V
14 6 V
13 7 V
13 8 V
13 8 V
13 8 V
13 10 V
13 9 V
13 11 V
14 11 V
13 12 V
13 13 V
13 15 V
13 17 V
13 22 V
13 38 V
2.000 UL
LT1
350 801 M
13 -10 V
13 -11 V
13 -10 V
14 -11 V
13 -10 V
13 9 V
13 10 V
13 11 V
13 10 V
13 11 V
13 10 V
14 10 V
13 11 V
13 10 V
13 10 V
13 10 V
13 9 V
13 10 V
13 9 V
14 9 V
13 9 V
13 9 V
13 9 V
13 8 V
13 8 V
13 8 V
14 8 V
13 7 V
13 8 V
13 6 V
13 7 V
13 6 V
13 6 V
13 6 V
14 5 V
13 5 V
13 5 V
13 4 V
13 4 V
13 4 V
13 3 V
14 3 V
13 3 V
13 2 V
13 2 V
13 1 V
13 2 V
13 0 V
13 1 V
14 0 V
13 -1 V
13 0 V
13 -2 V
13 -1 V
13 -2 V
13 -2 V
13 -3 V
14 -3 V
13 -3 V
13 -4 V
13 -4 V
13 -4 V
13 -5 V
13 -5 V
14 -5 V
13 -6 V
13 -6 V
13 -6 V
13 -7 V
13 -6 V
13 -8 V
13 -7 V
14 -8 V
13 -8 V
13 -8 V
13 -8 V
13 -9 V
13 -9 V
13 -9 V
14 -9 V
13 -9 V
13 -10 V
13 -9 V
13 -10 V
13 -10 V
13 -10 V
13 -11 V
14 -10 V
13 -10 V
13 -11 V
13 -10 V
13 -11 V
13 -10 V
13 -9 V
13 10 V
14 11 V
13 10 V
13 11 V
13 10 V
2.000 UL
LT1
350 695 M
13 10 V
13 11 V
13 10 V
14 11 V
13 10 V
13 -9 V
13 -10 V
13 -11 V
13 -10 V
13 -11 V
13 -10 V
14 -10 V
13 -11 V
13 -10 V
13 -10 V
13 -10 V
13 -9 V
13 -10 V
13 -9 V
14 -9 V
13 -9 V
13 -9 V
13 -9 V
13 -8 V
13 -8 V
13 -8 V
14 -8 V
13 -7 V
13 -8 V
13 -6 V
13 -7 V
13 -6 V
13 -6 V
13 -6 V
14 -5 V
13 -5 V
13 -5 V
13 -4 V
13 -4 V
13 -4 V
13 -3 V
14 -3 V
13 -3 V
13 -2 V
13 -2 V
13 -1 V
13 -2 V
13 0 V
13 -1 V
14 0 V
13 1 V
13 0 V
13 2 V
13 1 V
13 2 V
13 2 V
13 3 V
14 3 V
13 3 V
13 4 V
13 4 V
13 4 V
13 5 V
13 5 V
14 5 V
13 6 V
13 6 V
13 6 V
13 7 V
13 6 V
13 8 V
13 7 V
14 8 V
13 8 V
13 8 V
13 8 V
13 9 V
13 9 V
13 9 V
14 9 V
13 9 V
13 10 V
13 9 V
13 10 V
13 10 V
13 10 V
13 11 V
14 10 V
13 10 V
13 11 V
13 10 V
13 11 V
13 10 V
13 9 V
13 -10 V
14 -11 V
13 -10 V
13 -11 V
13 -10 V
2.000 UL
LT2
350 966 M
13 -3 V
13 -1 V
13 -2 V
14 -1 V
13 0 V
13 0 V
13 1 V
13 1 V
13 2 V
13 2 V
13 3 V
14 3 V
13 4 V
13 4 V
13 4 V
13 4 V
13 5 V
13 5 V
13 5 V
14 5 V
13 6 V
13 5 V
13 5 V
13 6 V
13 5 V
13 6 V
14 5 V
13 5 V
13 6 V
13 5 V
13 4 V
13 5 V
13 5 V
13 4 V
14 4 V
13 4 V
13 4 V
13 3 V
13 3 V
13 3 V
13 3 V
14 2 V
13 2 V
13 2 V
13 2 V
13 1 V
13 1 V
13 0 V
13 1 V
14 0 V
13 -1 V
13 0 V
13 -1 V
13 -1 V
13 -2 V
13 -2 V
13 -2 V
14 -2 V
13 -3 V
13 -3 V
13 -3 V
13 -3 V
13 -4 V
13 -4 V
14 -4 V
13 -4 V
13 -5 V
13 -5 V
13 -4 V
13 -5 V
13 -6 V
13 -5 V
14 -5 V
13 -6 V
13 -5 V
13 -6 V
13 -5 V
13 -5 V
13 -6 V
14 -5 V
13 -5 V
13 -5 V
13 -5 V
13 -4 V
13 -4 V
13 -4 V
13 -4 V
14 -3 V
13 -3 V
13 -2 V
13 -2 V
13 -1 V
13 -1 V
13 0 V
13 0 V
14 1 V
13 2 V
13 1 V
13 3 V
2.000 UL
LT2
350 530 M
13 3 V
13 1 V
13 2 V
14 1 V
13 0 V
13 0 V
13 -1 V
13 -1 V
13 -2 V
13 -2 V
13 -3 V
14 -3 V
13 -4 V
13 -4 V
13 -4 V
13 -4 V
13 -5 V
13 -5 V
13 -5 V
14 -5 V
13 -6 V
13 -5 V
13 -5 V
13 -6 V
13 -5 V
13 -6 V
14 -5 V
13 -5 V
13 -6 V
13 -5 V
13 -4 V
13 -5 V
13 -5 V
13 -4 V
14 -4 V
13 -4 V
13 -4 V
13 -3 V
13 -3 V
13 -3 V
13 -3 V
14 -2 V
13 -2 V
13 -2 V
13 -2 V
13 -1 V
13 -1 V
13 0 V
13 -1 V
14 0 V
13 1 V
13 0 V
13 1 V
13 1 V
13 2 V
13 2 V
13 2 V
14 2 V
13 3 V
13 3 V
13 3 V
13 3 V
13 4 V
13 4 V
14 4 V
13 4 V
13 5 V
13 5 V
13 4 V
13 5 V
13 6 V
13 5 V
14 5 V
13 6 V
13 5 V
13 6 V
13 5 V
13 5 V
13 6 V
14 5 V
13 5 V
13 5 V
13 5 V
13 4 V
13 4 V
13 4 V
13 4 V
14 3 V
13 3 V
13 2 V
13 2 V
13 1 V
13 1 V
13 0 V
13 0 V
14 -1 V
13 -2 V
13 -1 V
13 -3 V
1.000 UL
LTb
350 300 M
1300 0 V
0 896 V
-1300 0 V
0 -896 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1000,50){\cjust{$q$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$p$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1557,200){\cjust{ 3}}%
\put(1371,200){\cjust{ 2}}%
\put(1186,200){\cjust{ 1}}%
\put(1000,200){\cjust{ 0}}%
\put(814,200){\cjust{-1}}%
\put(629,200){\cjust{-2}}%
\put(443,200){\cjust{-3}}%
\put(300,1196){\rjust{ 3}}%
\put(300,1047){\rjust{ 2}}%
\put(300,897){\rjust{ 1}}%
\put(300,748){\rjust{ 0}}%
\put(300,599){\rjust{-1}}%
\put(300,449){\rjust{-2}}%
\put(300,300){\rjust{-3}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure9a.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1296)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: a_h_bis.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov  3 00:32:57 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
1287 0 R
-63 0 V
1.000 UL
LTb
300 479 M
63 0 V
1287 0 R
-63 0 V
1.000 UL
LTb
300 658 M
63 0 V
1287 0 R
-63 0 V
1.000 UL
LTb
300 838 M
63 0 V
1287 0 R
-63 0 V
1.000 UL
LTb
300 1017 M
63 0 V
1287 0 R
-63 0 V
1.000 UL
LTb
300 1196 M
63 0 V
1287 0 R
-63 0 V
1.000 UL
LTb
300 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
525 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
750 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
975 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1200 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1425 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
300 300 M
1350 0 V
0 896 V
-1350 0 V
0 -896 V
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
700 1055 M
263 0 V
300 300 M
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
4 3 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 3 V
4 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
4 2 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 3 V
4 2 V
4 3 V
5 2 V
5 3 V
4 2 V
5 2 V
4 3 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
4 3 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
4 3 V
4 2 V
5 3 V
5 2 V
4 3 V
4 2 V
5 3 V
5 2 V
4 3 V
4 2 V
5 3 V
4 3 V
5 2 V
5 3 V
4 2 V
4 3 V
5 2 V
4 3 V
5 3 V
5 2 V
4 3 V
4 2 V
5 3 V
4 3 V
5 2 V
5 3 V
4 3 V
4 2 V
5 3 V
5 3 V
4 2 V
stroke
759 548 M
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
4 2 V
4 3 V
5 3 V
5 3 V
4 2 V
5 3 V
4 3 V
4 3 V
5 2 V
5 3 V
4 3 V
5 3 V
4 2 V
4 3 V
5 3 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
4 3 V
5 3 V
4 3 V
5 3 V
5 2 V
4 3 V
4 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
4 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
4 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 4 V
5 3 V
4 3 V
5 3 V
4 3 V
4 3 V
5 3 V
4 4 V
5 3 V
4 3 V
5 3 V
5 4 V
4 3 V
5 3 V
4 4 V
5 3 V
4 3 V
4 4 V
5 3 V
4 4 V
5 3 V
4 4 V
5 3 V
5 4 V
4 3 V
5 4 V
4 3 V
5 4 V
4 4 V
5 3 V
4 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 5 V
4 4 V
4 5 V
5 4 V
4 5 V
5 5 V
4 6 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
stroke
1198 871 M
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
4 5 V
5 6 V
4 5 V
5 4 V
4 5 V
5 4 V
4 5 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 3 V
4 4 V
5 4 V
4 3 V
5 4 V
4 3 V
5 4 V
5 3 V
4 4 V
5 3 V
4 4 V
5 3 V
4 3 V
5 4 V
4 3 V
5 3 V
4 3 V
5 4 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 4 V
4 3 V
5 3 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
stroke
1607 1163 M
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
4 2 V
5 3 V
2 1 V
1.000 UL
LTb
300 300 M
1350 0 V
0 896 V
-1350 0 V
0 -896 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(650,1055){\rjust{$a(h)$}}%
\put(975,50){\cjust{$h$}}%
\put(1650,200){\cjust{ 2}}%
\put(1425,200){\cjust{ 1.5}}%
\put(1200,200){\cjust{ 1}}%
\put(975,200){\cjust{ 0.5}}%
\put(750,200){\cjust{ 0}}%
\put(525,200){\cjust{-0.5}}%
\put(300,200){\cjust{-1}}%
\put(250,1196){\rjust{ 25}}%
\put(250,1017){\rjust{ 20}}%
\put(250,838){\rjust{ 15}}%
\put(250,658){\rjust{ 10}}%
\put(250,479){\rjust{ 5}}%
\put(250,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> figure9b.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\GNUPLOTpicture(1800,1296)
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: p2_h_bis.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov  3 00:32:28 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 412 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 524 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 636 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 748 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 860 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 972 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1084 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 1196 M
63 0 V
1237 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
567 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
783 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1000 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1217 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1433 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1650 300 M
0 63 V
0 833 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
1300 0 V
0 896 V
-1300 0 V
0 -896 V
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
1000 1055 M
263 0 V
350 300 M
4 2 V
5 2 V
4 3 V
4 2 V
5 2 V
4 2 V
4 3 V
5 2 V
4 2 V
4 2 V
5 2 V
4 3 V
4 2 V
5 2 V
4 2 V
4 2 V
5 3 V
4 2 V
4 2 V
5 2 V
4 2 V
4 3 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 3 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 3 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 3 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 1 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 1 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 1 V
5 2 V
4 2 V
4 2 V
5 2 V
4 1 V
stroke
792 508 M
4 2 V
5 2 V
4 1 V
4 2 V
5 2 V
4 2 V
4 1 V
5 2 V
4 2 V
4 1 V
5 2 V
4 2 V
4 1 V
5 2 V
4 2 V
4 1 V
5 2 V
4 1 V
4 2 V
5 2 V
4 1 V
4 2 V
5 1 V
4 2 V
4 1 V
5 2 V
4 1 V
4 2 V
5 1 V
4 1 V
4 2 V
5 1 V
4 2 V
4 1 V
5 1 V
4 2 V
4 1 V
5 1 V
4 2 V
4 1 V
5 1 V
4 1 V
4 1 V
5 2 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
5 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -2 V
4 -2 V
5 -3 V
4 -3 V
4 -3 V
5 -5 V
4 -5 V
4 -6 V
5 -8 V
4 -12 V
4 -18 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
stroke
1213 512 M
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -4 V
1 -4 V
0 -6 V
0 -10 V
0 -137 V
0 145 V
0 6 V
0 5 V
0 4 V
0 3 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
stroke
1220 518 M
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
4 24 V
5 17 V
4 14 V
4 12 V
5 11 V
4 10 V
4 9 V
5 9 V
4 9 V
5 8 V
4 8 V
4 8 V
5 7 V
4 8 V
4 7 V
5 7 V
4 7 V
4 6 V
5 7 V
4 6 V
4 7 V
5 6 V
4 7 V
5 6 V
4 6 V
4 6 V
5 6 V
4 6 V
4 6 V
5 6 V
4 6 V
4 5 V
5 6 V
4 6 V
4 5 V
5 6 V
4 6 V
4 5 V
5 6 V
4 5 V
5 6 V
4 5 V
4 6 V
5 5 V
4 6 V
4 5 V
5 5 V
4 6 V
4 5 V
5 5 V
4 6 V
4 5 V
5 5 V
4 5 V
5 6 V
4 5 V
4 5 V
5 5 V
4 5 V
4 6 V
5 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
5 5 V
4 5 V
5 6 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
5 4 V
4 5 V
5 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 4 V
5 5 V
4 5 V
stroke
1639 1123 M
4 5 V
5 5 V
2 2 V
1.000 UL
LT1
350 524 M
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
1.000 UL
LTb
350 300 M
1300 0 V
0 896 V
-1300 0 V
0 -896 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(950,1055){\rjust{$k_0(a(h))$}}%
\put(1000,50){\cjust{$h$}}%
\put(1650,200){\cjust{ 2}}%
\put(1433,200){\cjust{ 1.5}}%
\put(1217,200){\cjust{ 1}}%
\put(1000,200){\cjust{ 0.5}}%
\put(783,200){\cjust{ 0}}%
\put(567,200){\cjust{-0.5}}%
\put(350,200){\cjust{-1}}%
\put(300,1196){\rjust{ 4}}%
\put(300,1084){\rjust{ 3.5}}%
\put(300,972){\rjust{ 3}}%
\put(300,860){\rjust{ 2.5}}%
\put(300,748){\rjust{ 2}}%
\put(300,636){\rjust{ 1.5}}%
\put(300,524){\rjust{ 1}}%
\put(300,412){\rjust{ 0.5}}%
\put(300,300){\rjust{ 0}}%
\endGNUPLOTpicture
\endgroup
\endinput

